Invisible Shortcuts: Why Vision Encoders Know Your Camera

Deep vision models exploit shortcuts, relying on cues that correlate with supervision signals. Prior work has focused on visible biases, such as object-background or texture correlations. We identify a different source of shortcut learning: invisible metadata traces embedded at the pixel level, for metadata such as image processing and photo acquisition. We hypothesize that large-scale semantic supervision, whether through categorical labels (ImageNet) or billion-scale captions (LAION), naturally induces metadata-semantics correlations during pretraining, leading models to convert low-level signals into predictive features. By introducing controlled metadata-semantics correlations, we show that stronger ones produce systematically higher sensitivity to metadata traces and larger performance degradation under metadata distribution shifts. We further explore mitigation strategies applied during and after pretraining that reduce sensitivity not only to targeted metadata but also to unseen ones, without sacrificing performance on downstream tasks. Metadata sensitivity also has a positive side: it partly explains the strong generated-image detection ability of some encoders, while its mitigation can improve out-of-distribution generalization. Code: https://github.com/ryan-caesar-ramos/visual-encoder-traces

==> figures/biased_imagenet_class_prob.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetimagenetjpegprobclassinversion}{p},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, xlabel={$p_c$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobclassinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Resizing}, xlabel={$p_c$}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobclassinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Make}, xlabel={$p_c$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=make] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=make] {\resnetimagenetjpegprobclassinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Aperture}, xlabel={$p_c$}, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=aperture] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=aperture] {\resnetimagenetjpegprobclassinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, xlabel={$p_c$}, bar width=2.2pt, bar shift=0pt, legend style={font=\tiny, scale=0.6, /tikz/every even column/.append style={column sep=0.1cm}, inner sep=0.8pt, row sep=-1pt}, legend image code/.code={
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); %
                }]
            \addplot[draw=none, fill=none, bar shift=0pt, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, bar shift=-1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobclassinversion};\addlegendentry{none};
            \addplot[fill=probcolor, draw=black, bar shift=1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-bias] {\resnetimagenetjpegprobclassinversion};\addlegendentry{$p_c$};
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobclassinversion};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, xlabel={$p_c$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobclasssemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobclasssemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Resizing}, xlabel={$p_c$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobclasssemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobclasssemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, xlabel={$p_c$}, ymin=1, ymax=11]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=spd-a] {\resnetimagenetjpegprobclassinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=spd-a] {\resnetimagenetjpegprobclassinversion};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
        
        
    \end{tabular}


==> figures/biased_imagenet_image_prob.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetimagenetjpegprobimageinversion}{p},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Resizing}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Make}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=make] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=make] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Aperture}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=aperture] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=aperture] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, xlabel={$p_{i}$}, bar width=2.2pt, bar shift=0pt, legend style={font=\tiny, scale=0.6, /tikz/every even column/.append style={column sep=0.1cm}, inner sep=0.8pt, row sep=-1pt}, legend image code/.code={
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); %
                }]
            \addplot[draw=none, fill=none, bar shift=0pt, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, bar shift=-1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobimageinversion};\addlegendentry{none};
            \addplot[fill=probcolor, draw=black, bar shift=1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-bias]{\resnetimagenetjpegprobimageinversion};\addlegendentry{$p_i$};
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetjpegprobimageinversion};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, xlabel={$p_{i}$}, ymin=0]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\resnetimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Resizing}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\resnetimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, xlabel={$p_{i}$}, ymin=1, ymax=11]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=spd-a] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=spd-a] {\resnetimagenetjpegprobimageinversion};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
    \end{tabular}


==> figures/biased_imagenet_image_prob_other.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetimagenetjpegprobimageinversion}{p},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Sharpening}, ylabel={accuracy}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=sharpening] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=sharpening] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Interpolation}, xlabel={$p_{i}$}, ymin=22, ymax=42]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=interpolation] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=interpolation] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 25) (7, 25)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Model}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_p$}}, ymin=0.5, ymax=7, ytick={2,4,6}, yticklabels={\phantom{1}2,4,6}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=model] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=model] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 1.14) (7, 1.14)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Exposure}, xlabel={$p_{i}$}, ymin=5]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=exposure] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=exposure] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 6.25) (7, 6.25)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - ISO Speed}, xlabel={$p_{i}$}, ylabel={accuracy}, ymin=4, ymax=16]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=iso] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=iso] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 6.25) (7, 6.25)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Focal Length}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=focal] {\resnetimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=focal] {\resnetimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 7.69) (7, 7.69)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Sharpening}, ylabel={$\Delta_p$}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=sharpening] {\resnetimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=sharpening] {\resnetimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Interpolation}, xlabel={$p_{i}$}, ymin=0.1, ymax=2.5, ytick={1,2}, yticklabels={\phantom{0}1,2}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=interpolation] {\resnetimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=interpolation] {\resnetimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} \\
        
    \end{tabular}


==> figures/biased_imagenet_image_prob_resize.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetimagenetjpegprobimageinversion}{p},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\resnetimagenetresizeprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\resnetimagenetresizeprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Resizing}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\resnetimagenetresizeprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\resnetimagenetresizeprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Make}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=make] {\resnetimagenetresizeprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=make] {\resnetimagenetresizeprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Aperture}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=aperture] {\resnetimagenetresizeprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=aperture] {\resnetimagenetresizeprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, xlabel={$p_{i}$}, bar width=2.2pt, bar shift=0pt, legend style={font=\tiny, scale=0.6, /tikz/every even column/.append style={column sep=0.1cm}, inner sep=0.8pt, row sep=-1pt}, legend image code/.code={
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); %
                }]
            \addplot[draw=none, fill=none, bar shift=0pt, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetresizeprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, bar shift=-1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-knn] {\resnetimagenetresizeprobimageinversion};\addlegendentry{none};
            \addplot[fill=probcolor, draw=black, bar shift=1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-bias]{\resnetimagenetresizeprobimageinversion};\addlegendentry{$p_i$};
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetresizeprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\resnetimagenetresizeprobimageinversion};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\resnetimagenetresizeprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\resnetimagenetresizeprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Resizing}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\resnetimagenetresizeprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\resnetimagenetresizeprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, xlabel={$p_{i}$}, ytick={4,6}, yticklabels={\phantom{0}4,6}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=spd-a] {\resnetimagenetresizeprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=spd-a] {\resnetimagenetresizeprobimagesemantics};
            \end{axis}
        \end{tikzpicture} \\
        
    \end{tabular}


==> figures/biased_imagenet_image_prob_vit.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetimagenetjpegprobimageinversion}{p},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\vitimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\vitimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Resizing}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\vitimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\vitimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Make}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=make] {\vitimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Aperture}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=aperture] {\vitimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, xlabel={$p_{i}$}, bar width=2.2pt, bar shift=0pt, legend style={font=\tiny, scale=0.6, /tikz/every even column/.append style={column sep=0.1cm}, inner sep=0.8pt, row sep=-1pt}, legend image code/.code={
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); %
                }]
            \addplot[draw=none, fill=none, bar shift=0pt, forget plot] table[x expr=\coordindex, y=val-knn] {\vitimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, bar shift=-1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-knn] {\vitimagenetjpegprobimageinversion};\addlegendentry{none};
            \addplot[fill=probcolor, draw=black, bar shift=1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-bias]{\vitimagenetjpegprobimageinversion};\addlegendentry{$p_i$};
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\vitimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\vitimagenetjpegprobimageinversion};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\vitimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\vitimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Resizing}, xlabel={$p_{i}$}, ytick={0,2,4,6,8}, yticklabels={\phantom{0}0,2,4,6,8}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\vitimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\vitimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, xlabel={$p_{i}$}, ytick={2,4}, yticklabels={\phantom{0}2,4}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=spd-a] {\vitimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=spd-a] {\vitimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} \\
        
    \end{tabular}


==> figures/biased_imagenet_image_prob_vit_b.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetimagenetjpegprobimageinversion}{p},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\vitbimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\vitbimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Resizing}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\vitbimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\vitbimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Make}, xlabel={$p_{i}$}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=make] {\vitbimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Aperture}, xlabel={$p_{i}$}, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=aperture] {\vitbimagenetjpegprobimageinversion};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, xlabel={$p_{i}$}, bar width=2.2pt, bar shift=0pt, legend style={font=\tiny, scale=0.6, /tikz/every even column/.append style={column sep=0.1cm}, inner sep=0.8pt, row sep=-1pt}, legend image code/.code={
                    \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.1cm,0.1cm); %
                }]
            \addplot[draw=none, fill=none, bar shift=0pt, forget plot] table[x expr=\coordindex, y=val-knn] {\vitbimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, bar shift=-1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-knn] {\vitbimagenetjpegprobimageinversion};\addlegendentry{none};
            \addplot[fill=probcolor, draw=black, bar shift=1.6pt, restrict x to domain=-0.5:6.5] table[x expr=\coordindex, y=val-bias]{\vitbimagenetjpegprobimageinversion};\addlegendentry{$p_i$};
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\vitbimagenetjpegprobimageinversion};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5, forget plot] table[x expr=\coordindex, y=val-knn] {\vitbimagenetjpegprobimageinversion};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, xlabel={$p_{i}$}, ymin=0]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\vitbimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=jpeg] {\vitbimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Resizing}, xlabel={$p_{i}$}, ymin=1.5, ymax=9.5, ytick={2,4,6,8}, yticklabels={\phantom{0}2,4,6,8}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\vitbimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=resizing] {\vitbimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, xlabel={$p_{i}$}, ymin=2.8, ymax=6.5, ytick={4,6}, yticklabels={\phantom{0}4,6}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=spd-a] {\vitbimagenetjpegprobimagesemantics};
            \addplot[fill=supervisedcolor, draw=black, postaction={pattern=crosshatch dots}, bar shift=0pt, restrict x to domain=6.5:7.5] table[x expr=\coordindex, y=spd-a] {\vitbimagenetjpegprobimagesemantics};
            \end{axis}
        \end{tikzpicture} \\
        
    \end{tabular}


==> figures/custom_clip_training.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle/.style={
        ybar=1pt, 
        width=0.29\linewidth,
        height=3cm,
        enlarge x limits=0.2,
        ymin=0, 
        symbolic x coords={stronger, baseline, weaker},
        xtick=data,
        x tick label style={rotate=45, anchor=east, font=\tiny, scale=0.75},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    },
    stronger/.style={restrict expr to domain={mod(\coordindex,3)}{0:0}},
    baseline/.style={restrict expr to domain={mod(\coordindex,3)}{1:1}},
    weaker/.style={restrict expr to domain={mod(\coordindex,3)}{2:2}},
}


        

\centering
    \begin{tabular}{cccc}
    
        \cellcolor{blue!10}
        
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, ymin=10]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=jpeg] {\customclipcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 16.67) (weaker, 16.67)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - Resizing}, ylabel={\phantom{$\Delta_p$}}, ymin=30]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=resizing] {\customclipcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot,
                dash pattern=on 5pt off 3pt,
                mark=none,
                shorten <=-8pt,
                shorten >=-8pt 
            ] coordinates {(stronger, 33.33) (weaker, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Make}, ymin=10, ymax=32]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=make] {\customclipcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 11.11) (weaker, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Aperture}, ymin=5, ymax=16, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=aperture] {\customclipcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 5.88) (weaker, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, ymin=48, ymax=62]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=val-knn] {\customclipcomparison};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, ymin=21]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=jpeg-sem] {\customclipcomparison};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - Resizing}, ymin=24.7, ytick={25, 26}]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=resizing-sem] {\customclipcomparison};
            \end{axis}
        \end{tikzpicture}  &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, ymin=5]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=spd-a] {\customclipcomparison};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
        
        
        
    \end{tabular}


==> figures/custom_clip_training_convnextt.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle/.style={
        ybar=1pt, 
        width=0.29\linewidth,
        height=3cm,
        enlarge x limits=0.2,
        ymin=0, 
        symbolic x coords={stronger, baseline, weaker},
        xtick=data,
        x tick label style={rotate=45, anchor=east, font=\tiny, scale=0.75},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    },
    stronger/.style={restrict expr to domain={mod(\coordindex,3)}{0:0}},
    baseline/.style={restrict expr to domain={mod(\coordindex,3)}{1:1}},
    weaker/.style={restrict expr to domain={mod(\coordindex,3)}{2:2}},
}


        

\centering
    \begin{tabular}{cccc}
    
        \cellcolor{blue!10}
        
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, ymin=10]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=jpeg] {\customclipcomparisonconvnextt};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 16.67) (weaker, 16.67)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - Resizing}, ylabel={\phantom{$\Delta_p$}}, ymin=30]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=resizing] {\customclipcomparisonconvnextt};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot,
                dash pattern=on 5pt off 3pt,
                mark=none,
                shorten <=-8pt,
                shorten >=-8pt 
            ] coordinates {(stronger, 33.33) (weaker, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Make}, ymax=35]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=make] {\customclipcomparisonconvnextt};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 11.11) (weaker, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Aperture}, ymin=2, ymax=17, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=aperture] {\customclipcomparisonconvnextt};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 5.88) (weaker, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, ymin=36, ymax=63]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=val-knn] {\customclipcomparisonconvnextt};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, ymin=12.5]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=jpeg-sem] {\customclipcomparisonconvnextt};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - Resizing}, ymin=17]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=resizing-sem] {\customclipcomparisonconvnextt};
            \end{axis}
        \end{tikzpicture}  &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, ymin=1.7, ymax=8.3, ytick={2,4,6,8}, yticklabels={\phantom{0}2,4,6,8}]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=spd-a] {\customclipcomparisonconvnextt};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
        
        
        
    \end{tabular}


==> figures/custom_clip_training_vits.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle/.style={
        ybar=1pt, 
        width=0.29\linewidth,
        height=3cm,
        enlarge x limits=0.2,
        ymin=0, 
        symbolic x coords={stronger, baseline, weaker},
        xtick=data,
        x tick label style={rotate=45, anchor=east, font=\tiny, scale=0.75},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    },
    stronger/.style={restrict expr to domain={mod(\coordindex,3)}{0:0}},
    baseline/.style={restrict expr to domain={mod(\coordindex,3)}{1:1}},
    weaker/.style={restrict expr to domain={mod(\coordindex,3)}{2:2}},
}


        

\centering
    \begin{tabular}{cccc}
    
        \cellcolor{blue!10}
        
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, ymin=10]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=jpeg] {\customclipcomparisonvits};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 16.67) (weaker, 16.67)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - Resizing}, ylabel={\phantom{$\Delta_p$}}, ymin=30]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=resizing] {\customclipcomparisonvits};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot,
                dash pattern=on 5pt off 3pt,
                mark=none,
                shorten <=-8pt,
                shorten >=-8pt 
            ] coordinates {(stronger, 33.33) (weaker, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Make}, ymin=5, ymax=35]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=make] {\customclipcomparisonvits};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 11.11) (weaker, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Aperture}, ymin=2, ymax=17, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=aperture] {\customclipcomparisonvits};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(stronger, 5.88) (weaker, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, ymin=42]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=val-knn] {\customclipcomparisonvits};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, ymin=11]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=jpeg-sem] {\customclipcomparisonvits};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - Resizing}, ymin=15]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=resizing-sem] {\customclipcomparisonvits};
            \end{axis}
        \end{tikzpicture}  &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, ymin=3.4, ytick={4, 5}, yticklabels={\phantom{0}4,5}]
            \addplot[fill=vlmcolor, draw=black] table[x=subset, y=spd-a] {\customclipcomparisonvits};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
        
        
        
    \end{tabular}


==> figures/debias.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    my 4bar style/.style={
        ybar,
        width=0.3\linewidth,
        bar width=2.5pt,
        bar shift=-1.3pt,
        height=3cm,
        enlarge x limits=0.1,
        xtick={0,1,2,3,4,5,6,7}, %
        label style={font=\tiny},
        tick label style={font=\tiny},
        xticklabels = {CLIP-L, ConvNeXt-L, SigLIP-L, ViT-L, ConvNeXt-B, DINO-B, DINOv2-B, DINOv2-L},
        x tick label style={rotate=45, anchor=east, font=\tiny, scale=0.75},
        title style={font=\tiny, yshift=-7pt},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\newcommand{\addplotpair}[1]{
    \addplot[fill=vlmcolor, draw=black, restrict x to domain=0:2] table[x=idx, y={#1 orig}] {\debiasprocessinginversion};
    \addplot[preaction={fill=vlmcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=0:2] table[x=idx, y={#1 deb}] {\debiasprocessinginversion};
    
    \addplot[fill=supervisedcolor, draw=black, restrict x to domain=3:4] table[x=idx, y={#1 orig}] {\debiasprocessinginversion};
    \addplot[preaction={fill=supervisedcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=3:4] table[x=idx, y={#1 deb}] {\debiasprocessinginversion};
    
    \addplot[fill=sslcolor, draw=black, restrict x to domain=5:7] table[x=idx, y={#1 orig}] {\debiasprocessinginversion};
    \addplot[preaction={fill=sslcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=5:7] table[x=idx, y={#1 deb}] {\debiasprocessinginversion};
}

\newcommand{\addplotpairsem}[1]{
    \addplot[fill=vlmcolor, draw=black, restrict x to domain=0:2] table[x=idx, y={#1 orig}] {\debiasprocessingsemantics};
    \addplot[preaction={fill=vlmcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=0:2] table[x=idx, y={#1 deb}] {\debiasprocessingsemantics};
    
    \addplot[fill=supervisedcolor, draw=black, restrict x to domain=3:4] table[x=idx, y={#1 orig}] {\debiasprocessingsemantics};
    \addplot[preaction={fill=supervisedcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=3:4] table[x=idx, y={#1 deb}] {\debiasprocessingsemantics};
    
    \addplot[fill=sslcolor, draw=black, restrict x to domain=5:7] table[x=idx, y={#1 orig}] {\debiasprocessingsemantics};
    \addplot[preaction={fill=sslcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=5:7] table[x=idx, y={#1 deb}] {\debiasprocessingsemantics};
}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (3pt,3pt);
        }
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=3,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive vision language},
            {Supervised},
            {Self-supervised},
            {before mitigation},
            {after mitigation},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, pattern=horizontal lines, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\vspace{3pt}

\centering
    \begin{tabular}{cccc}

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}]
                \addplotpair{jpeg};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{p}$ - Resizing}, ymax=99, ylabel={\phantom{$\Delta_p$}}]
                \addplotpair{resizing};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{a}$ - Make}]
                \addplotpair{make};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{a}$ - Aperture}, ymin=5.2, ylabel={\phantom{$\Delta_a$}}]
                \addplotpair{aperture};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}]
                \addplotpair{knn-val};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, ymin=0]
                \addplotpairsem{jpeg sem}
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
         \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={SPD$_\text{p}$ - Resizing}, ymin=0]
                \addplotpairsem{resizing sem}
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, ymin=0]
            \addplotpair{spd-a};
            \end{axis}
        \end{tikzpicture} \\
        
        

        
        
        
       
        
        
    \end{tabular}


==> figures/debias_other.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    my 4bar style/.style={
        ybar,
        width=0.3\linewidth,
        bar width=2.5pt,
        bar shift=-1.3pt,
        height=3cm,
        enlarge x limits=0.1,
        xtick={0,1,2,3,4,5,6,7}, %
        label style={font=\tiny},
        tick label style={font=\tiny},
        xticklabels = {CLIP-L, ConvNeXt-L, SigLIP-L, ViT-L, ConvNeXt-B, DINO-B, DINOv2-B, DINOv2-L},
        x tick label style={rotate=45, anchor=east, font=\tiny, scale=0.75},
        title style={font=\tiny, yshift=-7pt},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\newcommand{\addplotpair}[1]{
    \addplot[fill=vlmcolor, draw=black, restrict x to domain=0:2] table[x=idx, y={#1 orig}] {\debiasprocessinginversion};
    \addplot[preaction={fill=vlmcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=0:2] table[x=idx, y={#1 deb}] {\debiasprocessinginversion};
    
    \addplot[fill=supervisedcolor, draw=black, restrict x to domain=3:4] table[x=idx, y={#1 orig}] {\debiasprocessinginversion};
    \addplot[preaction={fill=supervisedcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=3:4] table[x=idx, y={#1 deb}] {\debiasprocessinginversion};
    
    \addplot[fill=sslcolor, draw=black, restrict x to domain=5:7] table[x=idx, y={#1 orig}] {\debiasprocessinginversion};
    \addplot[preaction={fill=sslcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=5:7] table[x=idx, y={#1 deb}] {\debiasprocessinginversion};
}

\newcommand{\addplotpairsem}[1]{
    \addplot[fill=vlmcolor, draw=black, restrict x to domain=0:2] table[x=idx, y={#1 orig}] {\debiasprocessingsemantics};
    \addplot[preaction={fill=vlmcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=0:2] table[x=idx, y={#1 deb}] {\debiasprocessingsemantics};
    
    \addplot[fill=supervisedcolor, draw=black, restrict x to domain=3:4] table[x=idx, y={#1 orig}] {\debiasprocessingsemantics};
    \addplot[preaction={fill=supervisedcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=3:4] table[x=idx, y={#1 deb}] {\debiasprocessingsemantics};
    
    \addplot[fill=sslcolor, draw=black, restrict x to domain=5:7] table[x=idx, y={#1 orig}] {\debiasprocessingsemantics};
    \addplot[preaction={fill=sslcolor}, draw=black, pattern=horizontal lines, bar shift=1.3pt, restrict x to domain=5:7] table[x=idx, y={#1 deb}] {\debiasprocessingsemantics};
}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (3pt,3pt);
        }
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=3,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive vision language},
            {Supervised},
            {Self-supervised},
            {before mitigation},
            {after mitigation},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, pattern=horizontal lines, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\vspace{3pt}

\centering
    \begin{tabular}{cccc}

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{p}$ - Sharpening}, ylabel={accuracy}]
                \addplotpair{sharpening};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{p}$ - Interpolation}]
                \addplotpair{interpolation};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 25) (7, 25)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{a}$ - Model}, ylabel={\phantom{$\Delta_p$}}, ymin=0.8, ymax=11]
                \addplotpair{model};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 1.14) (7, 1.14)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{a}$ - Exposure}]
                \addplotpair{exposure};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 6.25) (7, 6.25)};
            \end{axis}
        \end{tikzpicture} \\

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{a}$ - ISO Speed}, ylabel={accuracy}]
                \addplotpair{iso};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 6.25) (7, 6.25)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={MP$_\text{a}$ - Focal Length}]
                \addplotpair{focal};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 7.69) (7, 7.69)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={SPD$_\text{p}$ - Sharpening}, ylabel={$\Delta_p$}]
                \addplotpairsem{sharpening sem}
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
         \begin{tikzpicture}
            \begin{axis}[my 4bar style, title={SPD$_\text{p}$ - Interpolation}, ytick={0,2,4,6}, yticklabels={\phantom{0}0,2,4,6}]
                \addplotpairsem{interpolation sem}
            \end{axis}
        \end{tikzpicture} \\
        
    \end{tabular}


==> figures/imagenet1k_vs_21k_processing.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.29\linewidth,
        height=3cm,
        enlarge x limits=0.2,
        symbolic x coords={ConvNeXt-L, FlexiViT-B, Swin-B, ViT-B},
        xtick=data,
        x tick label style={rotate=45, anchor=east, font=\tiny, scale=0.75},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    },
    imagenet1k/.style={restrict expr to domain={mod(\coordindex,2)}{0:0}},
    imagenet21k/.style={restrict expr to domain={mod(\coordindex,2)}{1:1}}
}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (3pt,3pt);
        }
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=3,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {ImageNet1k},
            {ImageNet21k},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedanothercolor, draw=none, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\vspace{3pt}

\centering
    \begin{tabular}{cccc}
    
        \cellcolor{blue!10}
        
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=jpeg, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=jpeg, imagenet21k] {\imagenetcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(ConvNeXt-L, 16.67) (ViT-B, 16.67)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{p}$ - Resizing}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=resizing, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=resizing, imagenet21k] {\imagenetcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot,
                dash pattern=on 5pt off 3pt,
                mark=none,
                shorten <=-8pt,
                shorten >=-8pt 
            ] coordinates {(ConvNeXt-L, 33.33) (ViT-B, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Make}, ymin=5, ymax=45]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=make, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=make, imagenet21k] {\imagenetcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(ConvNeXt-L, 11.11) (ViT-B, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={MP$_\text{a}$ - Aperture}, ymin=2, ymax=17, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=aperture, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=aperture, imagenet21k] {\imagenetcomparison};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(ConvNeXt-L, 5.88) (ViT-B, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, ymin=77, ymax=85]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=val-knn, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=val-knn, imagenet21k] {\imagenetcomparison};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, ymin=0, ymax=11, ytick={5, 10}]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=jpeg-sem, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=jpeg-sem, imagenet21k] {\imagenetcomparison};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{p}$ - Resizing}, ymin=1, ymax=14.5]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=resizing-sem, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=resizing-sem, imagenet21k] {\imagenetcomparison};
            \end{axis}
        \end{tikzpicture}  &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, ymin=1, ymax=12]
            \addplot[fill=supervisedcolor, draw=black] table[x=model, y=spd-a, imagenet1k] {\imagenetcomparison};
            \addplot[fill=supervisedanothercolor, draw=black] table[x=model, y=spd-a, imagenet21k] {\imagenetcomparison};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
        
        
        
    \end{tabular}


==> figures/mitigation_ablation.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{
    mybarstyle2/.style={
        ybar=1pt, 
        bar width=5pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\mitigationablation}{variant},
        x tick label style={font=\tiny, rotate=45, anchor=north east},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}, xlabel={}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\mitigationablation};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (4, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{p}$ - Resizing}, xlabel={}, ylabel={\phantom{$\Delta_p$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\mitigationablation};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (4, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Make}, xlabel={}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=make] {\mitigationablation};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (4, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={MP$_\text{a}$ - Aperture}, xlabel={}, ylabel={\phantom{$\Delta_a$}}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=aperture] {\mitigationablation};
            \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (4, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        
        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, xlabel={}, ymin=84.7, ymax=86.3, ytick={85,86}]
            \addplot[fill=supervisedcolor, draw=black] table[x expr=\coordindex, y=val-knn] {\mitigationablation};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, xlabel={}, ymin=1.5, ymax=6.2, ytick={2,4,6}, yticklabels={\phantom{0}2,4,6}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=jpeg] {\mitigationablationsemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{p}$ - Resizing}, xlabel={}, ymin=10.5, ymax=12.5, ytick={11,12}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=resizing] {\mitigationablationsemantics};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle2, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, xlabel={}, ymin=0.8, ymax=3.2, ytick={1,2,3}, yticklabels={\phantom{0}1,2,3}]
            \addplot[fill=supervisedcolor, draw=black, bar shift=0pt] table[x expr=\coordindex, y=spd-a] {\mitigationablation};
            \end{axis}
        \end{tikzpicture} \\
        
    \end{tabular}


==> figures/per_block.tex <==
\input{figures/pgfplotsdata}
\centering
\begin{tabular}{cc}
    \begin{tikzpicture}
\begin{axis}[
    title={MP$_p$ - JPEG},
    xlabel={Block},
    ylabel={accuracy},
    xmin=0.8, xmax=5.2,
    ymin=10, ymax=95,
    xtick=data, %
    ymajorgrids=true,
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2,#1]
        plot coordinates {
            (0cm,0cm)
            (0.15cm,0cm) %
            (0.3cm,0cm)  %
        };
    },
    legend style={font=\scriptsize, scale=0.8, opacity=0.8, inner sep=0.5pt, outer sep=-2pt, row sep=-2pt, inner ysep=-0.5pt, at={(0.78, 0.03)}, anchor=south east},
    width=0.55\linewidth,
    height=5cm,
]

\addplot[
    color=red,
    mark=*,
    thick
] table[x=block, y=orig] {\perblock};

\addplot[
    color=green,
    mark=*,
    thick
] table[x=block, y=dino] {\perblock};

\addplot[
    color=blue,
    mark=*,
    thick
] table[x=block, y=bias] {\perblock};

\end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
\begin{axis}[
    title={MP$_p$ - Resizing},
    xlabel={Block},
    xmin=0.8, xmax=5.2,
    ymin=40, ymax=95,
    xtick=data, %
    legend pos=south west, %
    ymajorgrids=true,
    legend image code/.code={
        \draw[mark repeat=2,mark phase=2,#1]
        plot coordinates {
            (0cm,0cm)
            (0.15cm,0cm) %
            (0.3cm,0cm)  %
        };
    },
    legend style={font=\scriptsize, scale=0.8, opacity=0.9, inner sep=0.5pt, outer sep=0pt, row sep=-2pt, inner ysep=-0.5pt},
    width=0.55\linewidth,
    height=5cm,
]

\addplot[
    color=red,
    mark=*,
    thick
] table[x=block, y=orig] {\perblockresize};
\addlegendentry{original IN1k}

\addplot[
    color=green,
    mark=*,
    thick
] table[x=block, y=dino] {\perblockresize};
\addlegendentry{original IN1k (extra augm.)}

\addplot[
    color=blue,
    mark=*,
    thick
] table[x=block, y=bias] {\perblockresize};
\addlegendentry{$p_i = 100\%$}

\end{axis}
\end{tikzpicture}
\end{tabular}


==> figures/pgfplotsdata.tex <==
\pgfplotstableread{
p jpeg sharpening resizing interpolation val-knn make aperture spd-a val-bias
100	87.43	72.57	85.96	38.78 72.66	32.09	13.92   7.53 87.58
90 86.49	72.08	86.11	38.98 73.43	31.4	13.75 5.07 85.96
80 85.59	70.39	85.38	39.08 74.13	30.58	13.72    5.07 84.75
50	80.54	67.57	81.87	37.47 76.04	30.2	13.48 4.73 81.08
20	66.13	62.19	74.32	36.95 77.39	28.18	12.65    3.77 78.44
10	52.77	60.72	70.35	35.66 77.71	26.4	12.72 2.95 78.09
0	23.88	59.07	63.58	34.73 77.74	22.27	11.69 2.74 77.61
none 37.26	55.39	63.44	33.06 78.18	23.78	11.89  3.49 78.18
}{\resnetimagenetjpegprobclassinversion}

\pgfplotstableread{
p jpeg sharpening resizing interpolation
100	59.14	15.02	38.44	1.96
90 52.77	12.62	35.28	1.97
80 48.74	10.52	32.54	1.74
50	26.49	5.84	22.19	0.93
20	9.07	2.68	6.15	0.49
10	3.34	2.20	4.24	0.38
0	0.26	1.88	3.27	0.37
none 2.70	1.49	4.15	0.30
}{\resnetimagenetjpegprobclasssemantics}

\pgfplotstableread{
p jpeg sharpening resizing interpolation val-knn make aperture  model   exposure    iso focal spd-a val-bias
100	87.43	72.57	85.96	38.78 72.66   32.09	13.92 5.66	12.92	12.95	26.8   7.53 87.58
90	85.16	70.21	84.92	38.94 75.13    31.38	13.8  5.38	13.02	13.39	25.68   5.21 84.57
80	83.37	68.69	83.22	37.94 75.90    30.73	13.52 5.64	13.05	13.35	25.51   4.04 82.52
50	72.26	61.76	75.99	36.72 77.49    29.2	12.82  4.43	12.5	12.62	24.72   3.84 78.92
20	38.87	59.98	66.40	35.47 77.72    23.47	12.24 3.78	12.3	12.04	22.22   2.05 77.78
10	24.69	60.30	65.61	35.70 77.86    21.84	11.11 3.73	13.0	11.78	22.17   2.67 77.73
0	23.88	59.07	63.58	34.73 77.74 22.27	11.69 3.28	12.7	11.22	21.75   2.74 77.61
none 37.26	55.39	63.44	33.06 78.18  23.78	11.89 4.17	12.48	11.81	22.88   3.49 78.18
}{\resnetimagenetjpegprobimageinversion}

\pgfplotstableread{
p jpeg sharpening resizing interpolation
100	59.14	15.02	38.44	1.96
90	41.23	9.19	24.66	1.46
80	32.13	6.95	19.26	1.01
50	11.25	2.61	6.90	0.56
20	1.20	2.00	3.56	0.40
10	0.33	1.89	3.49	0.38
0	0.26	1.88	3.27	0.37
none 2.70	1.49	4.15	0.30
}{\resnetimagenetjpegprobimagesemantics}

\pgfplotstableread{
aug	knn-val	jpeg	sharpening	resizing	interpolation type make aperture
RA	78.18	37.26	55.39	63.44	33.06 0	23.78	11.89
{RA - AutoContrast}	77.86	38.92	57.00	65.92	33.95 1	25.24	11.45
{RA - Posterize}	77.97	39.41	56.77	66.78	34.27 1	25.33	12.31
{RA - Sharpness}	77.92	38.12	58.74	66.09	34.11 1	24.76	11.52
{RA + jitter}	77.95	38.05	56.17	66.02	34.22 2	23.56	11.39
{RA + gray}	77.86	30.21	59.42	70.67	36.79 2	22.76	11.28
{RA + blur}	77.47	34.52	47.70	50.12	29.99 2	24.04	12.16
{RA + all}	77.31	30.70	49.81	53.14	30.86 2	21.36	11.06
}{\resnetraaugmentations}

\pgfplotstableread{
aug	jpeg	sharpening	resizing	interpolation type spd-a
RA	2.70	1.49	4.15	0.30 0    3.49
{RA - AutoContrast}	3.14	1.67	4.65	0.36 1   3.01
{RA - Posterize}	3.28	1.64	4.46	0.40 1  3.49
{RA - Sharpness}	2.67	2.01	4.47	0.37 1  3.49
{RA + jitter}	3.00	1.64	5.06	0.40 2 2.33
{RA + gray}	1.15	1.94	5.86	0.48 2   2.05
{RA + blur}	2.49	0.80	1.14	0.17 2   3.63
{RA + all}	1.41	0.93	1.81	0.26 2   1.64
}{\resnetraaugmentationssemantics}

\pgfplotstableread{
idx	model	type	{jpeg orig}	{jpeg deb}	{sharpening orig}	{sharpening deb}	{resizing orig}	{resizing deb}	{interpolation orig}	{interpolation deb} {knn-val orig} {knn-val deb} {make orig} {make deb} {aperture orig} {aperture deb} {model orig}    {model deb} {exposure orig} {exposure deb}  {iso orig}  {iso deb}   {focal orig}    {focal deb} {spd-a orig} {spd-a deb}
0	CLIP-L	cvl	71.73	36.99	72.48	71.46	80.15	77.75	41.75	40.91 77.90	79.13	39.58	38.18	17.84	17.59	9.51	8.75	14.44	13.89	14.68	14.51	37.02	36.23   12.53	5.07
1	ConvNeXt-L	cvl	90.58	65.20	86.08	85.16	97.20	97.06	70.33	69.45 80.23	81.19	40.49	39.24	17.19	16.8	9.19	8.72	13.6	13.22	15.93	15.21	36.17	36.11   2.33	0.62
2	SigLIP-L	cvl	54.05	35.89	76.10	74.50	83.74	82.82	48.29	47.44 83.18	83.61	36.16	35.09	16.78	16.24	7.26	6.44	13.26	13.09	13.77	13.75	33.34	33.06   1.1	0.55
3	ViT-L	sup	31.41	22.71	54.60	51.75	55.79	52.93	30.65	29.96 80.75	80.76	24.8	22.76	12.07	11.04	4.03	3.02	11.39	10.95	11.57	10.81	22.6	19.97   4.04	4.18
4	ConvNeXt-B	sup	59.64	38.20	62.96	59.00	86.01	83.68	47.70	44.90 86.14	86.13	31.87	28.18	14.0	13.24	5.73	4.25	13.46	12.71	12.93	12.51	29.55	27.68   1.85	1.71
5	DINO-B	ssl	32.50	22.12	64.89	61.84	60.67	54.21	35.65	33.20 75.27	74.82	30.56	29.36	13.36	13.08	5.26	4.81	14.08	13.49	12.33	12.24	27.85	26.31   0.82	1.1
6	DINOv2-B	ssl	29.86	20.05	51.06	46.63	45.27	42.15	29.46	28.61 81.64	81.46	24.53	21.76	13.18	12.05	3.81	3.16	13.65	12.55	12.55	11.86	26.82	25.02   0.75	0.89
7	DINOv2-L	ssl	32.53	21.85	46.50	43.33	48.61	44.37	29.09	28.22 83.27	83.09	24.18	20.62	12.68	11.62	3.67	3.01	12.51	11.35	12.05	12.07	25.72	23.22    1.44	1.44
}{\debiasprocessinginversion}

\pgfplotstableread{
idx	model	type	{jpeg base orig}	{jpeg base deb}	{jpeg sem orig}	{jpeg sem deb}	{sharpening base orig}	{sharpening base deb}	{sharpening sem orig}	{sharpening sem deb}	{resizing base orig}	{resizing base deb}	{resizing sem orig}	{resizing sem deb}	{interpolation base orig}	{interpolation base deb}	{interpolation sem orig}	{interpolation sem deb}
0	ViT-L-14.openai	cvl	77.69	79.10	5.94	1.75	77.51	78.94	7.03	5.57	77.53	78.87	10.21	6.35	77.81	79.07	0.96	0.75
1	convnext_large_d_320.laion2b_s29b_b131k_ft_soup	cvl	80.03	81.15	30.87	1.72	80.02	80.97	12.76	9.11	79.79	80.81	45.97	26.30	79.89	81.00	5.81	3.70
2	vit_large_patch16_siglip_256.webli	cvl	83.08	83.62	3.39	0.54	82.98	83.48	4.41	2.54	82.83	83.39	8.10	5.53	83.03	83.54	0.88	0.64
3	vit_large_patch16_224.orig_in21k	sup	80.75	80.69	2.02	1.64	80.87	80.82	1.87	1.70	80.56	80.50	2.53	2.26	80.81	80.70	0.19	0.16
4	convnext_base.fb_in22k_ft_in1k_384	sup	86.02	85.99	4.18	2.37	86.06	86.05	1.14	0.92	85.70	85.74	12.24	10.80	86.05	86.04	1.51	1.33
5	dino_vitb16	ssl	75.29	74.80	0.77	0.19	75.14	74.72	2.32	2.29	75.16	74.74	0.86	0.54	75.22	74.82	0.25	0.18
6	dinov2_vitb14_reg	ssl	81.62	81.37	0.37	0.16	81.63	81.40	0.50	0.42	81.53	81.25	0.38	0.32	81.66	81.43	0.04	0.05
7	dinov2_vitl14_reg	ssl	83.27	83.04	0.52	0.23	83.28	83.07	0.31	0.19	83.19	82.99	0.52	0.35	83.27	83.04	0.05	0.07
}{\debiasprocessingsemantics}

\pgfplotstableread{
model	train	val-knn	jpeg	jpeg-sem	sharpening	sharpening-sem	resizing	resizing-sem	interpolation	interpolation-sem spd-a make aperture
ConvNeXt-L	ImageNet1k	83.82	45.59	1.19	67.38	0.92	74.35	2.34	39.87	0.24 1.99    28.73	12.61
ConvNeXt-L	ImageNet21k	83.51	65.14	7.47	70.39	4.43	85.72	13.80	46.88	2.02   4.38	34.62	14.98
FlexiViT-B	ImageNet1k	83.35	29.64	0.76	56.65	1.55	57.78	2.32	31.28	0.13 3.70	24.51	11.99
FlexiViT-B	ImageNet21k	82.46	63.93	8.83	73.72	8.28	77.10	8.71	40.48	1.13    8.15	39.56	15.95
Swin-B	ImageNet1k	82.95	44.31	2.28	62.42	1.92	71.67	4.33	37.39	0.45 4.18	27.0	12.29
Swin-B	ImageNet21k	82.25	61.47	6.89	68.84	4.38	83.51	12.68	42.52	2.04   3.63	33.56	14.51
ViT-B	ImageNet1k	78.54	29.05	0.95	55.22	1.13	55.88	1.99	31.15	0.14  2.67	26.53	11.94
ViT-B	ImageNet21k	80.94	54.42	7.04	61.86	4.68	69.12	6.25	36.63	0.75 8.56	36.18	15.02
}{\imagenetcomparison}

\pgfplotstableread{
model	train	spd-a   rdiff   rsame
ViT-B	random    5.07    97.67   92.60
ViT-B	morecorrelated    9.45    95.41   85.96
RN50    random  3.49    99.59   96.10
RN50    morecorrelated  9.18    98.84   89.66
ConvNeXt-t  random  3.15    99.59   96.44
ConvNeXt-t  morecorrelated  8.42    97.26   88.84
}{\spda}

\pgfplotstableread{
block orig dino bias
1 20.06 20.16 23.95
2 52.13 39.31 81.59
3 55.85 43.86 85.52
4 47.27 38.83 88.70
5 37.26 30.70 87.43
}{\perblock}

\pgfplotstableread{
block orig dino bias
1 62.22 65.59 60.16
2 78.62 75.74 89.10
3 82.27 79.80 91.38
4 79.19 75.79 90.98
5 63.44 53.14 85.96
}{\perblockresize}

\pgfplotstableread{
p jpeg sharpening resizing interpolation val-knn val-bias make aperture
100	61.65	49.23	62.44	30.55 74.06 83.41 23.96	12.15
90	57.02	45.78	58.50	29.75 75.23 80.97  22.93	11.4
80	52.01	43.77	56.59	29.54 75.92 79.79  22.4	11.31
50	37.42	43.33	47.39	28.20 76.7 77.67   21.36	11.2
20	21.72	42.32	41.69	27.33 77.17 77.1   18.27	10.6
10	19.62	42.35	41.94	27.40 77.42 77.37  19.04	10.2
0	19.34	42.46	42.56	27.50 77.47 77.34   18.29	9.53
none	23.27	41.56	43.07	27.38 77.55 77.55    18.69	10.26
}{\vitimagenetjpegprobimageinversion}

\pgfplotstableread{
p jpeg sharpening resizing interpolation    spd-a
100	17.54	2.36	7.51	0.40    2.88
90	10.07	1.22	4.27	0.20 4.45
80	6.81	0.76	3.17	0.18  3.56
50	2.13	0.68	1.07	0.08  2.53
20	0.21	0.52	0.54	0.04  2.33
10	0.08	0.51	0.47	0.05  1.44
0	0.08	0.48	0.58	0.07   0.62
none	0.48	0.50	0.67	0.06    1.71
}{\vitimagenetjpegprobimagesemantics}

\pgfplotstableread{
p jpeg sharpening resizing interpolation val-knn val-bias make aperture
100	57.81	64.31	93.11	47.39	74.90 83.37 28.31	12.53
90	54.96	64.14	92.26	46.14	76.27 81.45  26.62	12.92
80	46.49	63.59	90.78	44.76	76.63 80.18  25.84	12.4
50	42.45	65.59	85.87	42.50	77.41 78.13  25.02	11.69
20	36.43	67.98	75.78	38.78	77.67 77.47  24.78	12.41
10	34.77	57.01	60.57	33.20	77.68 77.56  23.84	11.46
0	33.77	54.00	55.87	32.06	77.93 77.72   23.98	12.27
none	37.26	55.39	63.44	33.06	78.18 78.18    23.78	11.89
}{\resnetimagenetresizeprobimageinversion}

\pgfplotstableread{
p jpeg sharpening resizing interpolation    spd-a
100	11.50	8.22	57.42	6.55   7.53
90	8.74	5.88	40.04	4.80 4.11
80	4.86	5.15	30.33	2.94 3.90
50	3.53	5.48	12.89	1.22 3.22
20	2.95	5.56	3.06	0.37  3.08
10	2.74	1.66	1.37	0.24  3.01
0	2.06	1.32	1.02	0.23   3.08
none	2.70	1.49	4.15	0.30    3.49
}{\resnetimagenetresizeprobimagesemantics}

\pgfplotstableread{
p jpeg sharpening resizing interpolation val-knn val-bias make aperture
100	62.36	58.25	72.77	35.71	72.68	80.2	28.47   13.08
90	55.12	57.70	69.86	35.17	73.68	78.36	27.96   12.60
80	49.15	56.33	67.88	34.95	74.36	77.43	27.47   12.73
50	36.27	54.91	61.66	33.45	75	75.62	25.09   12.14
20	25.91	55.25	60.35	32.83	75.11	75.07	23.36   11.69
10	23.60	54.83	60.13	32.79	74.9	74.79	23.91   11.76
0	23.50	54.76	59.95	32.81	74.96	75.01	21.80    10.81
none	27.65	54.49	59.59	32.66	75.17	75.17	24.36   11.25
}{\vitbimagenetjpegprobimageinversion}

\pgfplotstableread{
p jpeg sharpening resizing interpolation    spd-a
100	9.71	3.29	9.13	0.61	6.10    
90	5.05	2.06	5.74	0.47	5.41    
80	3.27	1.60	4.69	0.37	5.34    
50	1.07	1.26	3.18	0.26	3.56    
20	0.28	1.15	2.73	0.19	3.15    
10	0.17	1.16	2.68	0.20	3.42    
0	0.15	1.07	2.68	0.20	3.01    
none	0.49	1.04	2.62	0.21	3.01  
}{\vitbimagenetjpegprobimagesemantics}

\pgfplotstableread{
subset  model	val-knn	jpeg	jpeg-sem	sharpening	sharpening-sem	resizing	resizing-sem	interpolation	interpolation-sem spd-a make aperture
stronger    ResNet-50  55.05	63.69	26.97	70.88	21.34	82	26.18	41.91	3.28   13.01   29.44   13.85
baseline    ResNet-50  57.55	62.8	23.46	70.07	18.25	82.56	25.58	41.94	3.08   9.04   28.69   13.55
weaker  ResNet-50  58.95	63.77	22.79	69.5	17.02	83.22	25.24	42.10	2.72   6.64   28.13   13.88
}{\customclipcomparison}

\pgfplotstableread{
model	subset	val-knn	jpeg	jpeg-sem	sharpening	sharpening-sem	resizing	resizing-sem	interpolation	interpolation-sem spd-a make aperture
ViT-S   stronger  50.49	45.84	15.41	68.50	19.08	73.09	19.25	37.01	2.04   5.27   31.87   14.25
ViT-S   baseline  53.51	46.47	13.85	68.87	17.95	72.92	18.76	37.18	2.01   4.59   31.56   14.75
ViT-S   weaker  55.98	46.78	13.41	69.39	16.38	72.67	17.57	37.46	1.77   3.97   32.33   15.06
}{\customclipcomparisonvits}

\pgfplotstableread{
model	subset	val-knn	jpeg	jpeg-sem	sharpening	sharpening-sem	resizing	resizing-sem	interpolation	interpolation-sem spd-a make aperture
ConvNeXt-T   stronger  52.14	59.52	25.58	70.79	19.52	81.32	27.82	41.73	3.81   7.81   33.84   13.89
ConvNeXt-T   baseline  56.41	59.99	22.5	71	17.73	82.71	26.4	42.91	4.09   5.27   32.13   13.87
ConvNeXt-T   weaker  58.79	59.68	20.33	70.81	15.87	82.58	25.64	42.65	3.41   3.90   32.58   14.25
}{\customclipcomparisonconvnextt}

\pgfplotstableread{
model	subset	val-knn	jpeg	jpeg-sem	sharpening	sharpening-sem	resizing	resizing-sem	interpolation	interpolation-sem spd-a make aperture
ViT-B   stronger  43.13	20.89	0.35	59.70	9.55	61.73	12.42	31.54	0.68   4.45   28.53   13.32
ViT-B   baseline  46.76	21.09	0.35	60.71	10.35	62.33	12.64	31.81	0.76   2.88   28.09   13.55
ViT-B   weaker  49.37	21.93	0.44	61.27	10.04	62.67	12.1	32.05	0.71   3.49   26.07   13.28
}{\customclipcomparisonvitb}

\pgfplotstableread{
idx	model	type	{in-r orig}	{in-sketch orig}	{in-lowpass orig}	{in-c orig} {in-r deb} {in-sketch deb} {in-lowpass deb} {in-c deb}
0	CLIP-L	cvl	73.65	46.49	39.95	46.97 75.44	49.66	47.57	51.41
1	ConvNeXt-L	cvl	76.26	53.21	65.63	60.91 81.04	60.16	70.58	60.55
2 SigLIP-L cvl 86.09	64.2	58.39	64.74 84.88	65.93	61.12	57.48
3 ViT-L sup 44.41	34.87	63.8	61.37 43.93	34.95	63.66	67.67
4	ConvNeXt-B	sup	61.61	49.9	73.07	67.15 62.1	50.14	73.56	72.91
5 DINO-B ssl 39.58	27.49	52.15	53.77 41.23	27.93	49.16	59.45
6 DINOv2-B ssl 66.97	56.37	65.38	70.72 66.32	55.67	64.55	70.18
7	DINOv2-L	ssl	76.55	63.03	70.09	76.34 76.18	62.71	70.6	76.37
}{\ood}

\pgfplotstableread{
variant	val-knn	jpeg	sharpening	resizing	interpolation make aperture spd-a
{before}	86.14	59.64	62.96	86.01	47.70 31.04 14.33 1.78
{after}	86.15	38.33	59.30	83.42	44.50 27.89 13.29 1.51
{after ($\alpha = 0$)}	86.18	37.06	58.85	83.63	44.64 27.64 13.45 1.71
{after ($\beta = 0$)}	85.1	46.82	57.67	83.30	43.93 26.07 12.88 2.53
{after ($\gamma = 0$)}	86	32.55	59.18	83.55	45.06 29.13 13.35 1.58
}{\mitigationablation}

\pgfplotstableread{
variant	jpeg	sharpening	resizing	interpolation
{before}	4.18	1.14	12.24	1.51
{after}	2.37	0.93	10.79	1.32
{after ($\alpha = 0$)}	2.38	0.91	10.78	1.33
{after ($\beta = 0$)}	6.44	1.18	11.08	1.71
{after ($\gamma = 0$)}	2.49	0.98	11.35	1.39
}{\mitigationablationsemantics}

\pgfplotstableread{
index	topic	baseline_proportion	stronger_proportion	weaker_proportion
0	2	0.008442166666666670	0.016863793771532000	0.0031214663710151400
1	0	0.008204944444444450	0.01642837349978650	0.002236228187160740
2	6	0.007854666666666670	0.015740276057743400	0.0017712506849481200
3	1	0.0066810555555555600	0.012919297106660800	0.0035246920733918500
4	10	0.0060270555555555600	0.011821654998346600	0.0026185473240757700
5	3	0.005719722222222220	0.011085249253359700	0.0016627172185698800
6	17	0.005401055555555560	0.010321138858020800	0.0017136285770552800
7	7	0.0043105	0.00806221463873916	0.0014530708260235600
8	35	0.0038723333333333300	0.007068290134072760	0.0011668960796576300
9	12	0.003534722222222220	0.006057958020945470	0.0020034168038713800
10	5	0.0032625555555555600	0.00648982779381091	0.0006840447545040100
11	74	0.003118888888888890	0.005418222677283810	0.0012049666772576100
12	8	0.0029946666666666700	0.005436943489560490	0.0010165494823560200
13	11	0.002897	0.005265658816316390	0.0006408765684118320
14	36	0.0028608333333333300	0.00492470333295551	0.001505595345424210
15	25	0.0028385555555555600	0.0051407996057009600	0.0006937882464321400
16	128	0.0027945555555555600	0.0047059172883312300	0.0013618304446568400
17	46	0.0027037777777777800	0.004925779241707040	0.0010140329513282300
18	45	0.002628	0.004594399346234810	0.0007234058808361900
19	9	0.002621333333333330	0.004941110941416390	0.0006453288925379310
20	40	0.002613166666666670	0.004722002124166650	0.0009054349585133730
21	33	0.0025709444444444400	0.00403304395512234	0.0014700412788520300
22	64	0.002564111111111110	0.003308634592715010	0.002039745187682880
23	54	0.002343277777777780	0.003946164323436030	0.0007469580301988890
24	83	0.0022950555555555600	0.004255972248440030	0.000813162154160884
25	38	0.0022794444444444400	0.0034964882607327100	0.0012312289369579300
26	28	0.002222	0.0036189804720947700	0.0011979332956671000
27	58	0.002113222222222220	0.0025049845507572600	0.001661942901330560
28	18	0.0021078333333333300	0.003086567026398550	0.00155399017288181
29	90	0.0021032777777777800	0.003755405701789190	0.0006961111981501050
30	13	0.0020726666666666700	0.003268879764345860	0.0011839310589227000
31	30	0.002059	0.002958587680403670	0.001428937938731370
32	27	0.002055888888888890	0.0037513710439709400	0.0007179211337243290
33	21	0.0020443333333333300	0.0032338051390458700	0.0011001757442027500
34	19	0.001987277777777780	0.003014642526358550	0.0011504418383220400
35	48	0.001979888888888890	0.0030366986557649900	0.0009332458526923400
36	20	0.001952	0.0029466450932616500	0.001035455728282790
37	26	0.0019343333333333300	0.0023721636153804800	0.0017006587632966400
38	22	0.0019037222222222200	0.003577988348661360	0.0004278748011617860
39	29	0.0018978333333333300	0.003220625256839590	0.0013167909919029600
40	4	0.001897	0.0026405490534504500	0.00159309319346755
41	14	0.0017693333333333300	0.0027399630220921200	0.001024228128312630
42	93	0.0016960555555555600	0.0022940526400191700	0.001028680452438730
43	15	0.0016685	0.002724200958882160	0.0007865772622775100
44	44	0.0016406666666666700	0.0024611950645698600	0.0008490388529161180
45	50	0.0016395	0.0024718465612100400	0.000938730599804201
46	53	0.001635388888888890	0.0019047888537144400	0.0013989331457076600
47	43	0.0015896666666666700	0.002662282410231420	0.0005342143686952830
48	32	0.0015706111111111100	0.0019357212303210200	0.0013024661229755200
49	164	0.0015481111111111100	0.00220087894213639	0.000817549951850373
50	265	0.0015414444444444400	0.0025099337310143100	0.0005644772674654350
51	67	0.0015287222222222200	0.002458774269878910	0.0005847385685610170
52	155	0.0015203333333333300	0.0023208965633699200	0.0007791567220673440
53	49	0.0015197222222222200	0.0021266950337181700	0.0009637023307723220
54	80	0.0015022222222222200	0.0018805809068049500	0.0010737844316292100
55	259	0.0014922777777777800	0.0014998167996373300	0.001313629196509070
56	65	0.001484	0.001972140741560420	0.001241682219688770
57	57	0.001483388888888890	0.0020528338979254200	0.0008774950114611860
58	61	0.0014634444444444400	0.0020274962468268100	0.0007913522185866590
59	59	0.0014519444444444400	0.0018166181315262900	0.0011976106634840500
60	63	0.0014472222222222200	0.002036372494026960	0.0009618955905472380
61	47	0.0014357222222222200	0.0019763367856914000	0.0009994499766543350
62	122	0.0014307222222222200	0.0020610645998746500	0.0008755592183628820
63	24	0.0014173888888888900	0.0018441613955655500	0.0008465868483249320
64	457	0.0014128888888888900	0.0019475024311503100	0.0012131615347070900
65	31	0.0014006111111111100	0.002081883434216810	0.000992545647937051
66	70	0.0013773333333333300	0.0019817163294490700	0.0007192761888931420
67	72	0.0013600555555555600	0.0016163377174283800	0.0012916902080616200
68	56	0.0013475	0.0015632954159777900	0.0009226635170882780
69	81	0.0013433333333333300	0.0018422247598127900	0.0011035311189064800
70	55	0.0013399444444444400	0.0014645807880246200	0.001015452532933650
71	249	0.0012972777777777800	0.0016067621295397400	0.0010089353628360200
72	42	0.0012826666666666700	0.00171774211726039	0.000930406689481494
73	52	0.0012729444444444400	0.0022338555453708800	0.0004405219827373720
74	51	0.001268	0.0014081493740067000	0.0010769462270231000
75	16	0.0012668333333333300	0.0015415620591968200	0.0011270187418325700
76	39	0.0012660555555555600	0.0014048678523145200	0.0009397630227899630
77	100	0.0012596666666666700	0.0017833725511039200	0.0008578144482950950
78	307	0.0012575555555555600	0.001424664573342740	0.0008768497470950840
79	119	0.001249888888888890	0.0014156269398298600	0.0011666379739111900
80	105	0.0012487777777777800	0.0020078071166737500	0.0006575243890572460
81	131	0.0012376111111111100	0.0014765771706042100	0.0008772369057147450
82	1717	0.0012229444444444400	0.0018447531453788900	0.0008165175288646110
83	110	0.0012227777777777800	0.0017883755267985500	0.0009886740617404430
84	250	0.001222388888888890	0.0013292852625193100	0.0008658157264347520
85	252	0.0012209444444444400	0.001131156665924470	0.0010985625832875000
86	109	0.0012049444444444400	0.001400510421870820	0.0011716065095301700
87	151	0.0011989444444444400	0.0011420233443149500	0.00105552345006854
88	206	0.0011618333333333300	0.0012899607976507700	0.0010910775166407200
89	84	0.0011565	0.0016248911920030700	0.0005625414743671310
90	41	0.0011539444444444400	0.0015022913897658600	0.0008995630527818510
91	68	0.0011512222222222200	0.0017379154063516400	0.0007269548348497480
92	91	0.0011378888888888900	0.0016706711093808100	0.000734504427933133
93	217	0.0011163333333333300	0.0015727096175537100	0.0009013697930069350
94	456	0.0011132777777777800	0.0015241861328595600	0.0008707197356171220
95	354	0.0010977777777777800	0.0009708462619460170	0.0009691870778841830
96	171	0.0010972777777777800	0.0016850344912137800	0.0006818508556592650
97	157	0.0010762777777777800	0.0011704273353554300	0.0009442798733526720
98	106	0.0010716666666666700	0.0010300750387179200	0.0009344718549879320
99	76	0.0010589444444444400	0.0016213406931230100	0.0006000313340376180
100	62	0.0010582777777777800	0.0011308876887365900	0.0009429248181838600
101	71	0.0010527222222222200	0.0013333199203375600	0.000987577112318071
102	153	0.001049388888888890	0.0013559677995573400	0.0008143236300198660
103	78	0.0010437222222222200	0.0012665597823049300	0.0009231797285811590
104	320	0.0010397222222222200	0.0013865236081008800	0.000496014718222085
105	156	0.0010386666666666700	0.0014204685292117600	0.000712952598105349
106	23	0.0010287222222222200	0.0012245993409951300	0.0009491838825350420
107	167	0.0010195555555555600	0.0014240728235293900	0.0006908845567846840
108	236	0.0010148333333333300	0.0014203609383366000	0.0008944654642896500
109	102	0.0009762222222222220	0.0016039109713481700	0.0003950953713638390
110	95	0.0009737777777777780	0.00100688920512238	0.0007415378095236380
111	600	0.0009735555555555560	0.0018529300518905400	0.0002613965947076450
112	94	0.0009696666666666670	0.0009172122106820850	0.0009361495423397960
113	97	0.0009668333333333330	0.0010769308648471900	0.0008154851058788490
114	359	0.0009652777777777780	0.0007999381567649620	0.0009575077928577490
115	201	0.0009630555555555560	0.0009238290495040140	0.0009426021860008090
116	207	0.0009601111111111110	0.0011126510353981000	0.0006715911522382540
117	120	0.0009514444444444440	0.0011757530836755200	0.0008958850458950730
118	311	0.0009511111111111110	0.0007314565647298710	0.0008979498918665980
119	98	0.0009482777777777780	0.0009866621205935550	0.000947506195183179
120	152	0.0009442777777777780	0.0012995363855394200	0.0005963533271508400
121	371	0.0009441666666666670	0.0011198058285957900	0.0005740271800837350
122	103	0.0009402777777777780	0.0010513780319982800	0.0007006280487128140
123	115	0.0009345555555555560	0.001498471913697920	0.00030456478079982300
124	246	0.0009307222222222220	0.0007630344865873720	0.0008873675562625360
125	235	0.0009303888888888890	0.0012486996970294800	0.0005016285182071670
126	180	0.0009301666666666670	0.000843351074889328	0.0009322134297065780
127	292	0.0009284444444444440	0.0010149585207588800	0.0008674934137866150
128	111	0.0009260555555555560	0.0012552089449762500	0.0006937882464321400
129	85	0.0009255555555555560	0.0010236195862087200	0.0008159367909351200
130	112	0.0009246666666666670	0.0008987065801557130	0.0007843833634327650
131	144	0.0009246111111111110	0.001146273183883510	0.0006521686948186050
132	86	0.0009221666666666670	0.0012567690126659700	0.0005184053917258010
133	154	0.0009181666666666670	0.0010044684104314300	0.0009251155216794630
134	1245	0.0009166666666666670	0.0009522330405444920	0.0006713330464918140
135	177	0.0009119444444444440	0.0010604694609487400	0.0006785600073921490
136	69	0.000909	0.0007939130677563760	0.0007214700877378860
137	173	0.0009080555555555560	0.0010555202806916800	0.0006804958004904530
138	82	0.0009047777777777780	0.0010190469740147100	0.0006861741269121440
139	34	0.0009047222222222220	0.0008069853590875050	0.0007196633475128030
140	104	0.0008906111111111110	0.0009531475629832950	0.000862976563223906
141	135	0.0008831111111111110	0.0007936440905684920	0.0006901102395453620
142	136	0.0008703333333333330	0.001470659672470780	0.0004606542309597330
143	126	0.0008686111111111110	0.0011981857811449900	0.0006793988510680800
144	4565	0.0008660555555555560	0.0009123168258626090	0.0006953368809107830
145	108	0.0008594444444444450	0.001093123291557770	0.0007550883612117650
146	88	0.000857	0.0008961243991520330	0.0005404089066098560
147	75	0.0008564444444444440	0.0009818205312116560	0.0005719623341122100
148	96	0.00084	0.001052238758999510	0.0006697844120131710
149	73	0.0008273333333333330	0.0007038595052530440	0.0007443124462978730
150	211	0.0008255555555555560	0.0008034348602074450	0.0008940783056699900
151	420	0.0008227222222222220	0.0007546423983254130	0.0009362140687764060
152	163	0.0008184444444444440	0.0008896151512052570	0.0005762856053650890
153	290	0.0008183888888888890	0.0007521140127593100	0.000702176683191457
154	123	0.0008178333333333330	0.0011604751794037500	0.0005607347341420480
155	101	0.0008148888888888890	0.0008367342360673990	0.0008009021312049590
156	338	0.0008042777777777780	0.0010125915215055100	0.00043000417356992000
157	614	0.0007962777777777780	0.0006232201443256280	0.0008717521586028840
158	134	0.0007945	0.0006958977804916980	0.0008247769127507080
159	284	0.0007918333333333330	0.0009485749507892790	0.0005515719801434090
160	113	0.0007910555555555560	0.0007500159906938200	0.000655330490212501
161	66	0.0007905555555555560	0.0006776073317156330	0.000809742253020547
162	132	0.0007856111111111110	0.0014844313044904100	0.0002179057764324160
163	184	0.0007814444444444440	0.0007629268957122190	0.0006315202351033620
164	367	0.0007777777777777780	0.0006107396028078420	0.0006845609659968910
165	190	0.0007749444444444440	0.0007548037846381430	0.0006166146282464220
166	1921	0.0007737777777777780	0.0008463636193936210	0.0005040159963617410
167	203	0.0007717222222222220	0.0008706791571782720	0.0004733659389719290
168	117	0.0007698333333333330	0.0011361596416191000	0.00045620190683363400
169	148	0.0007632222222222220	0.0010829021584182000	0.0005009832538410650
170	189	0.0007595	0.0006255871435790010	0.0007225670371602590
171	150	0.0007562222222222220	0.000944378906658299	0.0005944820604891470
172	543	0.0007536666666666670	0.0012398234498293300	0.00039232073458960300
173	245	0.0007512222222222220	0.0008859032660124680	0.0005076940032485190
174	149	0.0007468333333333330	0.0007447978332488840	0.0006411992005948820
175	214	0.0007395555555555560	0.0006337640500906530	0.0006006120719671090
176	271	0.0007379444444444450	0.0006969736892432310	0.0007312135796660160
177	138	0.0007349444444444440	0.0013745272255212900	0.00013724773066975100
178	193	0.0007345555555555560	0.0010593397567596300	0.00026591344527035400
179	381	0.0007253888888888890	0.0006260713025171910	0.0005795764536322060
180	1096	0.0007250555555555560	0.0005575897104821000	0.0007894164254883550
181	2258	0.0007244444444444440	0.0004751213046770780	0.0007321814762151680
182	458	0.0007223333333333330	0.000544409828275818	0.0007048222670924720
183	839	0.0007167777777777780	0.0005263883566876360	0.0007375371704538090
184	124	0.0007131666666666670	0.0008005299065783050	0.0004391669275685590
185	305	0.0007126666666666670	0.0007997229750146550	0.0005055646308403850
186	89	0.0007071666666666670	0.0008030582921444080	0.0007478614003114300
187	2481	0.0007052777777777780	0.0006301059603354400	0.0005777051869705120
188	377	0.0007045555555555560	0.0006890119644818850	0.0006811410648565540
189	397	0.0007040555555555560	0.0005918036087808570	0.0007945140139805560
190	262	0.0007019444444444450	0.0007131661159538060	0.0005980955409393140
191	797	0.0007015	0.0007737397786651280	0.000750119825592785
192	220	0.0006988888888888890	0.0006549056570582820	0.0007380533819466900
193	449	0.0006978888888888890	0.0007585694652685090	0.0006907555039114640
194	276	0.0006956111111111110	0.0008145167203482370	0.0005114365365719070
195	118	0.0006952222222222220	0.0009568056527385080	0.0003536693990601340
196	143	0.0006915	0.0008296332383072790	0.0005102750607129240
197	162	0.0006905555555555560	0.0006912713728601050	0.0007941268553608950
198	121	0.0006895	0.0006523234760546020	0.0007021121567548470
199	253	0.0006892222222222220	0.0007763757551063840	0.0006901747659819720
200	161	0.0006871111111111110	0.0008126876754706310	0.000662621977549446
201	159	0.0006833888888888890	0.0006445231376059860	0.0005562178835793380
202	216	0.0006828888888888890	0.0007096694125113230	0.000726180517610426
203	116	0.0006815	0.00070859350375979	0.0007201150325690740
204	142	0.0006777222222222220	0.0007792269132979470	0.0005187925503454620
205	396	0.0006757222222222220	0.00052213851711908	0.0007862546300944590
206	323	0.0006722222222222220	0.0009592802428670340	0.00026933334641069100
207	199	0.0006715	0.0006859456245400150	0.0005798990858152570
208	175	0.0006692222222222220	0.0005440870556503580	0.0006435221523128470
209	636	0.0006655555555555560	0.000582765975267978	0.0005237610859644420
210	4076	0.0006652777777777780	0.0008187665599167940	0.0004154211988960300
211	1241	0.0006649444444444450	0.0006552284296837420	0.0005637029502261140
212	174	0.0006613333333333330	0.0007973559757612820	0.0005835770927020340
213	107	0.0006608333333333330	0.0005710385698762660	0.0006117751455006620
214	278	0.000658	0.0005199329041784370	0.0007068225866273860
215	158	0.0006572777777777780	0.0006488267726121190	0.00045394348155227900
216	274	0.0006567222222222220	0.0009748271243266900	0.00035657308870759000
217	1438	0.0006560555555555560	0.0007190836140872390	0.0004942725044336110
218	168	0.0006487777777777780	0.0005470458047170750	0.000562928632986792
219	87	0.0006484444444444440	0.0006184861458188810	0.0006419735178342040
220	165	0.0006424444444444440	0.0008914441960828640	0.0004006446449123100
221	383	0.0006393333333333330	0.0006493109315503090	0.0005645417939020450
222	279	0.000638	0.0006217676675110580	0.00042419679427500800
223	114	0.0006365555555555560	0.0005993887654791670	0.0006253902236254000
224	140	0.0006360555555555560	0.0007693823482214180	0.00048098005849192400
225	352	0.0006355	0.0008893461740173740	0.00038948157137875700
226	181	0.0006351111111111110	0.0004515589030185000	0.0006752691591250320
227	886	0.0006346111111111110	0.0008361424862540550	0.00029185307278762700
228	552	0.0006323333333333330	0.0004756592590528440	0.0005717042283657700
229	317	0.0006322222222222220	0.00045892887796650200	0.0006063549248254110
230	400	0.0006319444444444440	0.0005496817811583310	0.000582028458223391
231	296	0.0006281666666666670	0.0005328976046344120	0.0006378438258911550
232	464	0.0006272777777777780	0.00042347768460348200	0.000580996035237629
233	251	0.0006257777777777780	0.0005522639621620110	0.0006724945223507960
234	982	0.0006247222222222220	0.0005576435059196770	0.0007455384485934660
235	130	0.0006243888888888890	0.00052197713080635	0.0005063389480797060
236	215	0.0006236111111111110	0.0006122458750599890	0.0006457160511575910
237	282	0.0006163888888888890	0.0006950908489280480	0.0005526044031291710
238	169	0.0006146666666666670	0.0005284325833155490	0.0006471356327630140
239	147	0.0006141111111111110	0.00059707556166337	0.0006281003339630250
240	182	0.0006140555555555560	0.0006880974420430820	0.00038212555760520200
241	378	0.0006133333333333330	0.0005368784670150850	0.0005206638170071560
242	166	0.0006105555555555560	0.0009289934115113740	0.0002952084474913540
243	137	0.0006105	0.00043784106643645100	0.0006894004487426510
244	1200	0.0006088333333333330	0.0004860417785051400	0.0005672519042396710
245	218	0.0006087777777777780	0.0005834653159564750	0.0005649289525217060
246	79	0.0006086111111111110	0.0005966451981627570	0.0005764791846749200
247	730	0.0006068333333333330	0.0007628193048370650	0.0005107267457691950
248	321	0.0006026111111111110	0.0006875594876673150	0.0003092752106723630
249	5021	0.0006001111111111110	0.0006911637819849520	0.00036192878294623100
250	200	0.0005997222222222220	0.000503363909404825	0.0006648158763941900
251	1064	0.0005997222222222220	0.00048329821118873000	0.0006828187522084170
252	185	0.0005995555555555560	0.0004933579580155660	0.0005986762788688050
253	264	0.0005973888888888890	0.0008825141534451380	0.0003524433967645410
254	160	0.0005946111111111110	0.0005239137665591100	0.0005505395571576470
255	556	0.0005946111111111110	0.0006982647797450710	0.0005076940032485190
256	60	0.000592	0.0009767637600794490	0.00021642166839038300
257	436	0.0005916666666666670	0.000358439000573298	0.0006628800832958870
258	133	0.0005891111111111110	0.0005814748847661380	0.0005263421434288470
259	176	0.0005881111111111110	0.0007511994903205060	0.00031985754627642500
260	343	0.0005873333333333330	0.0008635781594181530	0.00032437439683913400
261	694	0.0005865	0.0006939611447389380	0.0005363437411034180
262	368	0.0005861666666666670	0.000540428965895145	0.00047252709529599700
263	99	0.0005839444444444440	0.0006259099162044610	0.0005684133800986530
264	1800	0.0005833888888888890	0.00037188785996746300	0.0005459581801583270
265	639	0.0005833333333333330	0.0005098193619140250	0.0005266647756118980
266	230	0.0005827777777777780	0.0003785584942269700	0.000588352049011184
267	563	0.0005823333333333330	0.0007997229750146550	0.00020648459715242300
268	483	0.0005816111111111110	0.0005391378753933050	0.0005567986215088290
269	178	0.0005815	0.0004572612194016260	0.0006437802580592870
270	172	0.0005793333333333330	0.0010766618876593100	0.00009407954457757250
271	186	0.0005790555555555560	0.0007933213179430330	0.00042580995519026100
272	786	0.0005773888888888890	0.0003581700233854150	0.0006483616350586070
273	255	0.0005748888888888890	0.0006063821723641320	0.0004751081527604020
274	198	0.0005745	0.0010260941763372500	0.00014653953754161000
275	1120	0.0005742777777777780	0.0006029392643592260	0.00045684717119973500
276	459	0.0005740555555555560	0.00042288593479013900	0.0006968209889528160
277	527	0.0005738888888888890	0.0007695437345341480	0.0003363763140486180
278	209	0.0005711666666666670	0.0005462926685910010	0.0003453454887374270
279	364	0.0005697222222222220	0.0004224555712895260	0.0006931429820660380
280	598	0.0005685555555555560	0.0004982533428350420	0.0005258259319359660
281	716	0.0005655555555555560	0.0006008412422937360	0.00037709249554961200
282	248	0.0005642777777777780	0.0006403808889125830	0.000453491796496008
283	196	0.0005622222222222220	0.0004197120039731160	0.0006745593683223200
284	303	0.0005613333333333330	0.0005030949322169420	0.0005664130605637390
285	267	0.0005608333333333330	0.00052229990343181	0.0006061613455155810
286	229	0.0005604444444444450	0.00045059058514212000	0.0005830608812091530
287	379	0.0005601666666666670	0.00042579088841927900	0.0005161469664444460
288	141	0.0005597222222222220	0.0006078346491787020	0.0004605251780865120
289	382	0.0005593333333333330	0.0006171412598794650	0.00048536785618141300
290	328	0.0005555555555555560	0.0006616838821929410	0.00038154481967571100
291	92	0.0005546666666666670	0.0005524253484747410	0.0005279553043441000
292	416	0.0005531666666666670	0.0004807160301850500	0.0005375697433990100
293	960	0.0005521666666666670	0.0004164304822809400	0.0006648804028308010
294	240	0.0005506666666666670	0.00044413513263292000	0.0006038383937976160
295	386	0.0005489444444444450	0.0008139787659724710	0.0002865619049855960
296	231	0.0005482222222222220	0.0005443560328382410	0.00038064144956316900
297	446	0.0005467777777777780	0.0005806141577649120	0.0005141466469095320
298	1855	0.0005452777777777780	0.0004537645159591430	0.000504790313601063
299	399	0.0005444444444444440	0.0005968603799130630	0.00044071556204720200
300	313	0.0005437777777777780	0.0005156830646098810	0.0005942884811793160
301	226	0.0005435555555555560	0.0006000343107300860	0.0005089200055441110
302	170	0.0005430555555555560	0.0005248820844354900	0.0005024673618830980
303	268	0.0005427777777777780	0.0004435971782571540	0.00048620669985734500
304	1157	0.0005415	0.0005919111996560110	0.00035812172318623300
305	213	0.0005412222222222220	0.000682341330222379	0.0004780118424078580
306	572	0.0005398888888888890	0.00041099714308569700	0.0005100814814030940
307	467	0.0005377777777777780	0.00043784106643645100	0.0005555080927766270
308	223	0.0005367777777777780	0.00034735714043250600	0.0005758339203088180
309	422	0.0005363888888888890	0.00042885722836114800	0.000612743042049814
310	145	0.0005351111111111110	0.0006384442531598230	0.0003950308449272280
311	370	0.0005348888888888890	0.000458821287091349	0.000514598331965803
312	191	0.0005298333333333330	0.000369090497213477	0.0005859000444199990
313	1103	0.0005295	0.000406801098954717	0.0006448126810450500
314	339	0.0005293333333333330	0.0005177272912377940	0.0005521527180729
315	239	0.0005286111111111110	0.00041955061766038600	0.0005775116076606820
316	1069	0.0005228888888888890	0.00034794889024584900	0.0005190506560919020
317	471	0.0005222222222222220	0.0004048106677643810	0.0006119041983738820
318	541	0.0005218333333333330	0.0007077865721961400	0.00030075772103982500
319	238	0.0005189444444444450	0.000502879750466635	0.00045258842638346600
320	270	0.0005187777777777780	0.0005537164389765810	0.000514598331965803
321	414	0.0005161666666666670	0.00036779940671163700	0.0005062098952064860
322	129	0.0005156111111111110	0.00047781107655591100	0.000563444844479673
323	481	0.0005156111111111110	0.00047270050998612800	0.0004536208493692280
324	306	0.0005152222222222220	0.0004002918510079410	0.0006115170397542210
325	2949	0.0005152222222222220	0.00038108687979307300	0.000642102570707424
326	1115	0.0005116111111111110	0.0006913789637352580	0.00036909121740995500
327	335	0.0005108888888888890	0.00041578493703002000	0.0005266647756118980
328	1050	0.0005108333333333330	0.0003187379676417220	0.00048433543319565100
329	635	0.0005105	0.00042692059260838900	0.0005266002491752880
330	409	0.0005092222222222220	0.00047479853205161800	0.0005795119271955960
331	316	0.0005084444444444440	0.0004806622347474740	0.0004605251780865120
332	204	0.0005071666666666670	0.0005287553559410090	0.00044323209307499700
333	588	0.0005057777777777780	0.0004511285395178860	0.0005579600973678120
334	221	0.0005045	0.0003298198277825140	0.0006251321178789590
335	256	0.0005037777777777780	0.00040981364345901000	0.00041096887476993100
336	192	0.0005035	0.000350800048437412	0.0005895780513067770
337	179	0.0005031111111111110	0.0005278946289397830	0.00043142375517534300
338	2610	0.0005027777777777780	0.0006937459629886310	0.0005302782560620650
339	1102	0.0005006111111111110	0.0003907700585568720	0.0005519591387630700
340	1297	0.0004983333333333330	0.0003292280779691710	0.0006187440006545560
341	1295	0.0004976111111111110	0.00043423677211881500	0.00048117363780175500
342	353	0.0004957222222222220	0.0004555935608367490	0.0005656387433244180
343	2469	0.0004955	0.000451343721268193	0.0005401508008634150
344	915	0.0004953333333333330	0.0005074523626606510	0.00037244659211368200
345	524	0.0004933333333333330	0.0003495627533731490	0.0004012899092784110
346	139	0.0004926666666666670	0.00038630503723800900	0.0005713170697461090
347	537	0.0004920555555555560	0.00033665184835475000	0.000499950830855303
348	202	0.0004915	0.0003952350798757350	0.0005108557986424150
349	237	0.0004911111111111110	0.000511002861540711	0.00027417282915645100
350	77	0.0004896666666666670	0.00047076387423336800	0.0003739307001557150
351	6151	0.000488	0.0005015886599647950	0.0004635579206071890
352	1515	0.0004874444444444440	0.0003977634654418380	0.0005781568720267830
353	269	0.00048633333333333300	0.00047479853205161800	0.0003894170449421470
354	421	0.00048594444444444400	0.00029824190592501300	0.0005178246537963100
355	127	0.00048583333333333300	0.0006107396028078420	0.0004359406057380520
356	867	0.0004856111111111110	0.0004689886247933380	0.0004772375251685370
357	1505	0.00048522222222222200	0.0003899631269932220	0.000549765239918325
358	548	0.000485	0.0003927066943096320	0.00045000736891906100
359	1807	0.00048383333333333300	0.00032885150990613400	0.00048156079642141500
360	571	0.0004775	0.0003348765989147200	0.0005490554491156140
361	1744	0.0004766666666666670	0.0006314508462748570	0.0003534112933136930
362	4296	0.0004762777777777780	0.0004497836535784700	0.0003691557438465650
363	429	0.0004727222222222220	0.0006169260781291580	0.0003443775921882750
364	996	0.00047233333333333300	0.000451182334955463	0.00040167706789807200
365	678	0.0004718888888888890	0.00031459571894831900	0.0004972407205176780
366	565	0.0004705	0.0004864721420057530	0.00031134005664388700
367	542	0.00046855555555555600	0.000339825779171773	0.0005260840376824070
368	349	0.0004675	0.00042406943441682500	0.0005219543457393580
369	511	0.0004673888888888890	0.0004888391412591260	0.0005278262514708800
370	327	0.0004671666666666670	0.000402658850261314	0.00040477433685535800
371	2085	0.00046655555555555600	0.0003207821942696350	0.0006128720949230340
372	557	0.00046294444444444400	0.000362419862953971	0.0005990634374884660
373	1098	0.0004626666666666670	0.00026106925855954	0.0004919495527156470
374	630	0.0004625	0.0003882954684283450	0.00041529214602281000
375	928	0.00046194444444444400	0.0003223422619593580	0.0005944175340525360
376	277	0.0004613888888888890	0.0005093352029758350	0.0003459262266669180
377	318	0.0004611666666666670	0.00028334056971627800	0.0005296329916959640
378	478	0.00046061111111111100	0.000365593793770994	0.0004206478402614510
379	380	0.00045955555555555600	0.0003363828711668670	0.0005609283134518780
380	357	0.00045883333333333300	0.0005072909763479210	0.0005030480998125890
381	273	0.0004578333333333330	0.00047060248792063800	0.0003845130357597770
382	337	0.0004572222222222220	0.0003402023472348100	0.00044832968156719700
383	480	0.0004561666666666670	0.0003520373435016750	0.00044110272066686300
384	6224	0.0004547777777777780	0.00030426699493359900	0.00048059289987226300
385	492	0.0004543888888888890	0.0003725334052183830	0.0004251001643875500
386	280	0.00045422222222222200	0.00038173242504399300	0.00046768761255023700
387	398	0.0004528888888888890	0.0003927066943096320	0.0004952404009827640
388	645	0.0004527222222222220	0.00026187619012319000	0.00047872163321057000
389	332	0.00045211111111111100	0.0004200885720361530	0.0003675425829313120
390	1822	0.00045172222222222200	0.0002871062503466440	0.0005167922308105480
391	319	0.00045094444444444400	0.00036457168045703700	0.00040464528398213800
392	430	0.00045077777777777800	0.0003702739968401640	0.00040077369778553000
393	4238	0.0004497777777777780	0.0003182000132659550	0.0003956761092933300
394	495	0.00044894444444444400	0.00038345387904644600	0.0005056291572769950
395	2134	0.00044833333333333300	0.000604875900111986	0.0002695914521571320
396	390	0.0004482777777777780	0.00047920975793290400	0.0003191477554737130
397	539	0.0004481111111111110	0.00036726145233587100	0.0005267293020485080
398	286	0.000448	0.000436549975934611	0.00040419359892586700
399	2753	0.0004477777777777780	0.00046253317228413900	0.0004103881368404400
400	526	0.00044772222222222200	0.0003564485693829620	0.0005237610859644420
401	285	0.00044744444444444400	0.0002805432069622920	0.0005070487388824180
402	195	0.0004473888888888890	0.0003234719661484680	0.0004960792446586950
403	243	0.0004456111111111110	0.000309754129566419	0.0004700105642682020
404	314	0.00044533333333333300	0.0005713075470641490	0.0003219869186845590
405	272	0.0004427222222222220	0.0005190183817396340	0.00032263218305066000
406	1191	0.0004427222222222220	0.0004225631621646790	0.0005406670123562960
407	742	0.00044227777777777800	0.00032239605739693500	0.00043619871148449300
408	447	0.00044216666666666700	0.00041444005109060300	0.0005391183778776530
409	520	0.0004412777777777780	0.00031728549082715200	0.00043026227931636000
410	233	0.00044105555555555600	0.00070794795850887	0.0002017741672798830
411	389	0.0004403333333333330	0.0003499931168737620	0.0005574438858749310
412	939	0.00043994444444444400	0.0002774768670204220	0.0005127270653041090
413	1962	0.0004387777777777780	0.0003185227858914150	0.0005547337755373050
414	407	0.0004386666666666670	0.00035639477394538500	0.0004669132953109160
415	1494	0.00043794444444444400	0.0008021975651431820	0.00014473279731652600
416	3938	0.0004373888888888890	0.0004304710914884480	0.0003001124566737240
417	384	0.00043672222222222200	0.00038452978779797900	0.0004184539414167060
418	1117	0.0004362777777777780	0.0005171355414244510	0.00042277721266958500
419	308	0.00043566666666666700	0.0004326229089915150	0.00044807157582075700
420	2001	0.0004352222222222220	0.0004647925806623590	0.00035005591860996600
421	807	0.0004336666666666670	0.0002713441871366820	0.000503822417051911
422	289	0.000433	0.0003179310360780720	0.00034947518068047500
423	125	0.00043194444444444400	0.0003722106325929230	0.0004665906631278650
424	533	0.00043094444444444400	0.0002678474836941990	0.0005116301158817370
425	4690	0.0004308333333333330	0.0003376739616687070	0.00044613578272245300
426	373	0.00043016666666666700	0.0004389169751879840	0.0005126625388674990
427	266	0.00043005555555555600	0.00039953871488186800	0.00040954929316450800
428	496	0.00043	0.0004049720540771110	0.00045000736891906100
429	4925	0.00042916666666666700	0.00029259338497946400	0.0005169212836837680
430	212	0.0004291111111111110	0.00035537266063142800	0.00044755536432787600
431	362	0.00042888888888888900	0.00030787128925123600	0.0005580891502410320
432	1204	0.00042805555555555600	0.0004671595799157320	0.000370897957635039
433	1242	0.0004275	0.0004293413872993380	0.0003808350288729990
434	434	0.0004258888888888890	0.0003668848842728340	0.0004335531275834770
435	674	0.00042555555555555600	0.0003362752802917130	0.0004561373803970230
436	1342	0.0004237222222222220	0.00043934733868859700	0.0002672685004391670
437	568	0.00042366666666666700	0.00042283213935256200	0.0004527174792566860
438	862	0.00042205555555555600	0.0005609250276118530	0.0002741083027198410
439	744	0.00042144444444444400	0.00037780535810089600	0.00037386617371910500
440	4263	0.00042122222222222200	0.0002733346183270190	0.0004401993505543210
441	1958	0.00042027777777777800	0.0003108300383179520	0.000445167886173301
442	2350	0.00041933333333333300	0.00027166695976214200	0.0005142111733461420
443	300	0.00041905555555555600	0.0003702739968401640	0.0003594122519184360
444	4759	0.00041905555555555600	0.0006326343459015440	0.00024300656027375700
445	4579	0.00041861111111111100	0.0003294432597194770	0.0005126625388674990
446	727	0.0004165	0.0003043207903711760	0.0003901268357448580
447	4569	0.00041611111111111100	0.00040222848676070100	0.00042180931612043300
448	244	0.0004160555555555560	0.00035542645606900500	0.0004000639069828190
449	301	0.0004157222222222220	0.0003710271329662370	0.00034044147955505700
450	697	0.00041483333333333300	0.0003079788801263890	0.0005318268905407080
451	241	0.0004147222222222220	0.0002966818382352900	0.00036618752776249900
452	841	0.00041338888888888900	0.00029910263292624000	0.0004385861896390680
453	581	0.00041305555555555600	0.0003314874863473900	0.0003955470564201090
454	275	0.0004115	0.00035273668419017200	0.000497950511320389
455	610	0.0004115	0.0004099212343341630	0.0004103236104038300
456	295	0.00041016666666666700	0.0003710809284038140	0.0002870781164784780
457	761	0.0004098888888888890	0.000544732600901278	0.00028359368890153000
458	232	0.0004096666666666670	0.0002821032746520150	0.0005096297963468230
459	1047	0.0004093333333333330	0.0002552593513012610	0.0005154371756417350
460	5394	0.0004088333333333330	0.0002656418707535560	0.00042380963565534700
461	351	0.00040877777777777800	0.000417936754533086	0.00042574542875365100
462	844	0.0004077777777777780	0.00029426104354434000	0.0005324721549068100
463	360	0.0004076111111111110	0.0004357968398085380	0.0004069682357001030
464	465	0.0004072777777777780	0.00036021425001332800	0.00047252709529599700
465	949	0.00040677777777777800	0.00026607223425417000	0.00040045106560247900
466	197	0.00040644444444444400	0.0004366037713721880	0.0003901913621814690
467	310	0.0004063888888888890	0.00028947324960001700	0.00035431466342623500
468	641	0.00040405555555555600	0.0003938363984987420	0.0003785766035916450
469	3643	0.000403	0.0005883069053383740	0.0002388123418940990
470	194	0.00040294444444444400	0.0004321925454909010	0.00040587128627773100
471	900	0.00040294444444444400	0.00044591038207295000	0.0003859971438018100
472	438	0.00040227777777777800	0.0004020671004479710	0.0005108557986424150
473	419	0.0004018888888888890	0.00028570756896965100	0.0004374892402166950
474	1848	0.0004018333333333330	0.0002596705771825470	0.0004996927251088630
475	315	0.00040094444444444400	0.0003049125401845190	0.0004043871782356980
476	205	0.0003985	0.0002732270274518660	0.0003984507460675650
477	995	0.000398	0.00030910858431549900	0.00041838941498009600
478	493	0.00039788888888888900	0.00028656829597087800	0.00039341768401197500
479	5736	0.0003977222222222220	0.00032148153495813100	0.0005387957456946030
480	423	0.00039633333333333300	0.0003821627885446060	0.00037644723118351000
481	208	0.0003959444444444440	0.0003214277395205550	0.0004289072241475480
482	210	0.0003956111111111110	0.0002850620237187310	0.00045013642179228100
483	1287	0.0003951111111111110	0.0003124439014452520	0.0004490394723699090
484	2046	0.0003951111111111110	0.0006460832052957090	0.00008736879517011880
485	330	0.00039483333333333300	0.0003118521516319090	0.00043226259885127500
486	228	0.0003945	0.0002824798427150510	0.0004545242194817700
487	294	0.00039316666666666700	0.0002981881104874370	0.0004850452239983630
488	648	0.00039305555555555600	0.0006568422928110410	0.00018480371445141800
489	4246	0.000393	0.00044472688244626400	0.00035547613928521700
490	749	0.00039283333333333300	0.0003290666916564410	0.0004298751206967000
491	5051	0.00039255555555555600	0.0003171778999519980	0.0003014675118425370
492	547	0.00039194444444444400	0.0003113141972561420	0.00037502764957808700
493	2321	0.00039094444444444400	0.0004001842601327880	0.0003751567024513080
494	620	0.0003908333333333330	0.00028274881990293500	0.0003536693990601340
495	263	0.00038994444444444400	0.0004320311591781710	0.00033340809796455200
496	2272	0.0003886111111111110	0.00022362763400618300	0.0004380054517095760
497	336	0.0003870555555555560	0.0003073871303130460	0.0004360051321746620
498	505	0.00038688888888888900	0.0002789831392725680	0.00037386617371910500
499	1557	0.00038655555555555600	0.00030571947174816900	0.0004574924355658360
500	676	0.00038616666666666700	0.0002495032394805580	0.0003185024911076120
501	312	0.0003853888888888890	0.0003308957365340470	0.00034360327494895300
502	406	0.00038483333333333300	0.00047097905598367500	0.00028811053946424000
503	506	0.0003835	0.00028855872716121400	0.0004884005987020900
504	941	0.00038272222222222200	0.0003020075865553800	0.0003936112633218060
505	257	0.00038105555555555600	0.0007420542659324740	0.00006226801132877740
506	455	0.00037955555555555600	0.0002836095469041610	0.00039580516216655
507	451	0.0003793888888888890	0.0003066339941869730	0.0004575569620024460
508	375	0.0003772222222222220	0.0006815343986587290	0.00011763169394027100
509	258	0.00037555555555555600	0.00028656829597087800	0.0003916109437868910
510	402	0.0003737777777777780	0.00023847517477734200	0.00045820222636854800
511	299	0.00037244444444444400	0.0002826950244653580	0.000403161175940105
512	2397	0.0003711111111111110	0.0003005551097408100	0.0005068551595725870
513	555	0.00037033333333333300	0.00029716599717348000	0.00037276922429673300
514	3555	0.00036877777777777800	0.00039835521525518100	0.0003548308749191160
515	1038	0.0003686111111111110	0.00023056724545357300	0.0004649775022126120
516	691	0.00036744444444444400	0.00032363335246119800	0.00036980100821266700
517	309	0.000367	0.00022126063475281000	0.00036050920134080800
518	713	0.00036677777777777800	0.0003067953804997030	0.0004286491184011070
519	5876	0.0003667222222222220	0.00025735737336675000	0.00045762148843905600
520	187	0.0003662222222222220	0.0003704353831528940	0.0002984347693218610
521	654	0.0003657777777777780	0.00037511558622206300	0.00030733941757405900
522	298	0.00036472222222222200	0.0003660241572716070	0.0003958696886031600
523	709	0.00036394444444444400	0.00028371713777931500	0.0002378444453449470
524	346	0.00036366666666666700	0.0003405251198602700	0.0003592831990452150
525	1048	0.0003626666666666670	0.0002828564107780880	0.0002784961004093300
526	489	0.0003616111111111110	0.0002899574085382070	0.000403161175940105
527	462	0.0003615	0.0002748946860167420	0.00041322730005128600
528	425	0.0003613888888888890	0.00032820596465521400	0.00039399842194146600
529	302	0.000361	0.00026494253006506000	0.0004493621045529600
530	1514	0.0003608888888888890	0.00019947348253426200	0.00044297398732855600
531	766	0.0003601111111111110	0.00023938969721614500	0.0004520722148905850
532	984	0.00035966666666666700	0.00019785961940696200	0.0004507816861583830
533	234	0.0003588888888888890	0.0005449477826515850	0.0002874007486615280
534	794	0.0003585	0.0002950679751079900	0.00038070597599977900
535	477	0.0003580555555555560	0.00031233631057009900	0.00036857500591707400
536	869	0.0003577222222222220	0.00019850516465788200	0.0004105817161502700
537	1332	0.00035727777777777800	0.0001915655532104930	0.0004595572815373600
538	3662	0.0003572222222222220	0.00037323274590688000	0.00033373073014760300
539	329	0.0003563888888888890	0.0003052891082475560	0.0003496687599903060
540	376	0.0003563888888888890	0.00025004119385632400	0.00037425333233876600
541	670	0.00035622222222222200	0.00023519365308516600	0.00041690530693806300
542	546	0.00035505555555555600	0.0002924319986667340	0.00044871684018685800
543	1084	0.000355	0.00024197187821982500	0.0004640741321000700
544	356	0.0003547222222222220	0.00032901289621886400	0.0003734790150994440
545	4059	0.0003547222222222220	0.00024772799004052800	0.00047123656656379400
546	6027	0.00035405555555555600	0.000227662291824433	0.0004545242194817700
547	347	0.00035394444444444400	0.0002633286669377600	0.0004105817161502700
548	222	0.0003531111111111110	0.0003001785416777730	0.00038715861966079200
549	1834	0.00035277777777777800	0.00021883984006186000	0.00036560678983300800
550	415	0.0003521111111111110	0.00030808647100154200	0.00043284333678076600
551	393	0.00035155555555555600	0.00022954513213961600	0.000387029566787572
552	344	0.0003508333333333330	0.0007185456597114720	0.00001613160915253300
553	574	0.0003503888888888890	0.00027435673164097500	0.00040161254146146200
554	403	0.0003498888888888890	0.00021625765905818100	0.00040922666098145700
555	219	0.0003493888888888890	0.00025746496424190400	0.00044858778731363800
556	385	0.0003488333333333330	0.0002963590656098300	0.00035089476228589800
557	3070	0.0003488333333333330	0.00028108116133805800	0.00043645681723093300
558	225	0.00034877777777777800	0.00028780559103514100	0.0004049679161651890
559	188	0.0003486111111111110	0.0004056713947656070	0.00035205623814488000
560	707	0.0003482222222222220	0.0002761319810810050	0.0003794154472675760
561	325	0.000348	0.0002390669245906850	0.0004291653298939880
562	1110	0.00034755555555555600	0.00028199568377686100	0.00033882831863980300
563	1839	0.0003475	0.0003509076393125650	0.00034611980597674800
564	463	0.00034733333333333300	0.0002721511187003320	0.00042735858966890500
565	454	0.0003471666666666670	0.00023836758390218900	0.00039735379664519300
566	937	0.0003467222222222220	0.0003250858292757680	0.00023816707752799700
567	655	0.00034655555555555600	0.00028872011347394400	0.00032295481523371100
568	412	0.00034583333333333300	0.00046021996846834200	0.00014634595823177900
569	413	0.0003451666666666670	0.0002945300207322240	0.00030191919689880800
570	640	0.0003451111111111110	0.0002974349743613630	0.00041322730005128600
571	1865	0.000345	0.00023987385615433500	0.0004738176240282000
572	596	0.00034472222222222200	0.00025886364561889700	0.0004377473459631360
573	374	0.0003442222222222220	0.0003169627182016920	0.0002970151877164380
574	1195	0.0003435	0.0003828083337955260	0.0003101140543482950
575	408	0.0003428888888888890	0.0002808121841501750	0.0003878038840268940
576	450	0.00034261111111111100	0.00027640095826888900	0.00038406135070350600
577	809	0.0003422777777777780	0.00031857658132899200	0.00035850888180589400
578	536	0.0003408888888888890	0.0003050739264972490	0.0003216642865015080
579	1144	0.00034083333333333300	0.00023836758390218900	0.0004009672770953610
580	835	0.00034044444444444400	0.00037936542579061900	0.0002927564429001690
581	823	0.0003401666666666670	0.00024121874209375200	0.0004317463873583940
582	2251	0.0003401111111111110	0.00025902503193162700	0.0003920626288431620
583	1367	0.00033966666666666700	0.00019850516465788200	0.00037044627257876800
584	725	0.00033916666666666700	0.00025353789729880700	0.0003134694290520220
585	2527	0.00033866666666666700	0.0002199157488133940	0.00038490019437943800
586	4933	0.0003382777777777780	0.0003202980353314450	0.00043465007700584900
587	796	0.000338	0.0003610749770145540	0.00027759273029678800
588	1090	0.00033744444444444400	0.000294637611607377	0.0003552180335387770
589	405	0.0003373333333333330	0.0003154564459495450	0.0003607673070872480
590	287	0.00033727777777777800	0.0006087491716175060	0.000049749882626411800
591	612	0.00033605555555555600	0.00021900122637459000	0.0003120498474465990
592	940	0.0003348888888888890	0.0002826412290277810	0.00043529534137195100
593	1315	0.00033455555555555600	0.00026144582662257700	0.0002973378198994890
594	585	0.00033444444444444400	0.00026225275818622700	0.00038890083344926600
595	1182	0.00033444444444444400	0.00020646688941922800	0.00034076411173810700
596	5125	0.00033433333333333300	0.00020216325441309500	0.00033902189794963400
597	439	0.0003338888888888890	0.0003145419235107420	0.00037522122888791800
598	622	0.0003338888888888890	0.0006298369831475570	0.0000670429676379272
599	1036	0.0003336666666666670	0.00024659828585141800	0.0003650905783401270
600	500	0.00033327777777777800	0.00025057914823209100	0.00039593421503977000
601	260	0.0003327222222222220	0.0003152950596368150	0.0004176796241773850
602	757	0.00033233333333333300	0.00021383686436723100	0.00033418241520387400
603	2367	0.00033216666666666700	0.0002638666213135260	0.00038064144956316900
604	410	0.00033077777777777800	0.0002160962727454510	0.00037567291394418900
605	518	0.00033027777777777800	0.00018855300870620000	0.00039909601043366700
606	587	0.0003298888888888890	0.00026569566619113300	0.0003646388932838560
607	4917	0.0003291666666666670	0.00022744711007412600	0.0004207768931346710
608	1400	0.00032888888888888900	0.00022879199601354300	0.00046278360336786700
609	2456	0.0003282222222222220	0.00022760849638685600	0.00040619391846078100
610	1434	0.0003281111111111110	0.00022308967963041700	0.00041613098969874200
611	668	0.00032805555555555600	0.00027182834607487200	0.0003225676566140500
612	1288	0.00032805555555555600	0.00024030421965494900	0.0004340048126397480
613	769	0.0003265	0.00016886387855314200	0.0003983862196309550
614	433	0.0003256111111111110	0.0002512246934830110	0.00044581315053940200
615	5627	0.0003256111111111110	0.00019990384603487500	0.00036438078753741600
616	1107	0.00032544444444444400	0.0002581643049304000	0.0004269714310492440
617	5364	0.0003244444444444440	0.0002184632719988240	0.0003698655346492770
618	1081	0.0003242222222222220	0.00019812859659484600	0.00034611980597674800
619	1300	0.0003242222222222220	0.00016300017585728500	0.00039593421503977000
620	570	0.00032394444444444400	0.0003088934025651920	0.00029933813943440300
621	790	0.0003238888888888890	0.00021814049937336400	0.0004184539414167060
622	387	0.0003223333333333330	0.00027570161758039200	0.00035850888180589400
623	345	0.0003222222222222220	0.0003304115775958570	0.00026694586825611600
624	1513	0.00032177777777777800	0.00036268884014185400	0.0002976604520825390
625	452	0.000321	0.0002750560723294720	0.0004315528080485630
626	778	0.0003208888888888890	0.00023869035652764900	0.00034424853931505400
627	499	0.0003207777777777780	0.0004038423498880010	0.00029572465898423500
628	293	0.0003205	0.00025111710260785800	0.00036231594156589100
629	1237	0.0003198333333333330	0.0002909257264145870	0.0003868359874777420
630	283	0.0003192222222222220	0.0004017443278225110	0.00026707492112933700
631	517	0.0003191111111111110	0.00029727358804863300	0.000258492905060189
632	2420	0.000319	0.0002333108127699830	0.00025984796022900200
633	608	0.00031872222222222200	0.0002558511011146040	0.00033114967268319800
634	813	0.0003183888888888890	0.0002077579799210680	0.00038573903805536900
635	466	0.00031833333333333300	0.000347464731307659	0.0003584443553692840
636	583	0.00031822222222222200	0.0002625755308116870	0.00033037535544387600
637	586	0.00031811111111111100	0.00033084194109647000	0.0002792058912120410
638	690	0.000318	0.0002633286669377600	0.0002810771578737350
639	827	0.0003173333333333330	0.00029135608991520100	0.0003149535370940550
640	3250	0.0003167777777777780	0.00015423151953229000	0.000359670357664876
641	341	0.0003161666666666670	0.00022620981500986300	0.00036767163580453200
642	1141	0.0003158888888888890	0.00020700484379499500	0.00038289987484452400
643	811	0.0003157777777777780	0.0001660127203615790	0.0003352793646262460
644	914	0.0003154444444444440	0.0002643507802517160	0.00035321771400386300
645	470	0.0003153333333333330	0.00029727358804863300	0.0003649615254669070
646	593	0.00031477777777777800	0.00027242009588821600	0.0003409576910479380
647	1248	0.00031466666666666700	0.0003643564987067310	0.0003316013577394690
648	2494	0.00031466666666666700	0.0002454685816623080	0.0003214061807550680
649	461	0.00031455555555555600	0.00025977816805770000	0.00036567131626961800
650	261	0.000314	0.0003076023120633530	0.0002977895049557590
651	4810	0.0003127222222222220	0.0002222827480667670	0.00031301774399575100
652	1143	0.00031216666666666700	0.0001895751220201560	0.0003237936589096430
653	417	0.0003121111111111110	0.0004499988353287770	0.00020590385922293100
654	4396	0.00031205555555555600	0.0001627849941069790	0.00039399842194146600
655	538	0.0003111111111111110	0.0002936692937309970	0.000271204613072385
656	326	0.0003110555555555560	0.000395342670750888	0.0002752052521422130
657	4439	0.000311	0.00026634121144205300	0.00032088996926218700
658	3167	0.00031066666666666700	0.00018338864669884000	0.0003907075736743500
659	829	0.00031005555555555600	0.00022588704238440300	0.0003805769231265590
660	838	0.00031	0.0003064726078742430	0.00036031562203097700
661	1689	0.0003093888888888890	0.0001936635752759830	0.00041374351154416700
662	720	0.00030933333333333300	0.00018833782695589300	0.00038148029323910100
663	426	0.0003088888888888890	0.00029877986030078	0.0003066296267713480
664	535	0.00030877777777777800	0.0002918402488533910	0.00017209200643922200
665	579	0.00030866666666666700	0.00022072268037704400	0.0004161955161353520
666	4645	0.0003086111111111110	0.00025004119385632400	0.00030682320608117800
667	819	0.00030844444444444400	0.00021625765905818100	0.00042884269771093800
668	508	0.00030827777777777800	0.0002256718606340970	0.00030856541986965100
669	806	0.0003081111111111110	0.00042670541085808200	0.0001967411052242930
670	1573	0.0003075	0.0002007107775985250	0.0002652036544676430
671	3920	0.000307	0.0002121692058023540	0.00039335315757536500
672	1362	0.0003067777777777780	0.00022013093056370000	0.00036173520363640000
673	394	0.00030627777777777800	0.0002627907125619930	0.0002700431372134030
674	324	0.0003062222222222220	0.00046425462628659200	0.0003202447048960850
675	1852	0.00030616666666666700	0.0002023784361634020	0.0003590250932987750
676	342	0.00030605555555555600	0.00021857086287397700	0.00033986074162556500
677	1074	0.00030555555555555600	0.00022534908800863700	0.00036702637143843100
678	717	0.00030505555555555600	0.000320889785144788	0.0002844970590140720
679	4064	0.0003047777777777780	0.0005787851128873050	0.00008956269401486330
680	411	0.0003045555555555560	0.0002385289702149190	0.000370897957635039
681	512	0.0003045555555555560	0.0003551574788811220	0.0002663651303266250
682	3282	0.0003045555555555560	0.00019699889240573600	0.00033076251406353700
683	348	0.0003043888888888890	0.00024326296872166500	0.0003321175692323500
684	473	0.0003043888888888890	0.00030631122156151300	0.00031463090491100400
685	1296	0.0003038333333333330	0.00021195402405204800	0.0003636064702980940
686	2331	0.00030294444444444400	0.0002756478221428150	0.0003531531875672530
687	4527	0.00030255555555555600	0.00021577350011999100	0.00028501327050695300
688	3022	0.00030244444444444400	0.00022147581650311700	0.0004281329069082260
689	2512	0.0003022222222222220	0.00027059105101060900	0.00038754577828045300
690	2484	0.0003017222222222220	0.00021028636548717100	0.00035179813239844000
691	501	0.0003013888888888890	0.0003426769373633360	0.00027217250962153700
692	391	0.00030116666666666700	0.00025649664636552400	0.00029888645437813200
693	650	0.00030033333333333300	0.00031325083300890200	0.0002639131257354400
694	2756	0.00030033333333333300	0.0002729580502639820	0.0003872231460974020
695	297	0.0003000555555555560	0.00020673586660711200	0.00037864113002825500
696	584	0.0002998333333333330	0.00025579730567702700	0.000285400429126614
697	510	0.0002985	0.00019699889240573600	0.0003745114380852060
698	242	0.00029822222222222200	0.00023530124396031900	0.0003219223922479490
699	509	0.00029805555555555600	0.0002496646257932880	0.0003405060059916670
700	3826	0.0002976111111111110	0.0002256718606340970	0.00037244659211368200
701	369	0.000297	0.00042783511504719200	0.0003139211141082920
702	689	0.0002968888888888890	0.00025848707755586000	0.0003111464773340570
703	651	0.00029666666666666700	0.00023347219908271200	0.0003626385737489420
704	442	0.0002961111111111110	0.0002320197222681430	0.0003949017920540080
705	1485	0.0002958888888888890	0.00018710053189163000	0.000384577562196387
706	1642	0.0002958888888888890	0.00019312562090021600	0.0003314723048662480
707	695	0.0002956666666666670	0.00021378306892965400	0.0003378604220906510
708	609	0.0002954444444444440	0.00027753066245799900	0.0002456521441747730
709	1456	0.0002948888888888890	0.0002061979122313450	0.00033650536692183900
710	1704	0.0002948888888888890	0.0001767180124393340	0.0003552180335387770
711	1224	0.0002942777777777780	0.00036677729339768100	0.00022345504998088700
712	550	0.00029416666666666700	0.0003472495495573520	0.00014228079272534100
713	746	0.000294	0.00017451239949869100	0.00031947038765676400
714	1853	0.0002937777777777780	0.00024579135428776800	0.0002984347693218610
715	2501	0.0002931111111111110	0.00027172075519971900	0.00030308067275779000
716	487	0.00029305555555555600	0.0002142672278678440	0.00035934772548182500
717	5412	0.00029288888888888900	0.00025353789729880700	0.0002064200707158120
718	625	0.0002928333333333330	0.00019059723533411300	0.0003944501069977370
719	4926	0.0002928333333333330	0.00022099165756492700	0.0001959022615483610
720	431	0.0002917777777777780	0.00021518175030664700	0.00032605208419099700
721	2011	0.00029111111111111100	0.0002815115248386720	0.00020764607301140500
722	363	0.0002909444444444440	0.0002043688673537380	0.0003517336059618300
723	2969	0.0002907222222222220	0.00021249197842781400	0.0003873521989706230
724	1260	0.00028994444444444400	0.00017408203599807800	0.0003765117576201210
725	437	0.00028933333333333300	0.0004994906378993050	0.00006949497222911220
726	662	0.00028933333333333300	0.00020759659360833800	0.0003449583301177660
727	401	0.0002888888888888890	0.0002560662828649110	0.00036438078753741600
728	828	0.00028838888888888900	0.00022841542795050600	0.0003854164058723190
729	4368	0.00028838888888888900	0.00016466783442216200	0.00031405016698151300
730	395	0.0002881111111111110	0.00018613221401525000	0.00032230955086761000
731	4048	0.0002877777777777780	0.00029910263292624000	0.00029211117853406800
732	484	0.00028744444444444400	0.0003007164960535400	0.00025158857634290500
733	291	0.00028694444444444400	0.00021534313661937700	0.00036851047948046400
734	826	0.0002868888888888890	0.00023702269796277200	0.0002933371808296600
735	4040	0.0002868888888888890	0.0002554745330515670	0.00036934932315639600
736	435	0.00028605555555555600	0.00026209137187349700	0.0002533307901313780
737	721	0.0002858888888888890	0.00034703436780704600	0.00022016420171377100
738	958	0.00028522222222222200	0.0001590731089141890	0.0003663165806357200
739	981	0.0002843888888888890	0.0002489652851047910	0.0002879814865910190
740	507	0.00028388888888888900	0.00025310753379819400	0.00029353076013949100
741	485	0.0002835	0.0002294913367020400	0.000303467831377451
742	4022	0.00028333333333333300	0.00019527743840328300	0.00034624885884996900
743	637	0.000283	0.00027258148220094600	0.0002800447348879730
744	1411	0.00028294444444444400	0.00019414773421417300	0.0003705753254519880
745	1830	0.0002828888888888890	0.00017720217137752400	0.0003245679761489640
746	2625	0.00028272222222222200	0.00014121302363873700	0.00033676347266827900
747	1100	0.00028255555555555600	0.00015939588153964900	0.00034102221748454800
748	847	0.0002821111111111110	0.00018667016839101700	0.00025223384070900600
749	567	0.00028177777777777800	0.00020759659360833800	0.000341086743921158
750	1239	0.00028177777777777800	0.0003016848139299200	0.00024003834418969100
751	961	0.0002815	0.00021383686436723100	0.0002884976980839000
752	2047	0.00028144444444444400	0.0001757496945629540	0.0003803188173801180
753	372	0.00028127777777777800	0.0002608002813716570	0.0003154697485869360
754	2229	0.000281	0.0001900054855207700	0.00035992846341131700
755	2788	0.0002799444444444440	0.00018268930601034400	0.00037612459900046000
756	5533	0.0002798333333333330	0.00023406394889605600	0.00020222585233615400
757	4004	0.00027905555555555600	0.00021211541036477800	0.0003244389232757440
758	777	0.00027894444444444400	0.0002097484111114050	0.0003183734382343920
759	2163	0.0002775	0.0002640280076262560	0.00036515510477673700
760	2485	0.00027677777777777800	0.00017849326187936400	0.00034470022437132500
761	991	0.0002766111111111110	0.00017779392119086700	0.00024294203383714700
762	1937	0.0002763888888888890	0.00022109924844008000	0.00033566652324590700
763	530	0.0002762777777777780	0.00022674776938563000	0.0002806254728174640
764	5742	0.0002761666666666670	0.00015875033628872900	0.0003677361622411430
765	4283	0.0002761111111111110	0.0001541777240947130	0.00032895577383845300
766	1234	0.000276	0.00018930614483227300	0.00036876858522690500
767	516	0.00027594444444444400	0.00020377711754039500	0.000323019341670321
768	887	0.0002757777777777780	0.000351122821062872	0.00014750743409076200
769	334	0.00027572222222222200	0.0001732213089968510	0.0003545727691726760
770	1140	0.00027572222222222200	0.0001449787042691040	0.0003705107990153780
771	626	0.0002754444444444440	0.00017526553562476400	0.00029830571644864000
772	843	0.00027538888888888900	0.00028565377353207400	0.00028404537395780100
773	281	0.00027494444444444400	0.00023713028883792500	0.00032811693016252100
774	782	0.0002748333333333330	0.0001954926201535890	0.0003368925255414990
775	549	0.0002746111111111110	0.0003901783087435290	0.00011330842268739200
776	629	0.00027455555555555600	0.00020630550310649800	0.000338634739329973
777	544	0.00027444444444444400	0.00023616197096154600	0.0002321661189232550
778	566	0.00027444444444444400	0.00022432697469468000	0.00032753619223303000
779	4321	0.00027416666666666700	0.00021206161492720100	0.000290756123365255
780	989	0.0002732777777777780	0.00018537907788917700	0.0003357955761191270
781	618	0.0002731111111111110	0.0002001728232227590	0.0003459262266669180
782	494	0.0002730555555555560	0.00021195402405204800	0.00035095928872250800
783	5989	0.00027244444444444400	0.0001895751220201560	0.00036199330938284100
784	3121	0.0002721111111111110	0.00024632930866353500	0.0003346341002601450
785	644	0.00027194444444444400	0.00036672349796010400	0.00021532471896801100
786	498	0.0002718888888888890	0.00025353789729880700	0.00021009807760259000
787	779	0.0002712777777777780	0.00016111733554210200	0.00032740713935981
788	1062	0.0002712777777777780	0.0002457375588501910	0.00031895417616388300
789	1934	0.00027122222222222200	0.00018823023608074000	0.0002890784360133920
790	2106	0.0002708333333333330	0.0001652057887979290	0.0003421191669069200
791	656	0.00027066666666666700	0.00022039990775158400	0.00038064144956316900
792	739	0.00027055555555555600	0.0001907048262092660	0.00035631498296114900
793	580	0.0002705	0.000171499854994398	0.00035515350710216700
794	4367	0.0002702222222222220	0.00015815858647538600	0.0003409576910479380
795	5030	0.00027005555555555600	0.00019005928095834600	0.00023674749592257400
796	3414	0.00026983333333333300	0.00019500846121539900	0.00035992846341131700
797	679	0.0002697777777777780	0.0001868853501413230	0.000352830555384202
798	776	0.0002697777777777780	0.00020856491148471800	0.00036334836455165400
799	976	0.00026966666666666700	0.0001748889675617280	0.00037025269326893800
800	834	0.0002696111111111110	0.00018473353263825700	0.00033218209566896000
801	1072	0.0002692777777777780	0.00017623385350114400	0.0003426999048364110
802	1298	0.0002686111111111110	0.00015089620240253700	0.0003191477554737130
803	891	0.00026838888888888900	0.00016068697204148900	0.0003338597830208230
804	2591	0.00026838888888888900	0.0001376625247586780	0.0003463779117231890
805	6192	0.0002681111111111110	0.00016240842604394200	0.0002953375003645740
806	868	0.00026805555555555600	0.000168003151551915	0.0003322466221055700
807	6227	0.00026777777777777800	0.0002020018681003650	0.00020648459715242300
808	638	0.00026694444444444400	0.0002526233748600040	0.00025610542690561400
809	5160	0.00026683333333333300	0.0002002804140979120	0.0003054681509123650
810	4391	0.00026661111111111100	0.00019285664371233300	0.00035999298984792700
811	1691	0.00026627777777777800	0.00017639523981387400	0.00031701838306557900
812	603	0.0002662222222222220	0.00024342435503439500	0.00024455519475240000
813	4465	0.0002661111111111110	0.0001820975561970000	0.000350378550793017
814	576	0.00026544444444444400	0.00019043584902138300	0.000341086743921158
815	1406	0.0002653888888888890	0.00017795530750359700	0.00033592462899234700
816	1525	0.0002651111111111110	0.00015638333703535600	0.00033792494852726200
817	1142	0.000265	0.00015971865416510900	0.0002893365417598320
818	331	0.00026405555555555600	0.0001607945629166420	0.00031863154398083200
819	427	0.000264	0.00034181621036210900	0.00015938029842702600
820	3319	0.00026388888888888900	0.00015450049672017300	0.00031727648881201900
821	2473	0.0002638333333333330	0.0002124381829902380	0.0003117272152635480
822	673	0.0002631111111111110	0.0003482178674337320	0.00011201789395518900
823	916	0.0002631111111111110	0.0001514879522158800	0.00035663761514420000
824	824	0.00026305555555555600	0.00031997526270598500	0.00018615876962023100
825	333	0.000263	0.0004239618435416720	0.00022597158100868200
826	628	0.00026294444444444400	0.00022728572376139600	0.00027636672800119600
827	521	0.0002625	0.00022362763400618300	0.0002648164958479820
828	1308	0.0002619444444444440	0.00023298804014452300	0.00024649098785070400
829	946	0.0002611111111111110	0.0001578358138499260	0.0003615416243265700
830	978	0.00026105555555555600	0.00030754851662577600	0.00018280339491650400
831	591	0.0002607777777777780	0.00020178668635005900	0.00032088996926218700
832	718	0.0002607777777777780	0.00022239033894192000	0.00027701199236729700
833	4249	0.00026022222222222200	0.0001623546306063660	0.00031611501295303700
834	664	0.0002601666666666670	0.000164345061796702	0.0003329564129082810
835	3539	0.0002601666666666670	0.0002136754780545010	0.0002948212888716930
836	6180	0.00026011111111111100	0.0002028625951015920	0.0003612189921435190
837	1109	0.0002600555555555560	0.00021851706743640000	0.00022048683389682100
838	986	0.00025916666666666700	0.000171661241307128	0.0003337952565842130
839	685	0.00025894444444444400	0.00021319131911631100	0.0003211480750086270
840	1097	0.0002587222222222220	0.00019237248477414300	0.00035412108411640500
841	2701	0.0002587222222222220	0.00018903716764439000	0.0003286976680920130
842	2487	0.00025844444444444400	0.000257411168804327	0.00024474877406223100
843	460	0.00025822222222222200	0.00018839162239347000	0.0002879814865910190
844	3811	0.00025805555555555600	0.0002229820887552630	0.00021493756034835000
845	424	0.000258	0.0004505367897045430	0.00009388596526774210
846	929	0.00025772222222222200	0.00018909096308196600	0.0002571378498913760
847	146	0.0002572222222222220	0.00018629360032798000	0.0003272780864865900
848	404	0.000257	0.0003193297174550650	0.00019557962936531000
849	3042	0.00025683333333333300	0.00018570185051463700	0.0003337952565842130
850	1028	0.00025616666666666700	0.0003825393566076430	0.00016441336048261600
851	340	0.0002558888888888890	0.00027354980007732600	0.00024681362003375500
852	1194	0.0002557777777777780	0.00014546286320729400	0.00028985275325271300
853	443	0.00025516666666666700	0.00019075862164684300	0.0003219223922479490
854	594	0.00025516666666666700	0.00024025042421737200	0.0003282459830357420
855	491	0.00025505555555555600	0.00014051368295024100	0.0003412803232309880
856	743	0.0002543888888888890	0.00016956321924163800	0.00027075292801611400
857	936	0.00025416666666666700	0.00027640095826888900	0.0002249391580229200
858	322	0.00025405555555555600	0.00023180454051783600	0.0003284395623455720
859	660	0.00025383333333333300	0.00024019662877979500	0.00021048523622225100
860	531	0.0002537777777777780	0.0002493956486054040	0.00025236289358222600
861	573	0.00025333333333333300	0.00019909691447122600	0.00033476315313336500
862	1758	0.00025322222222222200	0.0001968913015305820	0.00033050440831709600
863	3062	0.0002530555555555560	0.0002295989275771930	0.0002743664084662820
864	2498	0.000253	0.00023901312915310900	0.00031224342675642900
865	2435	0.0002529444444444440	0.0001664430838621920	0.000280496419944244
866	1281	0.00025277777777777800	0.00037398588203295300	0.0001663491535809200
867	601	0.0002525	0.00015476947390805600	0.0002506206797937530
868	1327	0.00025227777777777800	0.00014858299858674000	0.000326439242810658
869	704	0.00025216666666666700	0.00020173289091248200	0.00021274366150360500
870	1470	0.00025205555555555600	0.00020302398141432200	0.00029411149806898200
871	361	0.00025183333333333300	0.00016482922073489200	0.000323987238219473
872	578	0.0002512777777777780	0.00021023257004959500	0.00030114487965948600
873	4850	0.0002512777777777780	0.00016789556067676200	0.0002899172796893230
874	428	0.00025122222222222200	0.00016074076747906600	0.00031159816239032800
875	1870	0.0002506111111111110	0.00024186428734467200	0.0003165666980093080
876	3031	0.0002505	0.0002181942948109410	0.00024700719934358500
877	1083	0.00025044444444444400	0.00015326320165591000	0.00031559880146015600
878	1473	0.0002501111111111110	0.0002093180476107910	0.0001818354983673520
879	482	0.0002497222222222220	0.00019608436996693200	0.00026991408434018200
880	4576	0.00024955555555555600	0.00014121302363873700	0.00028359368890153000
881	1330	0.0002492777777777780	0.0001338430486907350	0.00031888964972727300
882	2516	0.00024911111111111100	0.00016918665117860200	0.0003086299463062620
883	1232	0.0002486666666666670	0.00019409393877659600	0.0003202447048960850
884	558	0.0002486111111111110	0.00015622195072262600	0.000319083229037103
885	502	0.0002485	0.00023051345001599600	0.0003052100451659250
886	3136	0.0002485	0.000205068208042235	0.00029746687277270900
887	2345	0.0002481111111111110	0.00018968271289531000	0.0002862392728025460
888	1026	0.00024794444444444400	0.0002008721639112550	0.0002491365717517200
889	1208	0.00024777777777777800	0.0002512246934830110	0.00024171603154155500
890	1864	0.0002477222222222220	0.0002128147510532740	0.0001989350040690370
891	2075	0.00024755555555555600	0.0002300830865153830	0.00022539084307919100
892	3294	0.00024705555555555600	0.00020754279817076100	0.0003046938336730440
893	3830	0.0002468888888888890	0.00017381305881019400	0.0003487653898777640
894	919	0.0002457222222222220	0.00021066293355020800	0.0002476524637096870
895	619	0.0002456111111111110	0.0001970526878433120	0.00031753459455846000
896	469	0.00024516666666666700	0.00018059128394485400	0.00023997381775308100
897	1349	0.00024505555555555600	0.00016692724280038200	0.0003261811370642180
898	688	0.00024494444444444400	0.00016638928842461500	0.0002811416843103450
899	534	0.0002447777777777780	0.00018720812276678300	0.00029572465898423500
900	771	0.0002447777777777780	0.00018876819045650600	0.0003128886911225300
901	2091	0.00024444444444444400	0.00016283878954455500	0.00022900432352935900
902	4029	0.00024433333333333300	0.0001451400905818340	0.00028223863373271800
903	392	0.0002442777777777780	0.00025402205623699700	0.00024958825680799100
904	666	0.0002442777777777780	0.00019586918821662600	0.00034502285655437600
905	682	0.0002442777777777780	0.00015988004047783900	0.00035896056686216500
906	864	0.0002441666666666670	0.00020894147954775500	0.00029714424058965800
907	1014	0.00024383333333333300	0.00018710053189163000	0.0003276007186696400
908	1238	0.00024327777777777800	0.00015665231422323900	0.00030275804057474000
909	1595	0.00024294444444444400	0.0001290552547464120	0.00027701199236729700
910	1034	0.0002425	0.00014982029365100300	0.0002683654498615390
911	917	0.00024238888888888900	0.00016057938116633600	0.0003129532175591400
912	924	0.00024238888888888900	0.00019054343989653600	0.00032953651176794400
913	503	0.00024222222222222200	0.00024116494665617500	0.00032411629109269300
914	1811	0.00024222222222222200	0.00019995764147245200	0.0001435713214575440
915	1598	0.000242	0.0001644526526718550	0.00030391951643372200
916	2451	0.00024194444444444400	0.0001972140741560420	0.00035405655767979500
917	726	0.0002418888888888890	0.00019457809771478600	0.00016647820645414100
918	760	0.00024183333333333300	0.00017537312649991800	0.00027249514180458800
919	748	0.00024166666666666700	0.0001834962375739940	0.0003030161463211800
920	2554	0.00024166666666666700	0.0002066282757319580	0.0002148730339117400
921	4840	0.00024094444444444400	0.0001263654828675790	0.0003244389232757440
922	562	0.00023988888888888900	0.00022992170020265300	0.00020403259256123800
923	1495	0.00023977777777777800	0.0002174949541224440	0.0001870621397327730
924	643	0.0002393888888888890	0.0001359948661938010	0.00030314519919440000
925	890	0.0002393888888888890	0.00014304206851634400	0.00027339851191712900
926	1152	0.0002391111111111110	0.00024347815047197200	0.00025810574644052800
927	440	0.00023844444444444400	0.0001703701508052880	0.0003258585048811670
928	624	0.0002383888888888890	0.0001844645554503740	0.0002378444453449470
929	2358	0.00023833333333333300	0.00014992788452615700	0.0003081137348133810
930	1510	0.00023711111111111100	0.0001665506747373450	0.0002851423233801740
931	1268	0.00023683333333333300	0.00018467973720068000	0.00032321292098015100
932	705	0.00023677777777777800	0.0002300830865153830	0.00024416803613274000
933	792	0.0002366111111111110	0.00016536717511065900	0.0003070813118276180
934	616	0.00023644444444444400	0.00019608436996693200	0.0002919821256608480
935	627	0.00023594444444444400	0.0001468077491467100	0.00031405016698151300
936	789	0.00023594444444444400	0.00015944967697722600	0.0003199220727130350
937	1910	0.0002356111111111110	0.00020501441260465800	0.0002452649855551120
938	2548	0.00023511111111111100	0.0001407826601381240	0.00030733941757405900
939	3485	0.0002348888888888890	0.00018182857900911700	0.0002358441258100330
940	2647	0.0002347777777777780	0.0001473994989600540	0.00030540362447575500
941	785	0.00023416666666666700	0.00018414178282491400	0.0002890784360133920
942	2694	0.00023416666666666700	0.00014885197577462300	0.0002859811670561050
943	1378	0.00023411111111111100	0.00035983768195029100	0.00007201150325690740
944	1035	0.00023377777777777800	0.000171661241307128	0.00030566173022219500
945	5552	0.00023366666666666700	0.0003098617204415720	0.00007459256072131270
946	488	0.00023338888888888900	0.00020743520729560800	0.0002058393327863210
947	711	0.00023338888888888900	0.00017526553562476400	0.0002501044683008720
948	453	0.00023305555555555600	0.00022669397394805300	0.00022248715343173500
949	472	0.00023305555555555600	0.00018118303375819700	0.000279528523395092
950	967	0.00023294444444444400	0.00021980815793824000	0.00023281138328935600
951	680	0.00023244444444444400	0.00016407608460881900	0.0003119207945733780
952	1215	0.00023233333333333300	0.00015831997278811600	0.0002744309349028920
953	6067	0.00023205555555555600	0.0001458394312703300	0.00023655391661274400
954	795	0.000232	0.00017273715005866100	0.00032811693016252100
955	2726	0.000232	0.0001778477166284440	0.000296628029096777
956	1128	0.00023183333333333300	0.00014605461302063700	0.00026326786136933900
957	2921	0.00023183333333333300	0.0001294856182470250	0.0002695914521571320
958	3950	0.00023166666666666700	0.0003643564987067310	0.00011246957901146000
959	2202	0.0002313888888888890	0.0001234067338008620	0.0002903689647455940
960	642	0.00023116666666666700	0.00015891172260145900	0.0003148890106574440
961	649	0.00023116666666666700	0.00012803314143245500	0.00027901231190221100
962	750	0.00023116666666666700	0.0002025398224761320	0.0002373927602886760
963	1502	0.00023116666666666700	0.00015961106328995600	0.00031785722674151000
964	888	0.00023072222222222200	0.00014481731795637400	0.00031469543134761400
965	1547	0.00023	0.00027242009588821600	0.00017086600414363000
966	515	0.00022977777777777800	0.00018188237444669400	0.00026552628665069300
967	1125	0.00022961111111111100	0.00021249197842781400	0.00021119502702496200
968	815	0.00022955555555555600	0.0001378239110714080	0.00029830571644864000
969	3529	0.00022955555555555600	0.0002122767966775080	0.00033050440831709600
970	1230	0.00022944444444444400	0.00016719621998826500	0.00021738956493953500
971	1871	0.00022944444444444400	0.00011345457784918000	0.00030333877850423100
972	1324	0.0002292777777777780	0.00013056152699855800	0.0002666232360730660
973	1592	0.00022888888888888900	0.00028161911571382500	0.00020854944312394700
974	2000	0.00022888888888888900	0.00016273119866940200	0.00032289028879710100
975	672	0.00022866666666666700	0.00015138036134072600	0.00030533909803914500
976	983	0.0002286111111111110	0.00015283283815529600	0.0002809481050005150
977	224	0.00022844444444444400	0.0002396586744040290	0.00023255327754291600
978	5775	0.000228	0.00016563615229854200	0.00029004633256254400
979	756	0.00022794444444444400	0.0001841955782624900	0.00024287750740053700
980	1483	0.00022772222222222200	0.00018064507938243100	0.00032127712788184700
981	1381	0.00022744444444444400	0.00018387280563703000	0.00027055934870628400
982	3916	0.00022744444444444400	0.0001701011736174050	0.00022571347526224200
983	3602	0.0002273888888888890	0.00020329295860220500	0.00028804601302762900
984	1290	0.00022711111111111100	0.0001739206496853480	0.00026713944756594700
985	2078	0.0002265	0.00017246817287077800	0.00023326306834562700
986	1713	0.00022627777777777800	0.00014062127382539400	0.00028830411877407
987	599	0.00022616666666666700	0.00014573184039517700	0.0002957891854208450
988	3273	0.000226	0.00016187047166817600	0.00026307428205950800
989	1604	0.00022566666666666700	0.00017860085275451700	0.0002828838980988190
990	863	0.00022555555555555600	0.00014594702214548400	0.0003117272152635480
991	497	0.00022538888888888900	0.0001709619006186310	0.0002772700981137370
992	2895	0.00022522222222222200	0.00012663446005546200	0.0002529436315117180
993	686	0.00022455555555555600	0.00036365715801823400	0.00012369717898162300
994	1693	0.00022455555555555600	0.00014707672633459400	0.00029069159692864500
995	366	0.00022444444444444400	0.00022513390625833000	0.00024242582234426600
996	468	0.00022427777777777800	0.00012442884711481900	0.0002704302958330630
997	925	0.00022427777777777800	0.00013798529738413800	0.00026591344527035400
998	2349	0.000224	0.00016343053935789900	0.00027197893031170700
999	758	0.0002236111111111110	0.00017198401393258800	0.00024642646141409400
1000	3117	0.00022327777777777800	0.00015977244960268600	0.00019622489373141200
1001	1129	0.00022305555555555600	0.00014325725026665100	0.00025700879701815600
1002	4614	0.000223	0.00016100974466694900	0.0002764312544378060
1003	617	0.00022294444444444400	0.00018634739576555700	0.000163703569679905
1004	5369	0.00022283333333333300	0.0003192759220174880	0.00015357291913211400
1005	448	0.0002225	0.0001727909454962380	0.0003316013577394690
1006	677	0.00022222222222222200	0.00019742925590634900	0.00017409232597413600
1007	1942	0.00022222222222222200	0.0001907048262092660	0.00021267913506699500
1008	5457	0.0002221111111111110	0.00016509819792277500	0.00015492797430092700
1009	2651	0.00022205555555555600	0.00014024470576235700	0.0003231483945435410
1010	1017	0.00022177777777777800	0.00040249746394858400	0.00010246798133689000
1011	1911	0.00022155555555555600	0.00013561829813076500	0.00031185626813676800
1012	947	0.00022144444444444400	0.00014449454533091400	0.00028469063832390300
1013	6157	0.0002213888888888890	0.0001285173003706450	0.00027591504294492500
1014	3979	0.0002212777777777780	0.00018242032882246000	0.0003250196612052350
1015	5545	0.0002212777777777780	0.00020754279817076100	0.00012589107782636800
1016	560	0.00022122222222222200	0.0002277698826995860	0.0002466845671605350
1017	1101	0.00022116666666666700	0.0001916731440856460	0.0002627516498764580
1018	957	0.0002211111111111110	0.00012970079999733200	0.00023248875110630600
1019	1538	0.00022088888888888900	0.00012598891480454200	0.0002202932545869910
1020	528	0.00022077777777777800	0.00017526553562476400	0.00023081106375444200
1021	5476	0.00022066666666666700	0.00018871439501893000	0.0003244389232757440
1022	724	0.00022061111111111100	0.00016439885723427900	0.0003165666980093080
1023	853	0.00022061111111111100	0.00016111733554210200	0.00023384380627511900
1024	737	0.00021983333333333300	0.00021647284080848700	0.000253137210821548
1025	2334	0.00021983333333333300	0.00017424342231080800	0.00021442134885546900
1026	2982	0.00021955555555555600	0.00011797339460561900	0.000256557111961885
1027	3152	0.00021944444444444400	0.00019258766652444900	0.0002871426429150880
1028	551	0.0002193888888888890	0.00016746519717614800	0.00022235810055851500
1029	1063	0.0002193888888888890	0.00014616220389579000	0.00028120621074695500
1030	5195	0.00021933333333333300	0.00014304206851634400	0.0002701076636500130
1031	892	0.00021905555555555600	0.0001287862775585290	0.00022700400399444500
1032	288	0.000219	0.00013674800231987400	0.0002786251532825500
1033	1545	0.00021888888888888900	0.0002279312690123160	0.00023003674651512100
1034	3566	0.00021888888888888900	0.00014083645557570100	0.00028236768660593800
1035	1356	0.0002185	0.00014734570352247700	0.0002701721900866230
1036	4688	0.00021844444444444400	0.00014842161227401000	0.0003250196612052350
1037	2951	0.00021783333333333300	0.00011888791704442300	0.0003133403761788010
1038	883	0.00021772222222222200	0.00013352027606527500	0.00023907044764053900
1039	872	0.00021744444444444400	0.0002939382709188800	0.00016886568460871600
1040	658	0.0002173888888888890	0.00014481731795637400	0.0002235195764174970
1041	1496	0.00021711111111111100	0.00027640095826888900	0.0001528631283294030
1042	1219	0.00021694444444444400	0.00019258766652444900	0.00023003674651512100
1043	1539	0.00021694444444444400	0.00019683750609300600	0.00022500368445953000
1044	791	0.00021683333333333300	0.00012351432467601600	0.000247265305090026
1045	740	0.00021666666666666700	0.0002229820887552630	0.0002180348293056360
1046	780	0.0002165	0.00014336484114180400	0.00029043349118220400
1047	1114	0.00021622222222222200	0.00015950347241480200	0.0002882395923374600
1048	3466	0.0002158888888888890	0.00019506225665297600	0.00015234691683652200
1049	355	0.00021516666666666700	0.0002358391983360860	0.00016996263403108800
1050	882	0.0002145	0.00013690938863260400	0.00024423256256935000
1051	2748	0.00021438888888888900	0.00024207946909497800	0.00016034819497617800
1052	623	0.00021422222222222200	0.00027338841376459600	0.0001574445053287220
1053	801	0.00021383333333333300	0.00016552856142338900	0.0002778508360432290
1054	2219	0.00021377777777777800	0.00013583347988107100	0.00031921228191032300
1055	5210	0.00021366666666666700	0.00013744734300837100	0.0002884976980839000
1056	606	0.00021327777777777800	0.00014142820538904400	0.0002967570819699970
1057	3514	0.00021294444444444400	0.0001553074282838230	0.00020054816498429000
1058	652	0.00021283333333333300	0.0001691328557410250	0.0002548794246100220
1059	693	0.00021277777777777800	0.00015665231422323900	0.0002536534223144290
1060	2511	0.00021238888888888900	0.00013265954906404800	0.0002789477854656010
1061	659	0.00021222222222222200	0.000361612931390321	0.00010233892846366900
1062	1132	0.000212	0.00012824832318276200	0.000262429017693407
1063	755	0.00021177777777777800	0.00014062127382539400	0.0002813352636201760
1064	837	0.00021177777777777800	0.00031497228701135500	0.00010769462270231000
1065	4515	0.0002113888888888890	0.00015315561078075600	0.00022022872815038100
1066	913	0.0002112222222222220	0.0003641413169564240	0.00007123718601758580
1067	1033	0.0002111111111111110	0.00012953941368460200	0.00027733462455034800
1068	523	0.00021094444444444400	0.00010059746826835800	0.00030843636699643100
1069	5529	0.00021094444444444400	0.00015476947390805600	0.0002974023463360990
1070	1155	0.0002105	0.00014551665864487000	0.00027797988891644900
1071	545	0.0002102222222222220	0.0001315836403125150	0.00022952053502224000
1072	4536	0.00021	0.0001512189750279970	0.00024939467749816000
1073	866	0.00020988888888888900	0.00013228298100101200	0.0002973378198994890
1074	358	0.0002096111111111110	0.0002131375236787340	0.00019480531212598900
1075	1372	0.0002096111111111110	0.00025074053454482100	0.0002478460430195170
1076	631	0.0002095	0.00012367571098874600	0.0002355860200635920
1077	1186	0.0002093888888888890	0.000175480717375071	0.000209646392546319
1078	1880	0.00020933333333333300	0.00019850516465788200	0.00019764447533683400
1079	897	0.00020927777777777800	0.00019877414184576600	0.00024978183611782100
1080	350	0.00020866666666666700	0.00015482326934563300	0.000250685206230363
1081	1211	0.00020855555555555600	0.0001222770296117520	0.0002486848866954490
1082	3719	0.0002083888888888890	0.00014745329439763000	0.000304951939419484
1083	529	0.00020805555555555600	0.00012362191555116900	0.0002805609463808540
1084	2575	0.00020788888888888900	0.00012415986992693600	0.000279528523395092
1085	1046	0.00020772222222222200	0.0002320197222681430	0.00019616036729480100
1086	1375	0.00020772222222222200	0.00021039395636232500	0.00017228558574905300
1087	1398	0.0002076111111111110	0.0001739206496853480	0.00012802045023450200
1088	732	0.00020755555555555600	0.0001131318052237200	0.0003036614106872810
1089	1054	0.00020733333333333300	0.00022830783707535300	0.00012434244334772400
1090	4780	0.00020727777777777800	0.00013298232168950800	0.00024758793727307700
1091	2622	0.00020722222222222200	0.00011469187291344300	0.000249717309681211
1092	754	0.00020672222222222200	0.00012528957411604500	0.00019738636959039400
1093	1478	0.0002065	0.00012351432467601600	0.0002428129809639270
1094	2418	0.0002065	0.00015493086022078600	0.00017247916505888300
1095	1697	0.00020616666666666700	0.00017456619493626800	0.00021700240631987400
1096	475	0.0002058888888888890	0.00016154769904271600	0.0002763022015645850
1097	490	0.0002058888888888890	0.00019500846121539900	0.00022106757182631200
1098	2054	0.0002058888888888890	0.00014062127382539400	0.00027333398548051900
1099	6058	0.0002057777777777780	0.0002600471452455830	0.00017506022252328800
1100	1721	0.00020566666666666700	0.00012927043649671800	0.00024320013958358800
1101	3348	0.00020566666666666700	0.00014702293089701700	0.00029688613484321800
1102	365	0.00020555555555555600	0.00019624575627966200	0.0002330049625991870
1103	770	0.0002055	0.0001200176212335330	0.000217454091376145
1104	675	0.00020538888888888900	0.00013760872932110100	0.0002378444453449470
1105	2405	0.00020522222222222200	0.0003146495143858950	0.00012576202495314700
1106	4053	0.00020494444444444400	0.00009597106063676480	0.0002666877625096760
1107	2189	0.0002048888888888890	0.0001365328205695680	0.00021842198792529700
1108	1553	0.00020477777777777800	0.00012690343724334500	0.00023365022696528800
1109	2868	0.0002046111111111110	0.00013292852625193100	0.00028546495556322400
1110	4164	0.0002046111111111110	0.0001038251945229570	0.000262429017693407
1111	1509	0.0002045	0.00013954536507386100	0.0002953375003645740
1112	5902	0.0002045	0.00014761468071036000	0.00022216452124868500
1113	1399	0.0002041111111111110	0.00013378925325315800	0.0002919821256608480
1114	1259	0.000204	0.00018037610219454700	0.00018996582938022900
1115	590	0.00020394444444444400	0.0003960958068769610	0.00004226481597963650
1116	1897	0.00020383333333333300	0.00013077670874886500	0.00030514551872931400
1117	1889	0.00020316666666666700	0.00031475710526104900	0.00013660246630365000
1118	1638	0.0002031111111111110	0.00015277904271772000	0.0002704302958330630
1119	5802	0.0002031111111111110	0.00012372950642632200	0.000279528523395092
1120	5947	0.00020294444444444400	0.00010791364777878400	0.0002642357579184910
1121	5385	0.00020277777777777800	0.00013491895744226800	0.0003097268957286340
1122	5897	0.00020255555555555600	0.000126795846368192	0.00024920109818833000
1123	5399	0.00020233333333333300	0.00011695128129166300	0.00026830092342492900
1124	595	0.00020155555555555600	0.00012797934599487900	0.00024978183611782100
1125	540	0.00020144444444444400	0.00012303016573782600	0.00022558442238902200
1126	5624	0.00020144444444444400	0.00011415391853767600	0.0002701076636500130
1127	4208	0.00020105555555555600	0.00012910905018398800	0.0002610094360879840
1128	2935	0.000201	0.000126957232680922	0.00029062707049203500
1129	3095	0.00020094444444444400	0.00011254005541037700	0.0001965475259144620
1130	5941	0.00020077777777777800	0.00012550475586635200	0.0002982411900120300
1131	1322	0.0002003888888888890	0.0001462697947709440	0.00022784284767037600
1132	582	0.0002002777777777780	0.00020630550310649800	0.0002601705924120520
1133	798	0.0002002777777777780	0.0002867296822836080	0.000047620510218277400
1134	5136	0.00019983333333333300	0.0001428806822036140	0.0001577026110751630
1135	564	0.00019944444444444400	0.00017811669381632700	0.00026352596711577900
1136	2843	0.00019933333333333300	0.0001138311459122170	0.00024778151658290700
1137	1123	0.00019927777777777800	0.00016402228917124200	0.00021242102932055500
1138	2129	0.00019927777777777800	0.00011813478091834900	0.00025842837862357900
1139	944	0.00019922222222222200	0.00013556450269318800	0.0002718498774384860
1140	3208	0.00019894444444444400	0.00013868463807263400	0.0002384251832744380
1141	4698	0.00019894444444444400	0.00017451239949869100	0.0002581702728771380
1142	692	0.00019888888888888900	0.00012276118854994200	0.00024791056945612700
1143	1902	0.00019883333333333300	0.00011404632766252300	0.00028417442683102200
1144	2871	0.00019877777777777800	0.00010667635271452000	0.00022784284767037600
1145	4553	0.00019866666666666700	0.0001100116698442740	0.0002652681809042530
1146	5491	0.00019866666666666700	0.0001554150191589760	0.0002416515051049450
1147	3269	0.00019833333333333300	0.00011813478091834900	0.0002923692842805080
1148	3308	0.00019827777777777800	0.00015708267772385300	0.00021435682241885900
1149	1543	0.00019816666666666700	0.0001426117050157310	0.00024274845452731700
1150	519	0.00019811111111111100	0.00012733380074395900	0.0002810771578737350
1151	441	0.00019805555555555600	0.00012082455279718300	0.00025462131886358100
1152	6069	0.00019777777777777800	0.00013136845856220800	0.00030308067275779000
1153	850	0.0001975	0.00013190641293797500	0.0002864973785489860
1154	800	0.00019744444444444400	0.00014126681907631400	0.0002755278843252640
1155	909	0.0001973888888888890	0.0001351341391925750	0.00026307428205950800
1156	1798	0.0001973888888888890	0.00010791364777878400	0.00026565533952391400
1157	1031	0.00019705555555555600	0.00014062127382539400	0.0002686235556079800
1158	3154	0.000197	0.00012717241443122900	0.00023810255109138700
1159	1196	0.0001967222222222220	0.00021098570617566800	0.00017125316276329000
1160	857	0.00019666666666666700	0.00012830211862033900	0.00027359209122696000
1161	663	0.00019655555555555600	0.00013013116349794500	0.0002591381694262900
1162	966	0.0001965	0.00014637738564609700	0.00025436321311714100
1163	522	0.00019638888888888900	0.000138092888259291	0.0002694623992839110
1164	621	0.00019616666666666700	0.00008930042637725870	0.0002585574314967990
1165	2114	0.00019611111111111100	0.00028608413703268800	0.00010388756294231300
1166	4824	0.0001958888888888890	0.00010877437478001000	0.0002547503717368010
1167	1647	0.0001957222222222220	0.00025170885242120100	0.0001540246041883850
1168	878	0.0001956111111111110	0.00013029254981067500	0.00023481170282427100
1169	723	0.00019522222222222200	0.00012211564329902200	0.00026029964528527300
1170	964	0.00019522222222222200	0.00010979648809396700	0.000262429017693407
1171	3359	0.00019522222222222200	0.00008849349481360880	0.00023958665913342000
1172	855	0.00019516666666666700	0.00011275523716068300	0.00024358729820324800
1173	5898	0.0001951111111111110	0.00020899527498533100	0.00019286951902768500
1174	1421	0.00019494444444444400	0.00019258766652444900	0.00015821882256804400
1175	3577	0.00019477777777777800	0.00012098593910991300	0.00027249514180458800
1176	6174	0.00019477777777777800	0.0001296470045597550	0.00025687974414493600
1177	898	0.0001945	0.00013169123118766800	0.00021855104079851700
1178	474	0.00019427777777777800	0.00009010735794090860	0.00023971571200664100
1179	2716	0.00019422222222222200	0.00011964105317049600	0.0002449423533720610
1180	4108	0.00019416666666666700	0.000134434798504078	0.0002539115280608700
1181	1671	0.0001941111111111110	0.00011689748585408600	0.00026352596711577900
1182	4728	0.0001941111111111110	0.00014067506926297100	0.00026513912803103300
1183	993	0.00019383333333333300	0.00010619219377633100	0.0001816419190575220
1184	1049	0.00019355555555555600	0.00009290472069489500	0.00024016739706291100
1185	1739	0.00019338888888888900	0.0001248592106154320	0.00023752181316189600
1186	2080	0.00019338888888888900	0.00016843351505252800	0.0001762216983822710
1187	2247	0.00019283333333333300	0.00010673014815209700	0.00026707492112933700
1188	1450	0.00019266666666666700	0.00013577968444349500	0.0002568152177083260
1189	1005	0.00019244444444444400	0.00011248625997280000	0.000265332707340863
1190	759	0.00019227777777777800	0.00015084240696496000	0.00025888006367985000
1191	894	0.00019227777777777800	0.00009333508419550830	0.00019616036729480100
1192	647	0.00019222222222222200	0.0002190550218121670	0.00016867210529888500
1193	2028	0.00019216666666666700	0.00010974269265639000	0.00020048363854768000
1194	3963	0.00019177777777777800	0.00010334103558476700	0.00023429549133138900
1195	687	0.00019166666666666700	0.00015433911040744300	0.00023294043616257700
1196	4149	0.0001911111111111110	0.0001365328205695680	0.00027230156249475700
1197	1541	0.00019077777777777800	0.00010640737552663700	0.0002687526084812
1198	1458	0.00019072222222222200	0.00013577968444349500	0.00027217250962153700
1199	851	0.00019044444444444400	0.00013411202587861800	0.0002393930798235900
1200	4012	0.0001903888888888890	0.0001589655180390360	0.00026991408434018200
1201	4922	0.0001903888888888890	0.0001435800228921110	0.00021667977413682300
1202	2414	0.00019027777777777800	0.00013491895744226800	0.00022158378331919300
1203	1404	0.00019	0.00013292852625193100	0.0002698495579035720
1204	3360	0.00019	0.00014379520464241700	0.00021455040172868900
1205	5053	0.00018994444444444400	0.00015111138415284300	0.0001016936640975680
1206	1247	0.00018988888888888900	0.00012900145930883500	0.00020906565461682800
1207	1818	0.0001896111111111110	0.00011738164479227600	0.00022564894882563200
1208	698	0.0001893888888888890	0.00013916879701082400	0.00027733462455034800
1209	1397	0.0001893888888888890	0.00012372950642632200	0.0002647519694113720
1210	575	0.00018916666666666700	0.00012641927830515500	0.0002553956361029030
1211	810	0.00018905555555555600	0.00022341245225587700	0.0001169864295741690
1212	1727	0.00018905555555555600	0.0001204479847341460	0.0001975154224636140
1213	975	0.000189	0.00013889981982294100	0.00025081425910358300
1214	1960	0.00018888888888888900	0.0000929585161324717	0.0002624935441300170
1215	2402	0.00018855555555555600	0.00011372355503706300	0.0002673975533123870
1216	3326	0.00018844444444444400	0.0001296470045597550	0.00027501167283238300
1217	4648	0.00018827777777777800	0.0001183499626686560	0.00022758474192393600
1218	681	0.00018822222222222200	0.00013534932094288100	0.00021919630516461900
1219	3025	0.00018822222222222200	0.00010941992003093000	0.00025636353265205500
1220	3737	0.00018822222222222200	0.0001806988748200070	0.0002265523189381740
1221	632	0.00018816666666666700	0.00011065721509519300	0.0002078396523212350
1222	696	0.00018816666666666700	0.00012050178017172300	0.0002283590591632570
1223	1506	0.00018811111111111100	0.00016622790211188500	0.00021300176725004600
1224	1993	0.0001876111111111110	0.0001972140741560420	0.00027055934870628400
1225	2333	0.0001875	0.00011350837328675700	0.00028301295097203900
1226	3059	0.0001875	0.0001473994989600540	0.0002317789603035940
1227	899	0.00018744444444444400	0.00012760277793184200	0.00023461812351444000
1228	765	0.0001873888888888890	0.00015762063209961900	0.00019164351673209200
1229	5462	0.0001873888888888890	0.00008704101799903890	0.00025552468897612300
1230	854	0.00018722222222222200	0.00014422556814303000	0.00024397445682290900
1231	646	0.000187	0.00014492490883152700	0.00025636353265205500
1232	4866	0.00018694444444444400	0.0001290552547464120	0.00020183869371649300
1233	2682	0.00018655555555555600	0.00013911500157324800	0.00025410510737070000
1234	554	0.00018638888888888900	0.0001300235726227920	0.00021919630516461900
1235	1305	0.00018616666666666700	0.00011743544022985300	0.00023210159248664500
1236	2515	0.000186	0.00014045988751266400	0.00023087559019105200
1237	4556	0.0001858888888888890	0.00013621004794410800	0.00020422617187106800
1238	1018	0.00018583333333333300	0.00012421366536451200	0.00023919950051375900
1239	848	0.00018566666666666700	0.00015326320165591000	0.00020029005923785000
1240	945	0.00018555555555555600	0.0001111413740333830	0.00020777512588462500
1241	842	0.00018544444444444400	0.00012873248212095200	0.00026365501998900000
1242	804	0.00018527777777777800	0.00011420771397525300	0.0002315853809937640
1243	2212	0.00018522222222222200	0.00015466188303290300	0.00022958506145885000
1244	2327	0.0001851111111111110	0.0001914041668977630	0.00021558282471445100
1245	1631	0.000185	0.00016606651579915500	0.00013537646400805700
1246	805	0.00018483333333333300	0.00018779987258012700	0.00018383581790226600
1247	1452	0.00018483333333333300	0.00012545096042877500	0.0002059683856595420
1248	1070	0.00018472222222222200	0.00013077670874886500	0.0002590736429896800
1249	2244	0.00018438888888888900	0.00011119516947096000	0.0002331985419090170
1250	1075	0.00018427777777777800	0.00016230083516878900	0.00018757835122565400
1251	4328	0.0001841111111111110	0.00016364572110820500	0.0002494592039347710
1252	735	0.000184	0.00013664041144472100	0.00017293085011515400
1253	1008	0.00018394444444444400	0.00009661660588768470	0.0002539115280608700
1254	479	0.00018355555555555600	0.00023734547058823200	0.00015944482486363600
1255	1790	0.00018322222222222200	0.00013341268519012100	0.0002452004591185020
1256	1249	0.00018294444444444400	0.00011431530485040600	0.0002735275647903500
1257	602	0.0001828888888888890	0.00025649664636552400	0.00013092413988195800
1258	4429	0.0001828888888888890	0.00011829616723107900	0.00026430028435510100
1259	577	0.00018277777777777800	0.00010490110327449100	0.00026268712343984800
1260	932	0.00018277777777777800	0.0001040941717108410	0.00022848811203647800
1261	3068	0.00018272222222222200	0.00010909714740547000	0.00023436001776800000
1262	1369	0.00018266666666666700	0.0001326057536264720	0.0002289397970927490
1263	974	0.0001825	0.00011722025847954600	0.00024197413728799500
1264	1179	0.0001823888888888890	0.00012555855130392900	0.0002350052821341010
1265	5346	0.0001823888888888890	0.00011695128129166300	0.0002786896797191600
1266	2204	0.00018233333333333300	0.00011426150941283000	0.0002688171349178100
1267	1815	0.0001822222222222220	0.00015858894997599900	0.000253137210821548
1268	1998	0.00018205555555555600	0.00012324534748813200	0.0002635904935523890
1269	4168	0.000182	0.00011802719004319600	0.00024674909359714500
1270	5639	0.00018183333333333300	0.00011856514441896300	0.00024797509589273700
1271	2155	0.00018177777777777800	0.0002197543625006640	0.00012776234448806100
1272	476	0.00018172222222222200	0.00016493681161004500	0.00020093532360395100
1273	2123	0.00018172222222222200	0.00011673609954135600	0.00027075292801611400
1274	2587	0.00018172222222222200	0.00011388494134979300	0.000267784711932048
1275	3931	0.00018172222222222200	0.00008327533736867260	0.00024332919245680800
1276	1039	0.00018161111111111100	0.00010231892227081100	0.00022435842009342900
1277	2460	0.00018161111111111100	0.00008666444993600230	0.0002078396523212350
1278	1214	0.0001815	0.0002493956486054040	0.00007620572163656590
1279	5883	0.0001813888888888890	0.00012776416424457200	0.00023506980857071100
1280	2837	0.00018116666666666700	0.00011345457784918000	0.00023448907064122000
1281	1137	0.000181	0.00012168527979840900	0.0002610094360879840
1282	2292	0.00018088888888888900	0.00014562424952002400	0.00021616356264394200
1283	607	0.00018072222222222200	0.0002095870247986750	0.00014182910766907000
1284	2808	0.00018072222222222200	0.0001467001582715570	0.00020706533508191400
1285	4122	0.0001805	0.00011065721509519300	0.0002202932545869910
1286	1073	0.00018044444444444400	0.00016891767399071800	0.00018635234893006100
1287	2576	0.00018027777777777800	0.00015891172260145900	0.00018732024547921300
1288	2994	0.00018	0.00011022685159458000	0.0002564925855252750
1289	2423	0.00017988888888888900	0.00012442884711481900	0.0001872557190426030
1290	1439	0.00017972222222222200	0.00009010735794090860	0.0002530726843849380
1291	2341	0.0001796111111111110	0.00012959320912217800	0.00022500368445953000
1292	700	0.00017955555555555600	0.0001519183157164930	0.0002206804132066520
1293	1913	0.0001795	0.0001537473605941000	0.00020151606153344200
1294	2023	0.0001795	0.00013830807000959800	0.0002454585648649420
1295	2311	0.00017927777777777800	0.00012953941368460200	0.00024152245223172400
1296	3677	0.00017905555555555600	0.0000866106544984256	0.00024532951199172200
1297	3703	0.00017905555555555600	0.00008386708718201580	0.00023803802465477700
1298	1835	0.000179	0.00014347243201695700	0.0001779639121707440
1299	4520	0.00017888888888888900	0.00010646117096421400	0.00024649098785070400
1300	4180	0.00017872222222222200	0.00009301231157004840	0.00024113529361206300
1301	1183	0.00017855555555555600	0.00011146414665884300	0.0002542986866805300
1302	1583	0.00017827777777777800	0.00008499679137112580	0.00021732503850292500
1303	2060	0.00017816666666666700	0.00014148200082662100	0.00018228718342362300
1304	1025	0.000178	0.00012442884711481900	0.00023461812351444000
1305	2568	0.000178	0.00012464402886512600	0.0002697850314669620
1306	615	0.0001778888888888890	0.00013976054682416800	0.00022700400399444500
1307	1316	0.00017783333333333300	0.00012873248212095200	0.0002384251832744380
1308	4943	0.00017777777777777800	0.00011958725773291900	0.00022216452124868500
1309	6194	0.00017766666666666700	0.00011184071472188000	0.0002412643464852840
1310	950	0.00017738888888888900	0.00010936612459335400	0.00022539084307919100
1311	2213	0.00017711111111111100	0.0001145304866007130	0.00011995464565823500
1312	799	0.00017705555555555600	0.00015046583890192300	0.00020706533508191400
1313	738	0.000177	0.00014648497652125000	0.00016647820645414100
1314	1688	0.0001768888888888890	0.0001328747308143550	0.00019506341787242900
1315	3734	0.0001767222222222220	0.00009048392600394530	0.000229197902839189
1316	2552	0.0001766111111111110	0.00011205589647218700	0.00024732983152663600
1317	4665	0.0001765	0.0001134007824116030	0.00026352596711577900
1318	1226	0.00017627777777777800	0.00035268288875259500	0.00003219869186845590
1319	4239	0.00017627777777777800	0.00009473376557250150	0.000186674981113112
1320	2801	0.00017611111111111100	0.00011496085010132600	0.0002418450844147750
1321	1607	0.00017605555555555600	0.00016735760630099500	0.00019074014661955000
1322	873	0.00017583333333333300	0.00010909714740547000	0.00023481170282427100
1323	513	0.00017572222222222200	0.000134434798504078	0.0002500399418642620
1324	2223	0.00017555555555555600	0.0001040941717108410	0.00028417442683102200
1325	820	0.0001755	0.000253914465361844	0.0000982737629572311
1326	2649	0.00017516666666666700	0.00018311966951095700	0.00017086600414363000
1327	2786	0.00017516666666666700	0.00011668230410378000	0.00021700240631987400
1328	5472	0.00017516666666666700	0.00011732784935470000	0.00023636033730291400
1329	4126	0.00017494444444444400	0.00019468568858993900	0.00014150647548602000
1330	3129	0.00017477777777777800	0.00011770441741773600	0.00021371155805275700
1331	1616	0.00017472222222222200	0.0001000057184550140	0.0002222935741219050
1332	3698	0.00017466666666666700	0.00011393873678737000	0.00024681362003375500
1333	902	0.00017461111111111100	0.00018580944138979000	0.00015957387773685700
1334	3379	0.00017455555555555600	0.00009613244694949470	0.00025036257404731200
1335	856	0.00017438888888888900	0.00012797934599487900	0.00024036097637274200
1336	840	0.00017427777777777800	0.00012066316648445300	0.00021816388217885600
1337	5439	0.00017427777777777800	0.00014341863657938100	0.00023242422466969600
1338	802	0.00017405555555555600	0.0001122710782224930	0.00024674909359714500
1339	1493	0.00017405555555555600	0.00014605461302063700	0.0001860297167470110
1340	3627	0.000174	0.00014842161227401000	0.0001653167305951580
1341	4155	0.00017372222222222200	0.000089569403565142	0.0002496527832446010
1342	1518	0.00017355555555555600	0.00010737569340301700	0.0002249391580229200
1343	5763	0.0001735	0.00023691510708761900	0.00010330682501282100
1344	2794	0.0001733888888888890	0.0001653133796730820	0.00013821562721890300
1345	1847	0.00017333333333333300	0.0001104420333448870	0.0002373927602886760
1346	3483	0.00017327777777777800	0.00011802719004319600	0.00023803802465477700
1347	1945	0.0001731111111111110	0.00018683155470374700	0.0001530567076392330
1348	2305	0.0001731111111111110	0.00018602462314009700	0.0001520242846534710
1349	1765	0.00017305555555555600	0.0001410516373260070	0.00020990449829276000
1350	2734	0.000173	0.000197752028531809	0.00016738157656668300
1351	3511	0.000173	0.0002241117929443730	0.00015124996741415000
1352	532	0.00017294444444444400	0.00008300636018078920	0.0002499754154276520
1353	1825	0.00017294444444444400	0.00011264764628553000	0.0002477169901462970
1354	1487	0.00017277777777777800	0.00009753112832648800	0.00023952213269681000
1355	2287	0.00017272222222222200	0.00012147009804810200	0.00022584252813546200
1356	905	0.00017266666666666700	0.00009823046901498460	0.00021842198792529700
1357	1523	0.00017255555555555600	0.00018941373570742600	0.00014066763181008800
1358	2118	0.0001725	0.000093388879633085	0.0002460393027944340
1359	5363	0.0001725	0.0001399219331368980	0.00022506821089614100
1360	860	0.00017233333333333300	0.00010328724014719100	0.0002428129809639270
1361	2246	0.00017233333333333300	0.00009618624238707140	0.00022590705457207200
1362	5246	0.0001722222222222220	0.0001129704189109900	0.0002315853809937640
1363	1615	0.00017216666666666700	0.00013319750343981500	0.0002375863395985060
1364	1190	0.000172	0.00013029254981067500	0.00025074973266697300
1365	963	0.00017194444444444400	0.00011592916797770600	0.00022442294653003900
1366	2165	0.00017194444444444400	0.00012937802737187200	0.00018370676502904600
1367	1212	0.00017183333333333300	0.00010629978465148400	0.00019603131442158100
1368	2779	0.00017183333333333300	0.00013497275287984500	0.00022700400399444500
1369	1936	0.00017172222222222200	0.00019995764147245200	0.000163703569679905
1370	2087	0.00017166666666666700	0.00012012521210868600	0.00022526179020597100
1371	1080	0.00017161111111111100	0.00011738164479227600	0.0002461038292310440
1372	2413	0.00017144444444444400	0.00012980839087248500	0.00022158378331919300
1373	1914	0.0001712222222222220	0.00019258766652444900	0.00015325028694906400
1374	923	0.0001711111111111110	0.00014417177270545400	0.00021416324310902800
1375	6076	0.0001711111111111110	0.00017225299112047100	0.00015499250073753700
1376	1577	0.00017105555555555600	0.0001272262098688050	0.00017376969379108600
1377	2459	0.00017105555555555600	0.00013529552550530500	0.0002001610063646300
1378	999	0.000171	0.00012249221136205900	0.0001922887810981940
1379	1177	0.00017094444444444400	0.00017451239949869100	0.00013163393068466900
1380	2104	0.00017088888888888900	0.00011076480597034700	0.00023113369593749300
1381	2607	0.00017077777777777800	0.00015412392865713600	0.00024778151658290700
1382	1904	0.00017072222222222200	0.00010769846602847700	0.00021300176725004600
1383	1660	0.00017044444444444400	0.0001657437431736950	0.0000882076388460505
1384	901	0.0001703888888888890	0.00013825427457202100	0.00020422617187106800
1385	3055	0.00017016666666666700	0.00013104568593674800	0.00023874781545748900
1386	684	0.00017011111111111100	0.00013104568593674800	0.00022397126147376800
1387	1751	0.00016994444444444400	0.00012910905018398800	0.00021338892586970700
1388	1001	0.00016977777777777800	0.00014508629514425700	0.00017693148918498200
1389	4315	0.00016977777777777800	0.00009919878689136450	0.0002086139695605570
1390	3098	0.0001696111111111110	0.00010689153446482700	0.0002211320982629230
1391	4118	0.00016955555555555600	0.00006170336690043120	0.00023636033730291400
1392	1246	0.0001695	0.00023180454051783600	0.00010072576754841600
1393	1584	0.0001693888888888890	0.00011544500903951600	0.00022764926836054600
1394	1040	0.00016922222222222200	0.00019640714259239200	0.0001591221926805860
1395	1956	0.00016922222222222200	0.00013308991256466100	0.00020345185463174600
1396	5931	0.00016922222222222200	0.00012577373305423500	0.0002577185878208670
1397	1012	0.00016905555555555600	0.00012674205093061500	0.00022235810055851500
1398	722	0.00016894444444444400	0.00011926448510745900	0.0001814483397476910
1399	6186	0.0001686111111111110	0.00012814073230760900	0.00021029165691242000
1400	1116	0.0001683888888888890	0.00010441694433630100	0.0002271330568676650
1401	4209	0.0001683888888888890	0.00010662255727694400	0.00023687654879579500
1402	1768	0.00016833333333333300	0.00009936017320409450	0.00018835266846497500
1403	388	0.00016811111111111100	0.00014691534002186400	0.00018377129146565600
1404	665	0.0001678888888888890	0.00011388494134979300	0.0002001610063646300
1405	715	0.0001677777777777780	0.00012464402886512600	0.00017286632367854400
1406	597	0.0001677222222222220	0.0001038251945229570	0.00024178055797816500
1407	1417	0.00016766666666666700	0.00009511033363553820	0.00023971571200664100
1408	3742	0.00016766666666666700	0.00010097403633139400	0.00023552149362698200
1409	3842	0.00016766666666666700	0.00013787770650898400	0.00016828494667922400
1410	6046	0.00016766666666666700	0.00010237271770838800	0.0001989350040690370
1411	1282	0.00016744444444444400	0.00008257599668017600	0.00021622808908055200
1412	6007	0.00016733333333333300	0.00007676608942189650	0.00021551829827784100
1413	6117	0.00016727777777777800	0.00010404037627326400	0.00024074813499240300
1414	653	0.00016711111111111100	0.00017413583143565400	0.00014795911914703300
1415	1359	0.00016711111111111100	0.00011210969190976300	0.00022990769364190000
1416	2455	0.00016711111111111100	0.0001727909454962380	0.0001484108042033040
1417	2551	0.000167	0.00007187070460242030	0.00023713465454223500
1418	1251	0.0001668888888888890	0.00007994002023891950	0.0002159054568975020
1419	2800	0.0001667777777777780	0.00011060341965761700	0.0002373927602886760
1420	2924	0.00016666666666666700	0.0001562757461602030	0.00016183230301821100
1421	3569	0.0001666111111111110	0.00008860108568876210	0.00023042390513478200
1422	1231	0.00016655555555555600	0.00011980243948322600	0.00024836225451239800
1423	4778	0.00016638888888888900	0.0000836519054317092	0.00014344226858432400
1424	979	0.00016633333333333300	0.00012362191555116900	0.00021822840861546700
1425	4857	0.00016633333333333300	0.0001703701508052880	0.0002524919464554470
1426	962	0.00016627777777777800	0.00015116517959042000	0.00017028526621413800
1427	418	0.00016583333333333300	0.00010683773902725000	0.00021822840861546700
1428	4991	0.00016583333333333300	0.00019640714259239200	0.00012389075829145400
1429	1901	0.00016555555555555600	0.00011958725773291900	0.00024332919245680800
1430	3229	0.00016544444444444400	0.00010506248958722100	0.00023932855338698000
1431	3482	0.00016538888888888900	0.0001303463452482520	0.00022823000629003700
1432	3074	0.00016516666666666700	0.0001179195991680430	0.00024758793727307700
1433	731	0.000165	0.00010710671621513400	0.00021997062240394000
1434	4888	0.00016466666666666700	0.00009188260738093850	0.00025842837862357900
1435	817	0.00016461111111111100	0.00009645521957495470	0.00017647980412871100
1436	3474	0.00016455555555555600	0.00008903144918937540	0.00021693787988326400
1437	1118	0.00016422222222222200	0.00016273119866940200	0.00022577800169885200
1438	1772	0.00016422222222222200	0.00015363976971894600	0.00011201789395518900
1439	1862	0.00016422222222222200	0.000123137756612979	0.00023719918097884500
1440	3225	0.00016372222222222200	0.00012389089273905200	0.0001735761144812550
1441	2637	0.00016361111111111100	0.00011910309879472900	0.00019764447533683400
1442	1010	0.00016355555555555600	0.00010016710476774400	0.0002104207097856410
1443	1261	0.00016344444444444400	0.00012238462048690600	0.00023945760626020000
1444	4825	0.0001633888888888890	0.00011759682654258300	0.00022197094193885400
1445	926	0.00016333333333333300	0.00010199614964535100	0.00020145153509683200
1446	1133	0.00016322222222222200	0.00011259385084795300	0.0002337792798385080
1447	1812	0.00016322222222222200	0.0001108723968455000	0.00022261620630495600
1448	870	0.00016294444444444400	0.0001241060744893590	0.00019525699718226000
1449	1078	0.00016294444444444400	0.0001283559140579150	0.00022384220860054800
1450	3116	0.00016294444444444400	0.00009279712981974170	0.00019661205235107200
1451	5430	0.00016283333333333300	0.00011108757859580700	0.00021661524770021300
1452	6056	0.00016255555555555600	0.00011291662347341300	0.00018551350525413000
1453	3056	0.0001625	0.00015649092791050900	0.00020571027991310100
1454	3206	0.00016205555555555600	0.0002400352424670650	0.00011259863188468000
1455	1784	0.00016194444444444400	0.0001131318052237200	0.0001922887810981940
1456	1899	0.00016194444444444400	0.00009570208344888140	0.000250685206230363
1457	973	0.00016188888888888900	0.00011528362272678600	0.0002231324177978370
1458	933	0.00016183333333333300	0.00010317964927203700	0.00020803323163106600
1459	5170	0.00016183333333333300	0.0001147994637885960	0.00021409871667241800
1460	1472	0.00016177777777777800	0.00008564233662204570	0.0002110659741517420
1461	3773	0.00016172222222222200	0.0001557377917844360	0.00006420380442708140
1462	2217	0.00016166666666666700	0.0000734845677297201	0.00021035618334903000
1463	728	0.0001615	0.00010780605690363000	0.00017009168690430800
1464	2208	0.0001615	0.00012082455279718300	0.00019951574199852800
1465	1817	0.00016127777777777800	0.00010845160215455000	0.00018919151214090700
1466	3508	0.00016127777777777800	0.00012604271024211900	0.00020816228450428600
1467	6093	0.00016127777777777800	0.00011947966685776600	0.0001945472063795480
1468	4259	0.00016116666666666700	0.00009763871920164130	0.00017828654435379500
1469	2482	0.0001611111111111110	0.00009091428950455850	0.00022197094193885400
1470	871	0.00016105555555555600	0.00010317964927203700	0.00023403738558494900
1471	4852	0.00016105555555555600	0.00011528362272678600	0.0002501044683008720
1472	953	0.00016072222222222200	0.0000984456507652912	0.00022861716490969800
1473	1006	0.00016066666666666700	0.00011393873678737000	0.00022042230746021100
1474	2365	0.0001606111111111110	0.00011275523716068300	0.0002128081879402160
1475	1257	0.00016033333333333300	0.00014675395370913400	0.00015918671911719600
1476	821	0.00016022222222222200	0.00013900741069809400	0.00013860278583856400
1477	4093	0.00016022222222222200	0.00010393278539811100	0.0002084203902507270
1478	708	0.00016016666666666700	0.00011727405391712300	0.00018351318571921600
1479	927	0.00016005555555555600	0.00013405823044104100	0.0001395706823877160
1480	3233	0.00016005555555555600	0.00007633572592128320	0.00022616516031851300
1481	1757	0.00016	0.00008451263243293580	0.0002044197511808980
1482	2838	0.00015994444444444400	0.00010710671621513400	0.00022222904768529500
1483	895	0.00015988888888888900	0.00012249221136205900	0.00020951733967309900
1484	1995	0.00015983333333333300	0.00009021494881606200	0.0002317789603035940
1485	514	0.00015944444444444400	0.00010683773902725000	0.00020345185463174600
1486	1659	0.0001593888888888890	0.00011544500903951600	0.00022622968675512300
1487	1749	0.0001593888888888890	0.00012050178017172300	0.00018254528917006400
1488	1986	0.0001593888888888890	0.00015019686171404000	0.00015976745704668700
1489	2889	0.00015905555555555600	0.00013755493388352400	0.00016421978117278600
1490	3148	0.00015905555555555600	0.0001853252824516000	0.00007388276991860120
1491	2723	0.000159	0.0000950565381979615	0.00021513113965818000
1492	6084	0.00015883333333333300	0.00010377139908538100	0.00020609743853276200
1493	784	0.00015877777777777800	0.00018198996532184700	0.00017351158804464500
1494	775	0.00015805555555555600	0.00018107544288304400	0.00012679444793890900
1495	2280	0.000158	0.00011619814516559000	0.00016467146622905700
1496	971	0.0001578888888888890	0.00020404609472827800	0.00012176138588331900
1497	2834	0.00015783333333333300	0.00012039418929656900	0.0002333921212188480
1498	1628	0.0001577777777777780	0.0001462697947709440	0.00019545057649209000
1499	968	0.0001577222222222220	0.00010221133139565800	0.00023545696719037200
1500	5881	0.0001577222222222220	0.00009317369788277830	0.00019770900177344500
1501	773	0.00015766666666666700	0.00012953941368460200	0.00020209679946293400
1502	1613	0.00015766666666666700	0.00008300636018078920	0.0002001610063646300
1503	814	0.00015738888888888900	0.0000981766735774079	0.00019570868223853000
1504	1197	0.00015733333333333300	0.00009414201575915830	0.0002073879672649640
1505	2901	0.00015727777777777800	0.00017144605955682100	0.00013318256516331300
1506	3237	0.00015727777777777800	0.0000984456507652912	0.00022545536951580100
1507	831	0.00015716666666666700	0.00009586346976161140	0.00022139020400936300
1508	2910	0.00015694444444444400	0.00008015520198922620	0.0002154537718412310
1509	1149	0.0001568888888888890	0.00012808693687003200	0.00018512634663446900
1510	559	0.00015683333333333300	0.00011318560066129700	0.00021642166839038300
1511	2840	0.00015683333333333300	0.00014686154458428700	0.0001786091765368460
1512	852	0.00015655555555555600	0.00008838590393845540	0.00020080627073073100
1513	1762	0.0001565	0.00008123111074075940	0.00023577959937342200
1514	1127	0.00015644444444444400	0.00017472758124899800	0.00012898834678365400
1515	1908	0.00015644444444444400	0.00007805717992373640	0.00020725891439174400
1516	592	0.00015633333333333300	0.00013841566088475100	0.00016905926391854600
1517	3607	0.00015605555555555600	0.00012039418929656900	0.00018493276732463800
1518	6099	0.000156	0.00013169123118766800	0.0000889819560853721
1519	875	0.0001558888888888890	0.00011065721509519300	0.0002241003143469890
1520	1712	0.00015572222222222200	0.00009629383326222470	0.00022861716490969800
1521	729	0.00015555555555555600	0.00011135655578369000	0.00015195975821686100
1522	1066	0.0001555	0.00013126086768705500	0.00021255008219377500
1523	4075	0.00015544444444444400	0.0000873099951869222	0.00018467466157819800
1524	2173	0.00015538888888888900	0.0000700954551623904	0.00021377608448936700
1525	1698	0.00015533333333333300	0.00009215158456882180	0.000193514783393786
1526	2791	0.00015527777777777800	0.00009952155951682440	0.00019280499259107500
1527	2816	0.00015527777777777800	0.00015224108834195300	0.00018680403398633200
1528	1334	0.00015522222222222200	0.00009489515188523150	0.0002152601925314010
1529	1546	0.00015505555555555600	0.00013196020837555200	0.00021332439943309700
1530	4983	0.00015505555555555600	0.0002021094589755190	0.0001433777421477130
1531	671	0.000155	0.00022282070244253300	0.00010162913766095800
1532	4100	0.000155	0.00011162553297157300	0.0002206804132066520
1533	3522	0.00015494444444444400	0.00014395659095514700	0.0001715757949463410
1534	6160	0.00015494444444444400	0.00010204994508292800	0.00024087718786562300
1535	561	0.00015483333333333300	0.00011065721509519300	0.00015195975821686100
1536	1365	0.00015472222222222200	0.00014153579626419700	0.00017022073977752800
1537	1024	0.00015461111111111100	0.00011431530485040600	0.0001753828547063390
1538	2312	0.0001545	0.00008811692675057210	0.00025720237632798600
1539	1451	0.00015444444444444400	0.00011996382579595600	0.00021300176725004600
1540	2517	0.00015444444444444400	0.00012953941368460200	0.0001234390732351830
1541	1512	0.00015433333333333300	0.00010823642040424400	0.00022003514884055000
1542	5272	0.00015422222222222200	0.00009699317395072130	0.00023655391661274400
1543	2589	0.00015416666666666700	0.00009242056175670510	0.00020525859485683000
1544	992	0.00015405555555555600	0.00007482945366913670	0.0001286657146006030
1545	4460	0.00015405555555555600	0.00010135060439443100	0.00022539084307919100
1546	2226	0.000154	0.00013481136656711500	0.00020138700866022200
1547	3299	0.000154	0.00011657471322862600	0.00018473918801480800
1548	5315	0.00015394444444444400	0.00010199614964535100	0.00022842358559986700
1549	3078	0.0001538888888888890	0.0000775730209855464	0.0001983542661395460
1550	2263	0.00015383333333333300	0.0001338430486907350	0.00017886728228328600
1551	1126	0.00015377777777777800	0.00011716646304197000	0.0002186800936717380
1552	2366	0.00015377777777777800	0.00015186452027891600	0.00015092733523109900
1553	1113	0.00015372222222222200	0.0001063535800890610	0.00021171123851784300
1554	1906	0.00015372222222222200	0.00011501464553890300	0.00014602332604872900
1555	1618	0.00015366666666666700	0.00009919878689136450	0.0002055812270398810
1556	3438	0.00015355555555555600	0.00012555855130392900	0.00020461333049072900
1557	4373	0.00015355555555555600	0.00009301231157004840	0.00020719438795513400
1558	2421	0.0001535	0.0000794020658631529	0.00019332120408395600
1559	2122	0.00015344444444444400	0.00007542120348247990	0.00021235650288394500
1560	3727	0.00015344444444444400	0.00009580967432403480	0.00022558442238902200
1561	1148	0.0001532777777777780	0.00009123706213001850	0.00020003195349140900
1562	254	0.0001532222222222220	0.0002518164432963540	0.00013260182723382100
1563	2322	0.00015316666666666700	0.00014605461302063700	0.00015757355820194200
1564	3268	0.00015316666666666700	0.00010387898996053400	0.0001852553995076890
1565	4236	0.00015316666666666700	0.00011054962422004000	0.00016563936277820900
1566	1094	0.0001531111111111110	0.00012528957411604500	0.00020590385922293100
1567	2041	0.0001531111111111110	0.00011049582878246300	0.0001540246041883850
1568	669	0.000153	0.00011743544022985300	0.0002039680661246270
1569	881	0.000153	0.00009532551538584480	0.00020674270289886300
1570	1589	0.000153	0.00023632335727427600	0.00008259383886096900
1571	4908	0.00015294444444444400	0.00008015520198922620	0.00022074493964326200
1572	877	0.00015288888888888900	0.00009220538000639840	0.00021209839713750400
1573	1029	0.00015288888888888900	0.000078433747986773	0.00023203706605003500
1574	1740	0.00015288888888888900	0.00015611435984747300	0.0001649295719754980
1575	956	0.00015261111111111100	0.00009833805989013790	0.0002050004891103900
1576	3684	0.00015261111111111100	0.0001200176212335330	0.0002031937488853060
1577	2116	0.00015255555555555600	0.00011350837328675700	0.00021964799022088900
1578	920	0.00015244444444444400	0.00011544500903951600	0.00019416004775988700
1579	1131	0.0001523888888888890	0.00008628788187296560	0.0001951279443090390
1580	879	0.00015233333333333300	0.00011366975959948700	0.00018512634663446900
1581	1071	0.00015233333333333300	0.0000936578568209683	0.00021274366150360500
1582	703	0.0001522777777777780	0.00012276118854994200	0.0001989350040690370
1583	5526	0.0001522777777777780	0.00008881626743906870	0.00022719758330427500
1584	5853	0.0001522777777777780	0.0000832215419310959	0.00022035778102360100
1585	1168	0.0001522222222222220	0.00009871462795317450	0.0002156473511510610
1586	1269	0.00015216666666666700	0.00011765062198015900	0.00019474078568937900
1587	836	0.000152	0.00010560044396298700	0.00019648299947785200
1588	1206	0.00015188888888888900	0.00016187047166817600	0.00017731864780464300
1589	2452	0.00015183333333333300	0.00010802123865393700	0.00019396646845005700
1590	1476	0.00015177777777777800	0.00009311990244520170	0.00021784124999580600
1591	634	0.00015172222222222200	0.0001628925849821320	0.00018293244778972400
1592	5549	0.0001515	0.00012900145930883500	0.00015563776510363800
1593	2872	0.00015144444444444400	0.00010995787440669700	0.00023268233041613600
1594	1053	0.0001513888888888890	0.00010624598921390700	0.00020874302243377700
1595	1263	0.0001513888888888890	0.00006681393347021400	0.00020332280175852600
1596	1255	0.00015127777777777800	0.00009516412907311480	0.00020403259256123800
1597	3325	0.00015127777777777800	0.00010167337701989100	0.00022758474192393600
1598	1803	0.00015122222222222200	0.00007536740804490330	0.00021332439943309700
1599	5786	0.00015122222222222200	0.00011028064703215700	0.0001292464525300950
1600	5799	0.00015116666666666700	0.00011802719004319600	0.0001894496178873480
1601	5998	0.000151	0.00008225322405471600	0.00020564575347649100
1602	1581	0.00015083333333333300	0.00012039418929656900	0.00021416324310902800
1603	1022	0.00015072222222222200	0.0000877403586875355	0.00020906565461682800
1604	955	0.00015066666666666700	0.00009624003782464810	0.00019138541098565200
1605	788	0.0001506111111111110	0.00012168527979840900	0.00020803323163106600
1606	2815	0.00015055555555555600	0.00009699317395072130	0.00018880435352124600
1607	2503	0.0001505	0.00009903740057863450	0.00019345025695717600
1608	4839	0.0001505	0.0001073218979654400	0.00016221946163787200
1609	2656	0.00015044444444444400	0.00011200210103461000	0.00017080147770702000
1610	3365	0.00015044444444444400	0.00011184071472188000	0.00021990609596733
1611	1314	0.0001503888888888890	0.00014126681907631400	0.0001778348592975240
1612	1088	0.00015027777777777800	0.0000875789723748055	0.0001638971489897350
1613	1165	0.00015016666666666700	0.00015498465565836300	0.00014208721341551100
1614	2332	0.00014994444444444400	0.00014271929589088400	0.00017706054205820200
1615	1459	0.00014988888888888900	0.00010845160215455000	0.00019757994890022400
1616	5040	0.00014983333333333300	0.00018575564595221300	0.00011853506405281300
1617	812	0.00014977777777777800	0.0002259408378219800	0.00006459096304674220
1618	2641	0.0001493888888888890	0.00010151199070716100	0.0002064200707158120
1619	3640	0.00014933333333333300	0.00010425555802357100	0.0001629292524405830
1620	4191	0.00014927777777777800	0.00012023280298383900	0.00016951094897481700
1621	1653	0.00014922222222222200	0.00011517603185163300	0.00019022393512666900
1622	2296	0.00014922222222222200	0.00009559449257372810	0.00019035298799989000
1623	1199	0.00014905555555555600	0.00010941992003093000	0.0002220999948120750
1624	2669	0.00014905555555555600	0.00014632359020852000	0.00010556525029417600
1625	4842	0.00014905555555555600	0.0001265268691803090	0.00017628622481888100
1626	3409	0.00014866666666666700	0.00010248030858354100	0.0002079687051944560
1627	3917	0.00014855555555555600	0.0000988760142659045	0.00021235650288394500
1628	5868	0.00014855555555555600	0.0001138311459122170	0.00020112890291378200
1629	2812	0.0001485	0.0001167898949789330	0.00016125156508872
1630	1508	0.00014838888888888900	0.00007472186279398330	0.0001877074040988740
1631	2538	0.00014827777777777800	0.00011786580373046600	0.0001911273052392110
1632	4877	0.00014816666666666700	0.00008166147424137270	0.00020971091898292900
1633	2979	0.00014805555555555600	0.00012518198324089200	0.00018157739262091200
1634	4349	0.00014805555555555600	0.00008418985980747580	0.0001977735282100550
1635	553	0.000148	0.00007762681642312310	0.00018957867076056800
1636	970	0.0001478888888888890	0.00010554664852541100	0.0001749956960866780
1637	2653	0.0001478888888888890	0.00013352027606527500	0.00013498930538839600
1638	2732	0.0001477777777777780	0.00010877437478001000	0.00018880435352124600
1639	859	0.0001476111111111110	0.00008418985980747580	0.00017351158804464500
1640	3469	0.00014738888888888900	0.00010194235420777400	0.0002253263166425810
1641	719	0.00014733333333333300	0.00011173312384672700	0.00016376809611651500
1642	1657	0.00014733333333333300	0.000093227493320355	0.00023210159248664500
1643	4010	0.00014733333333333300	0.00012814073230760900	0.00015312123407584300
1644	1013	0.00014711111111111100	0.00011033444246973300	0.00019938668912530800
1645	6071	0.00014705555555555600	0.00011894171248199900	0.000220873992516482
1646	4397	0.0001468888888888890	0.00011910309879472900	0.00019144993742226200
1647	6055	0.00014683333333333300	0.0000868796316863089	0.00019196614891514300
1648	733	0.00014677777777777800	0.0001747813766865740	0.00010898515143451300
1649	772	0.00014677777777777800	0.00012367571098874600	0.0001810611811280310
1650	2295	0.00014677777777777800	0.0001033948310223440	0.0001744149581571870
1651	2532	0.0001466111111111110	0.00011221728278491700	0.0001081463077585810
1652	1159	0.00014655555555555600	0.00009521792451069150	0.0002108078684053010
1653	1572	0.00014655555555555600	0.00006858918291024390	0.00019396646845005700
1654	846	0.0001465	0.00011695128129166300	0.0001953215236188700
1655	2422	0.00014644444444444400	0.00008542715487173900	0.00021138860633479300
1656	2986	0.00014638888888888900	0.00009898360514105780	0.00019396646845005700
1657	3597	0.00014627777777777800	0.00010495489871206700	0.00022558442238902200
1658	5634	0.000146	0.0000827911784304826	0.00020854944312394700
1659	5836	0.000146	0.000093227493320355	0.0001908691994927710
1660	2964	0.00014594444444444400	0.00013298232168950800	0.00017951254664938700
1661	2151	0.00014583333333333300	0.00008897765375179870	0.00016376809611651500
1662	1915	0.00014566666666666700	0.00011216348734734000	0.00018854624777480600
1663	2285	0.00014561111111111100	0.00009177501650578510	0.00015596039728668900
1664	908	0.00014544444444444400	0.000089569403565142	0.00018138381331108100
1665	1111	0.00014544444444444400	0.00008763276781238220	0.00020790417875784500
1666	1621	0.00014538888888888900	0.00012760277793184200	0.00015408913062499500
1667	3991	0.00014527777777777800	0.0001104420333448870	0.0001931276247741250
1668	3763	0.0001451111111111110	0.00009489515188523150	0.00014324868927449300
1669	832	0.00014505555555555600	0.00011506844097648000	0.00015776713751177300
1670	2749	0.00014494444444444400	0.0000880093358754188	0.00021332439943309700
1671	830	0.00014461111111111100	0.00012421366536451200	0.00019396646845005700
1672	6103	0.00014461111111111100	0.0000920977891312451	0.00021100144771513200
1673	2444	0.00014444444444444400	0.00007929447498799960	0.00020661365002564300
1674	1221	0.0001443888888888890	0.0000947875610100782	0.00019912858337886700
1675	1253	0.00014427777777777800	0.00010780605690363000	0.00017815749148057500
1676	4266	0.00014427777777777800	0.0001840879873873370	0.00011240505257485000
1677	5991	0.00014416666666666700	0.00008440504155778250	0.00018557803169074000
1678	1992	0.0001441111111111110	0.00022841542795050600	0.00006981760441216290
1679	1270	0.00014405555555555600	0.00012884007299610500	0.00018473918801480800
1680	1394	0.00014394444444444400	0.00013701697950775800	0.00014028047319042700
1681	1544	0.00014394444444444400	0.00009247435719428170	0.00018441655583175700
1682	1009	0.0001438888888888890	0.00010780605690363000	0.00020112890291378200
1683	969	0.00014383333333333300	0.0000753136126073266	0.00019280499259107500
1684	2300	0.00014372222222222200	0.00007041822778785040	0.00018035139032531900
1685	4336	0.0001433888888888890	0.00008160767880379600	0.00017202748000261200
1686	1240	0.0001432222222222220	0.00018511010070129300	0.0000729148733694492
1687	2449	0.0001432222222222220	0.0000906991077542519	0.0001721565328758320
1688	3113	0.00014305555555555600	0.00008601890468508230	0.00021287271437682600
1689	2666	0.00014283333333333300	0.00010301826295930700	0.00019796710751988500
1690	2705	0.00014277777777777800	0.0001108723968455000	0.00017693148918498200
1691	6139	0.00014272222222222200	0.00009801528726467790	0.00018319055353616500
1692	2713	0.00014266666666666700	0.00008332913280624920	0.00015983198348329700
1693	3385	0.00014266666666666700	0.00006912713728601050	0.0002168733534466540
1694	4966	0.00014261111111111100	0.00009580967432403480	0.00020874302243377700
1695	2765	0.0001423888888888890	0.0001252357786784690	0.0001276978180514510
1696	2038	0.0001422777777777780	0.00009564828801130480	0.00019783805464666500
1697	1860	0.0001421111111111110	0.00010371760364780400	0.00018015781101548900
1698	1529	0.00014205555555555600	0.00007036443235027370	0.0001882881420283650
1699	1173	0.000142	0.00011038823790731000	0.00015189523178025100
1700	1782	0.000142	0.00006735188784598070	0.00016460693979244700
1701	4274	0.000142	0.00008332913280624920	0.0001920952017883630
1702	3556	0.00014177777777777800	0.00009279712981974170	0.0002110659741517420
1703	4847	0.00014155555555555600	0.00007251624985334020	0.00020029005923785000
1704	1633	0.00014111111111111100	0.00008865488112633870	0.00017422137884735700
1705	1683	0.00014111111111111100	0.00008418985980747580	0.0002126146086303850
1706	2105	0.00014111111111111100	0.0000986070370780212	0.00014550711455584800
1707	1504	0.000141	0.0000794020658631529	0.00020229037877276400
1708	2034	0.000141	0.00010683773902725000	0.0001911273052392110
1709	2780	0.00014088888888888900	0.00008300636018078920	0.00022235810055851500
1710	4829	0.00014088888888888900	0.00011350837328675700	0.00015976745704668700
1711	5867	0.00014083333333333300	0.00007961724761345960	0.00018796550984531500
1712	1563	0.00014077777777777800	0.00006450072965441760	0.00018196455124057200
1713	2068	0.00014072222222222200	0.00009554069713615150	0.00018796550984531500
1714	816	0.0001405	0.00018580944138979000	0.00008556205494503510
1715	1594	0.00014033333333333300	0.0000798324293637662	0.00019003035581683900
1716	4092	0.00014033333333333300	0.00008015520198922620	0.0001631228317504140
1717	3067	0.00014027777777777800	0.00006546904753079750	0.0001425388984717820
1718	1582	0.00014016666666666700	0.00009876842339075120	0.00020706533508191400
1719	183	0.00014011111111111100	0.00015708267772385300	0.000120212751404676
1720	3034	0.00014011111111111100	0.00010850539759212700	0.00022119662469953300
1721	1500	0.00014005555555555600	0.00012663446005546200	0.00015234691683652200
1722	2564	0.00014	0.00010909714740547000	0.00015415365706160500
1723	1037	0.00013994444444444400	0.00011544500903951600	0.00018519087307107900
1724	3307	0.00013988888888888900	0.00015568399634685900	0.0001311177191917880
1725	3411	0.00013988888888888900	0.00008714860887419220	0.00020332280175852600
1726	861	0.0001396111111111110	0.00022846922338808300	0.000029875740150491100
1727	1055	0.00013944444444444400	0.00009575587888645810	0.0001544762892446560
1728	994	0.00013933333333333300	0.00009704696938829800	0.00018531992594429900
1729	1579	0.0001388888888888890	0.00009812287813983120	0.00019422457419649700
1730	1600	0.0001388888888888890	0.00014341863657938100	0.0001506047030480480
1731	3545	0.0001388888888888890	0.00006998786428723710	0.00018170644549413200
1732	3927	0.0001388888888888890	0.00010129680895685400	0.00015776713751177300
1733	3817	0.00013883333333333300	0.00009849944620286790	0.00020777512588462500
1734	5376	0.0001387222222222220	0.00009301231157004840	0.00017873822941006600
1735	1229	0.00013866666666666700	0.0001246978243027020	0.00015783166394838300
1736	907	0.0001386111111111110	0.00010204994508292800	0.00020467785692733900
1737	1552	0.0001386111111111110	0.00008806313131299550	0.00020099985004056100
1738	764	0.00013855555555555600	0.00008849349481360880	0.00015208881109008100
1739	781	0.00013855555555555600	0.00008623408643538900	0.00019319215121073500
1740	1059	0.00013855555555555600	0.00009048392600394530	0.0001985478454493760
1741	3579	0.0001385	0.0000813924970534894	0.00020506501554700000
1742	1156	0.00013844444444444400	0.00009311990244520170	0.00019680563166090300
1743	3425	0.00013844444444444400	0.00007994002023891950	0.00019699921097073300
1744	6195	0.00013833333333333300	0.00010377139908538100	0.00020777512588462500
1745	3969	0.00013827777777777800	0.00007375354491760340	0.00020919470749004800
1746	1011	0.00013822222222222200	0.00013126086768705500	0.00014182910766907000
1747	5071	0.00013805555555555600	0.00007477565823156000	0.00017067242483379900
1748	1285	0.00013794444444444400	0.00008413606436989920	0.00018499729376124900
1749	2707	0.00013783333333333300	0.00008273738299290600	0.0001703497926507490
1750	1153	0.00013755555555555600	0.00014045988751266400	0.00016183230301821100
1751	2379	0.00013755555555555600	0.00020904907042290800	0.00007756077680537870
1752	4524	0.00013755555555555600	0.00017650283068902800	0.0001087270456880730
1753	1311	0.0001375	0.00008666444993600230	0.00015312123407584300
1754	3035	0.0001375	0.00008531956399658570	0.00016860757886227500
1755	613	0.00013733333333333300	0.00012249221136205900	0.00016144514439855000
1756	4023	0.00013733333333333300	0.00009242056175670510	0.00015157259959720000
1757	657	0.00013722222222222200	0.00013013116349794500	0.00011918032841891400
1758	2614	0.00013722222222222200	0.00015961106328995600	0.00009756397215451970
1759	1571	0.00013716666666666700	0.00017187642305743500	0.00009788660433757030
1760	1947	0.00013716666666666700	0.00008219942861713930	0.00016099345934227900
1761	5906	0.00013716666666666700	0.00008316774649351920	0.00016557483634159900
1762	5495	0.0001371111111111110	0.00010538526221268100	0.00008865932390232140
1763	1166	0.00013705555555555600	0.00012620409655484900	0.00010737199051926000
1764	2021	0.00013705555555555600	0.00008150008792864270	0.00015621850303313000
1765	3224	0.00013705555555555600	0.0001000057184550140	0.00019015940869005900
1766	2017	0.000137	0.00018876819045650600	0.000037683438980317100
1767	3093	0.000137	0.0001213087117353730	0.00019377288914022700
1768	1243	0.00013666666666666700	0.00014056747838781700	0.00017506022252328800
1769	1220	0.0001366111111111110	0.00015611435984747300	0.00011692190313755900
1770	5075	0.0001366111111111110	0.00009543310626099810	0.0001888688799578570
1771	1051	0.0001365	0.00009866083251559790	0.00012905287322026400
1772	2549	0.0001365	0.00011210969190976300	0.0001566701880894010
1773	6223	0.0001365	0.00008908524462695200	0.00021087239484191200
1774	2313	0.00013644444444444400	0.0000719245000399969	0.0001963539466046320
1775	2176	0.00013622222222222200	0.00007762681642312310	0.0001931276247741250
1776	2972	0.00013622222222222200	0.00008144629249106610	0.00020351638106835600
1777	2601	0.0001361111111111110	0.00010506248958722100	0.0001977735282100550
1778	486	0.00013605555555555600	0.00013007736806036800	0.00014331321571110300
1779	667	0.00013605555555555600	0.00007924067955042290	0.00017886728228328600
1780	2003	0.00013605555555555600	0.00007590536242066990	0.00018035139032531900
1781	3181	0.000136	0.00009543310626099810	0.00018803003628192500
1782	3428	0.000136	0.00009021494881606200	0.0002215192568825830
1783	1643	0.00013594444444444400	0.0001376625247586780	0.00007717361818571790
1784	4656	0.00013594444444444400	0.00011985623492080300	0.00016396167542634600
1785	943	0.00013583333333333300	0.00018500250982614000	0.00009072416987384570
1786	2569	0.00013572222222222200	0.00008166147424137270	0.00019003035581683900
1787	2166	0.00013566666666666700	0.00008327533736867260	0.0001753828547063390
1788	1454	0.00013561111111111100	0.00010118921808170100	0.00013963520882432600
1789	3631	0.00013561111111111100	0.00007525981716974990	0.00019622489373141200
1790	3255	0.0001355	0.00008763276781238220	0.00019622489373141200
1791	2190	0.00013538888888888900	0.00007681988485947310	0.00018673950754972200
1792	2658	0.00013538888888888900	0.00011393873678737000	0.00016905926391854600
1793	3726	0.00013538888888888900	0.00009145224388032520	0.000196934684534123
1794	5226	0.00013533333333333300	0.00008381329174443920	0.00015815429613143400
1795	1446	0.00013527777777777800	0.00010334103558476700	0.00012802045023450200
1796	1651	0.00013527777777777800	0.00009607865151191810	0.00021171123851784300
1797	702	0.00013522222222222200	0.00009640142413737810	0.00014666859041483000
1798	3316	0.00013516666666666700	0.00009823046901498460	0.00020603291209615200
1799	752	0.0001351111111111110	0.00017381305881019400	0.00008588468712808580
1800	1403	0.0001351111111111110	0.0001086129884672800	0.00010833988706841200
1801	2529	0.0001351111111111110	0.00007547499892005660	0.00018557803169074000
1802	4133	0.0001351111111111110	0.0000846202233080891	0.00019583773511175100
1803	5746	0.000135	0.00018107544288304400	0.00009833828939384120
1804	1686	0.00013494444444444400	0.00009876842339075120	0.00017247916505888300
1805	3835	0.00013494444444444400	0.00006536145665564420	0.0001759635926358300
1806	5652	0.00013494444444444400	0.00012372950642632200	0.00015396007775177500
1807	4805	0.0001348888888888890	0.00007402252210548670	0.0001769960156215920
1808	2809	0.00013483333333333300	0.000115660190789823	0.00017002716046769800
1809	6165	0.00013483333333333300	0.00009107567581728850	0.0002050004891103900
1810	1233	0.00013477777777777800	0.00012641927830515500	0.00012111612151721800
1811	6235	0.00013466666666666700	0.00009080669862940520	0.0001822226569870130
1812	1887	0.00013461111111111100	0.00009016115337848530	0.0001507982823578790
1813	5823	0.00013455555555555600	0.00011060341965761700	0.00015273407545618300
1814	5672	0.0001345	0.00006170336690043120	0.00018893340639446700
1815	1181	0.00013444444444444400	0.00006982647797450710	0.00017570548688939000
1816	2704	0.00013444444444444400	0.00008510438224627910	0.00015396007775177500
1817	1703	0.00013427777777777800	0.00007552879435763330	0.0001852553995076890
1818	2393	0.00013427777777777800	0.0000868796316863089	0.00019622489373141200
1819	1041	0.00013416666666666700	0.00007692747573462650	0.00018196455124057200
1820	1410	0.000134	0.0000678360467841706	0.0002070008086453040
1821	3260	0.00013388888888888900	0.00008483540505839580	0.00017848012366362500
1822	1575	0.00013377777777777800	0.00008246840580502260	0.00020506501554700000
1823	604	0.00013372222222222200	0.0001243750516772420	0.00013479572607856600
1824	2861	0.0001335	0.00008865488112633870	0.0001967411052242930
1825	5579	0.0001335	0.00014185856888965700	0.0001234390732351830
1826	3343	0.00013333333333333300	0.00007273143160364680	0.0001725436914954930
1827	998	0.0001332222222222220	0.00008811692675057210	0.0001484108042033040
1828	1092	0.0001331111111111110	0.00014072886470054700	0.0001316984571212800
1829	1467	0.0001331111111111110	0.00006310204827742440	0.0002124855557571650
1830	2827	0.0001331111111111110	0.00007913308867526960	0.00016525220415854800
1831	3386	0.0001331111111111110	0.00007961724761345960	0.00018015781101548900
1832	774	0.00013305555555555600	0.00011582157710255300	0.00012679444793890900
1833	1352	0.00013305555555555600	0.00010931232915577700	0.00016738157656668300
1834	5165	0.00013305555555555600	0.00007509843085702000	0.00019261141328124400
1835	1164	0.00013283333333333300	0.00006842779659751390	0.00017544738114294900
1836	4250	0.00013277777777777800	0.00010812882952909000	0.0001753828547063390
1837	952	0.00013261111111111100	0.00012711861899365200	0.00013944162951449500
1838	4287	0.00013261111111111100	0.00010850539759212700	0.0001377639421626320
1839	1725	0.0001325	0.00007515222629459660	0.00017247916505888300
1840	5001	0.0001325	0.00008472781418324240	0.00017693148918498200
1841	2386	0.00013233333333333300	0.00016681965192522800	0.00008691711011384790
1842	1877	0.00013227777777777800	0.00008090833811529940	0.00019080467305616000
1843	1016	0.00013216666666666700	0.00008262979211775260	0.00018751382478904400
1844	1990	0.00013216666666666700	0.00011178691928430300	0.00017951254664938700
1845	972	0.0001321111111111110	0.00011512223641405600	0.00017718959493142300
1846	5975	0.0001321111111111110	0.00014686154458428700	0.00011408273992671300
1847	5311	0.00013205555555555600	0.00007698127117220310	0.00017280179724193400
1848	1310	0.000132	0.00011662850866620300	0.0001353119375714470
1849	3918	0.000132	0.00011189451015945700	0.00015028207086499800
1850	1223	0.00013177777777777800	0.00010054367283078100	0.00016467146622905700
1851	605	0.00013166666666666700	0.00009016115337848530	0.00017615717194566000
1852	1286	0.0001315	0.00011770441741773600	0.00019274046615446400
1853	1448	0.0001315	0.00007794958904858300	0.00015918671911719600
1854	1225	0.0001313888888888890	0.00008429745068262910	0.0001802223374520990
1855	1837	0.0001313888888888890	0.0001891447585195430	0.00010059671467519600
1856	5615	0.0001313888888888890	0.00007929447498799960	0.00011905127554569400
1857	1695	0.00013127777777777800	0.00009376544769612160	0.00015195975821686100
1858	2657	0.00013122222222222200	0.00006224132127619780	0.0001683494731158350
1859	5546	0.00013122222222222200	0.00008338292824382590	0.00019680563166090300
1860	3244	0.00013111111111111100	0.00010065126370593400	0.00016402620186295600
1861	1489	0.000131	0.00014917474840008300	0.0000720760296935175
1862	3016	0.000131	0.00006778225134659390	0.00018577161100057000
1863	889	0.00013094444444444400	0.00012270739311236600	0.0001531857605124540
1864	3586	0.00013094444444444400	0.00007251624985334020	0.00019119183167582100
1865	1561	0.00013083333333333300	0.00009032253969121530	0.00020280659026564500
1866	1588	0.00013077777777777800	0.0000959172651991881	0.00021196934426428400
1867	1275	0.00013072222222222200	0.0000788641114873863	0.00018557803169074000
1868	2371	0.00013072222222222200	0.00016499060704762200	0.00011956748703857500
1869	910	0.00013055555555555600	0.00007273143160364680	0.0001874492983524340
1870	3166	0.00013055555555555600	0.00009710076482587470	0.00014292605709144200
1871	3787	0.00013055555555555600	0.00008408226893232250	0.0002098399718561490
1872	1938	0.0001305	0.00008429745068262910	0.00019144993742226200
1873	432	0.00013044444444444400	0.00019882793728334200	0.0000831745767904602
1874	3353	0.00013044444444444400	0.00011028064703215700	0.0001906756201829400
1875	3565	0.0001303888888888890	0.00010872057934243400	0.0001421517398521210
1876	3656	0.0001303888888888890	0.00007289281791637680	0.00016047724784939800
1877	3381	0.00013033333333333300	0.00007784199817342970	0.00017570548688939000
1878	6212	0.00013016666666666700	0.00006503868403018420	0.0001949343649992090
1879	1301	0.00013011111111111100	0.00012238462048690600	0.00015124996741415000
1880	3155	0.0001298888888888890	0.00008768656324995880	0.00018661045467650200
1881	6123	0.0001298888888888890	0.00006848159203509060	0.00015673471452601100
1882	1345	0.00012966666666666700	0.00008892385831422210	0.00016138061796194000
1883	904	0.00012944444444444400	0.00008935422181483540	0.00017893180871989600
1884	1279	0.00012922222222222200	0.00007208588635272690	0.00016938189610159700
1885	1601	0.00012916666666666700	0.00007816477079888970	0.00017164032138295100
1886	4571	0.00012905555555555600	0.00008015520198922620	0.0002098399718561490
1887	2983	0.000129	0.00008182286055410270	0.0001995802684351380
1888	4307	0.0001288888888888890	0.00006670634259506070	0.0001975154224636140
1889	2137	0.00012883333333333300	0.00008241461036744600	0.00018086760181820000
1890	1574	0.00012855555555555600	0.00008795554043784210	0.00018293244778972400
1891	1755	0.00012855555555555600	0.00009909119601621120	0.000153443866258894
1892	4546	0.00012855555555555600	0.00007601295329582320	0.0001395706823877160
1893	1471	0.0001285	0.00007450668104367670	0.00016467146622905700
1894	683	0.00012844444444444400	0.0000748832491067133	0.00016705894438363200
1895	3713	0.00012844444444444400	0.00009021494881606200	0.00018170644549413200
1896	2014	0.00012838888888888900	0.00008709481343661560	0.00014228079272534100
1897	2695	0.00012816666666666700	0.0000567003912058016	0.00016299377887719400
1898	3667	0.00012811111111111100	0.00006842779659751390	0.00019157899029548200
1899	1849	0.000128	0.00017510414931203400	0.00009530554687316500
1900	2519	0.000128	0.00006928852359874050	0.0001860297167470110
1901	977	0.00012794444444444400	0.00010737569340301700	0.00012421339047450400
1902	4102	0.0001278888888888890	0.00010898955653031700	0.00016667178576397100
1903	5374	0.00012783333333333300	0.00007262384072849350	0.00020332280175852600
1904	783	0.0001277777777777780	0.00009704696938829800	0.00015892861337075500
1905	3907	0.0001277777777777780	0.00006858918291024390	0.00019364383626700600
1906	6143	0.0001277777777777780	0.0000678360467841706	0.00021674430057343400
1907	3500	0.0001277222222222220	0.00006202613952589110	0.0001997738477449690
1908	734	0.0001275	0.00007579777154551660	0.00018209360411379300
1909	6162	0.0001275	0.0000913984484427485	0.00017170484781956100
1910	2083	0.00012727777777777800	0.00008386708718201580	0.0001685430524256650
1911	2984	0.000127	0.00006627597909444740	0.0001870621397327730
1912	1180	0.0001268888888888890	0.00023293424470694600	0.000021938988447444900
1913	2084	0.0001268888888888890	0.0000823608149298693	0.00015673471452601100
1914	5790	0.00012683333333333300	0.00009107567581728850	0.0001409902639931390
1915	2125	0.00012677777777777800	0.00010963510178123700	0.0001528631283294030
1916	1188	0.00012661111111111100	0.00010334103558476700	0.00017731864780464300
1917	2066	0.00012655555555555600	0.00007520602173217330	0.0001580897696948240
1918	3988	0.00012644444444444400	0.00008187665599167940	0.00016099345934227900
1919	1079	0.00012633333333333300	0.0001029644675217310	0.00007717361818571790
1920	2002	0.00012633333333333300	0.00007273143160364680	0.00018338413284599500
1921	4567	0.00012622222222222200	0.00006552284296837410	0.00019035298799989000
1922	2187	0.00012616666666666700	0.00006536145665564420	0.00017280179724193400
1923	2675	0.00012616666666666700	0.00020727382098287800	0.000055815367667764200
1924	3488	0.00012616666666666700	0.00014616220389579000	0.00009962881812604390
1925	1106	0.0001261111111111110	0.00010065126370593400	0.00014744290765415200
1926	3032	0.00012605555555555600	0.00010188855877019800	0.00017228558574905300
1927	6146	0.00012605555555555600	0.00008682583624873220	0.00019738636959039400
1928	2437	0.00012572222222222200	0.00006832020572236060	0.00017080147770702000
1929	5696	0.00012566666666666700	0.00005341886951362520	0.0001862878224934510
1930	1304	0.00012555555555555600	0.0001108723968455000	0.0001333116180365330
1931	1145	0.00012538888888888900	0.00008187665599167940	0.00018990130294361900
1932	2615	0.00012538888888888900	0.00007224727266545690	0.00019364383626700600
1933	4475	0.00012538888888888900	0.00007918688411284630	0.00009453122963384340
1934	6077	0.00012527777777777800	0.00007337697685456680	0.00018570708456396000
1935	2408	0.00012522222222222200	0.00006450072965441760	0.0001689302110453260
1936	3321	0.00012522222222222200	0.00009796149182710130	0.0001510563881043190
1937	5676	0.00012522222222222200	0.00008892385831422210	0.00009737039284468930
1938	4152	0.00012505555555555600	0.0000719245000399969	0.00019403099488666700
1939	4637	0.00012505555555555600	0.00010958130634366000	0.00018557803169074000
1940	1344	0.00012494444444444400	0.00010237271770838800	0.00015066922948465800
1941	2182	0.00012477777777777800	0.000060842639899204600	0.00016905926391854600
1942	5368	0.00012477777777777800	0.00009290472069489500	0.00013924805020466500
1943	1724	0.00012472222222222200	0.00011915689423230600	0.00016273567313075300
1944	5475	0.00012472222222222200	0.00006880436466055050	0.00018293244778972400
1945	2722	0.00012466666666666700	0.00007445288560610000	0.00018254528917006400
1946	1602	0.00012461111111111100	0.00010447073977387700	0.00013202108930433000
1947	5332	0.00012444444444444400	0.00011356216872433300	0.00012976266402297600
1948	1015	0.0001243888888888890	0.00006719050153325070	0.00020648459715242300
1949	3445	0.0001243888888888890	0.00012598891480454200	0.00012737518586840100
1950	5584	0.0001243888888888890	0.00006611459278171740	0.00017364064091786500
1951	4462	0.00012433333333333300	0.00017682560331448800	0.00008652995149418710
1952	2384	0.00012416666666666700	0.00010301826295930700	0.0001447973237531360
1953	3953	0.0001241111111111110	0.00006536145665564420	0.00009175659285960780
1954	5936	0.000124	0.00007466806735640670	0.00018422297652192700
1955	1426	0.00012394444444444400	0.00008488920049597240	0.00016964000184803700
1956	1432	0.00012388888888888900	0.00006977268253693040	0.00015150807316059000
1957	2818	0.00012388888888888900	0.00010231892227081100	0.00018009328457887900
1958	2270	0.00012383333333333300	0.0000748832491067133	0.0001697690547212570
1959	858	0.00012377777777777800	0.00008268358755532930	0.00016712347082024200
1960	1857	0.00012377777777777800	0.00006912713728601050	0.0001715757949463410
1961	2359	0.00012377777777777800	0.00007827236167404300	0.00016996263403108800
1962	2688	0.00012377777777777800	0.00007520602173217330	0.00015589587085007900
1963	2747	0.00012372222222222200	0.00009430340207188820	0.00016131609152533000
1964	5390	0.00012361111111111100	0.00006708291065809730	0.00019848331901276600
1965	6095	0.00012361111111111100	0.0001294856182470250	0.00012589107782636800
1966	3238	0.0001235	0.00009349647050823830	0.00020248395808259400
1967	2537	0.00012344444444444400	0.00010344862645992100	0.00019603131442158100
1968	1718	0.0001233888888888890	0.00009134465300517180	0.00015325028694906400
1969	1032	0.0001232777777777780	0.00008946181268998870	0.00019106277880260100
1970	3245	0.0001232777777777780	0.0000771426574849331	0.00016841399955244500
1971	5864	0.0001232222222222220	0.0001040941717108410	0.00013260182723382100
1972	1656	0.00012316666666666700	0.00013255195818889500	0.00012079348933416700
1973	6032	0.00012305555555555600	0.00007816477079888970	0.00018635234893006100
1974	6183	0.00012305555555555600	0.00006503868403018420	0.00018583613743718000
1975	4451	0.00012294444444444400	0.00006891195553570380	0.00018538445238090900
1976	5976	0.00012294444444444400	0.00006439313877926430	0.00014389395364059400
1977	1692	0.00012283333333333300	0.00008924663093968200	0.00017351158804464500
1978	1419	0.00012277777777777800	0.00007730404379766310	0.00014989491224533700
1979	3405	0.00012277777777777800	0.00008456642787051250	0.00015679924096262100
1980	767	0.00012272222222222200	0.00014002952401205100	0.00011311484337756100
1981	1136	0.00012272222222222200	0.00011248625997280000	0.00010266156064672000
1982	1461	0.0001226111111111110	0.00011759682654258300	0.0001582833490046540
1983	2454	0.0001226111111111110	0.00008817072218814880	0.0001343440410222950
1984	3816	0.0001226111111111110	0.00005885220870886810	0.0001600900892297380
1985	3580	0.0001225	0.00011307800978614300	0.00013802204790907200
1986	4911	0.0001225	0.000059659140272518000	0.00015750903176533200
1987	3807	0.00012244444444444400	0.00008381329174443920	0.00020919470749004800
1988	4489	0.00012244444444444400	0.00008300636018078920	0.00018196455124057200
1989	1773	0.0001223888888888890	0.00006337102546530770	0.00016647820645414100
1990	1021	0.00012233333333333300	0.00010597701202602400	0.00012008369853145600
1991	1122	0.00012233333333333300	0.00007725024836008640	0.00016441336048261600
1992	2699	0.00012233333333333300	0.00005831425433310150	0.0001717693742561720
1993	4812	0.00012233333333333300	0.00006810502397205390	0.0001758345397626100
1994	2110	0.00012227777777777800	0.00015729785947415900	0.00010627504109688700
1995	4570	0.00012227777777777800	0.00009995192301743770	0.0001369250984867000
1996	3350	0.00012194444444444400	0.000060197094648284600	0.0001701562133409180
1997	5606	0.00012194444444444400	0.00006272548021438770	0.00018454560870497800
1998	1222	0.00012188888888888900	0.00008940801725241200	0.00016202588232804200
1999	3061	0.00012188888888888900	0.00007434529473094670	0.00018777193053548400
2000	985	0.00012183333333333300	0.00010248030858354100	0.0001848682408880280
2001	1988	0.00012183333333333300	0.00007708886204735650	0.000176415277692101
2002	4405	0.00012183333333333300	0.00006466211596714760	0.0001507982823578790
2003	5916	0.00012172222222222200	0.00007499083998186660	0.00018131928687447100
2004	1119	0.00012166666666666700	0.00008080074724014610	0.00017577001332600000
2005	4264	0.00012166666666666700	0.00009753112832648800	0.0001548634478643170
2006	3043	0.0001215	0.00007725024836008640	0.0001862878224934510
2007	4818	0.0001215	0.00007208588635272690	0.00014866890994974400
2008	5057	0.0001215	0.00006891195553570380	0.000173963273100916
2009	5313	0.0001215	0.000053849233014238500	0.00013737678354297100
2010	2502	0.00012144444444444400	0.00008413606436989920	0.00018241623629684300
2011	822	0.00012133333333333300	0.00007547499892005660	0.0001649295719754980
2012	4754	0.00012133333333333300	0.00013228298100101200	0.00010408114225214300
2013	5547	0.00012127777777777800	0.00014051368295024100	0.00012840760885416300
2014	1648	0.00012116666666666700	0.00008268358755532930	0.00018170644549413200
2015	2352	0.00012111111111111100	0.00007273143160364680	0.00016054177428600900
2016	4595	0.00012111111111111100	0.00007353836316729680	0.00017467306390362700
2017	1785	0.00012105555555555600	0.00009968294582955440	0.00012556844564331700
2018	2824	0.00012105555555555600	0.00005799148170764150	0.00015673471452601100
2019	1353	0.000121	0.00007364595404245010	0.00013647341343042900
2020	3965	0.00012094444444444400	0.00008978458531544870	0.0001788027558466760
2021	1060	0.00012083333333333300	0.0000880093358754188	0.00017428590528396700
2022	2878	0.00012083333333333300	0.00014309586395392100	0.00015086280879448900
2023	3406	0.00012083333333333300	0.0000507828930723688	0.0001989350040690370
2024	1528	0.00012077777777777800	0.00006433934334168760	0.00015712187314567200
2025	3218	0.00012077777777777800	0.00006907334184843380	0.00018590066387379000
2026	3665	0.00012077777777777800	0.00009419581119673490	0.00017112410989007000
2027	5726	0.00012077777777777800	0.00007004165972481380	0.00015550871223041800
2028	1266	0.00012072222222222200	0.00007542120348247990	0.00017260821793210300
2029	1967	0.00012066666666666700	0.00007972483848861290	0.00016544578346837900
2030	5501	0.00012066666666666700	0.00007547499892005660	0.0001816419190575220
2031	935	0.00012061111111111100	0.0001104420333448870	0.00017183390069278200
2032	1521	0.00012061111111111100	0.00008860108568876210	0.00018293244778972400
2033	1868	0.00012044444444444400	0.00007197829547757360	0.00014686216972466100
2034	1139	0.00012033333333333300	0.00009118326669244190	0.00013615078124737900
2035	1783	0.00012033333333333300	0.00006654495628233070	0.00016254209382092300
2036	4095	0.00012033333333333300	0.00011539121360194000	0.0001399578410073760
2037	918	0.00012027777777777800	0.00007031063691269710	0.00013982878813415600
2038	4508	0.00012027777777777800	0.00006805122853447730	0.00017602811907244000
2039	1228	0.00012016666666666700	0.00013104568593674800	0.0001222130709395900
2040	3768	0.0001201111111111110	0.00007638952135885980	0.00017506022252328800
2041	5647	0.0001201111111111110	0.00009048392600394530	0.0001749956960866780
2042	1769	0.00012005555555555600	0.00008445883699535910	0.00011292126406773100
2043	589	0.00012	0.00007698127117220310	0.00015976745704668700
2044	2763	0.00012	0.0000757439761079399	0.00017473759034023800
2045	5942	0.00011994444444444400	0.0000693961144738938	0.00013866731227517400
2046	884	0.00011983333333333300	0.00010065126370593400	0.0001478300662738130
2047	4197	0.00011977777777777800	0.00006858918291024390	0.0001862878224934510
2048	5796	0.00011977777777777800	0.00010092024089381800	0.00013524741113483700
2049	1820	0.00011972222222222200	0.00008300636018078920	0.00012589107782636800
2050	3743	0.00011972222222222200	0.00006466211596714760	0.00020403259256123800
2051	1184	0.00011966666666666700	0.00009021494881606200	0.00016396167542634600
2052	1680	0.00011966666666666700	0.00005933636764705800	0.00017764127998769400
2053	1058	0.0001196111111111110	0.00020684345748226500	0.00004039354931794270
2054	1955	0.0001196111111111110	0.00007262384072849350	0.00018312602709955500
2055	4617	0.00011955555555555600	0.00006880436466055050	0.00013647341343042900
2056	1796	0.0001195	0.00009575587888645810	0.0001487979628229650
2057	1272	0.00011938888888888900	0.00008817072218814880	0.0001868685604229420
2058	1430	0.00011927777777777800	0.00012744139161911200	0.0001218259123199290
2059	2490	0.00011927777777777800	0.0000748832491067133	0.00016602652139787000
2060	2729	0.00011922222222222200	0.000060950230774357900	0.00014544258811923800
2061	2948	0.00011922222222222200	0.00007547499892005660	0.00016770420874973300
2062	1366	0.00011916666666666700	0.00007552879435763330	0.0001778348592975240
2063	1655	0.00011916666666666700	0.0001167898949789330	0.00007130171245419590
2064	3101	0.00011916666666666700	0.00015745924578688900	0.00008943364114164300
2065	2754	0.00011911111111111100	0.00008752517693722890	0.00014795911914703300
2066	3858	0.00011905555555555600	0.00007515222629459660	0.00016880115817210500
2067	3418	0.000119	0.00007203209091515020	0.00013453762033212500
2068	3527	0.000119	0.00007950965673830620	0.00017577001332600000
2069	3666	0.000119	0.0001131318052237200	0.00011621211233484800
2070	1030	0.00011888888888888900	0.00011151794209642000	0.00017344706160803500
2071	845	0.00011877777777777800	0.00007902549780011630	0.00015421818349821600
2072	1377	0.00011877777777777800	0.00009457237925977160	0.00011788979968671100
2073	1829	0.00011877777777777800	0.00007665849854674320	0.00015479892142770700
2074	1978	0.00011877777777777800	0.00008010140655164950	0.00016357451680668500
2075	1227	0.00011872222222222200	0.00008187665599167940	0.0001725436914954930
2076	1922	0.00011866666666666700	0.000126957232680922	0.0001035004043226520
2077	2401	0.00011861111111111100	0.00009570208344888140	0.00015047565017482800
2078	3066	0.00011861111111111100	0.00008257599668017600	0.00018312602709955500
2079	2574	0.0001185	0.00006466211596714760	0.00017170484781956100
2080	3547	0.0001185	0.00007020304603754370	0.00018331960640938500
2081	4615	0.00011833333333333300	0.00007649711223401320	0.00016138061796194000
2082	6097	0.00011833333333333300	0.00007902549780011630	0.00018028686388870900
2083	2221	0.00011822222222222200	0.00008203804230440930	0.00014079668468330800
2084	3397	0.00011822222222222200	0.00006132679883739450	0.00014899154213279500
2085	4398	0.00011822222222222200	0.00005799148170764150	0.00017183390069278200
2086	3322	0.00011816666666666700	0.00007122515935150030	0.000133892355966024
2087	2789	0.00011811111111111100	0.00010785985234120700	0.00012105159508060800
2088	5291	0.00011811111111111100	0.00007735783923523980	0.00016325188462363400
2089	990	0.00011805555555555600	0.0000861802909978123	0.00016099345934227900
2090	3139	0.000118	0.00006127300339981790	0.0001511854409775390
2091	1108	0.00011777777777777800	0.00013056152699855800	0.00014118384330296900
2092	3165	0.00011777777777777800	0.00007703506660977980	0.00010808178132197100
2093	1203	0.00011772222222222200	0.00008580372293477570	0.00016144514439855000
2094	1371	0.00011772222222222200	0.00009150603931790180	0.0001419581605422910
2095	1968	0.00011766666666666700	0.00008359810999413250	0.00016286472600397300
2096	2029	0.00011761111111111100	0.0000950565381979615	0.0001669298915104120
2097	3138	0.00011761111111111100	0.00008467401874566580	0.00014970133293550600
2098	3302	0.00011761111111111100	0.0000750446354194433	0.00018280339491650400
2099	1441	0.00011755555555555600	0.00006105782164951120	0.00014924964787923500
2100	3399	0.0001175	0.00007402252210548670	0.00010704935833620900
2101	5671	0.00011744444444444400	0.00007230106810303360	0.00016667178576397100
2102	934	0.00011722222222222200	0.00012114732542264300	0.0001230519146155220
2103	4241	0.00011711111111111100	0.00011802719004319600	0.00014137742261279900
2104	6177	0.00011711111111111100	0.00007676608942189650	0.00016841399955244500
2105	903	0.00011705555555555600	0.00011469187291344300	0.00010666219971654800
2106	1565	0.000117	0.00008354431455655590	0.0001874492983524340
2107	2566	0.000117	0.00007251624985334020	0.00019545057649209000
2108	2457	0.00011688888888888900	0.00009048392600394530	0.00011905127554569400
2109	1520	0.00011683333333333300	0.00007595915785824650	0.00017138221563651100
2110	1706	0.00011683333333333300	0.00004481159950135930	0.0001779639121707440
2111	5086	0.00011677777777777800	0.00009699317395072130	0.00017473759034023800
2112	876	0.00011672222222222200	0.00008768656324995880	0.00015583134441346900
2113	1343	0.00011672222222222200	0.00008408226893232250	0.00014028047319042700
2114	1091	0.00011661111111111100	0.0001811292383206210	0.00004781408952810790
2115	1548	0.00011655555555555600	0.00008494299593354910	0.0001727372708053240
2116	1665	0.00011655555555555600	0.00007267763616607020	0.0001600900892297380
2117	1672	0.00011655555555555600	0.00009188260738093850	0.0001478300662738130
2118	4273	0.00011638888888888900	0.00008892385831422210	0.00016428430760939600
2119	1750	0.00011633333333333300	0.00010850539759212700	0.00013073056057212800
2120	2620	0.00011633333333333300	0.00007821856623646630	0.0001749956960866780
2121	3958	0.00011622222222222200	0.00008171526967894940	0.00018028686388870900
2122	1564	0.00011616666666666700	0.00007854133886192630	0.00016092893290566900
2123	2899	0.00011616666666666700	0.00009785390095194790	0.00014234531916195100
2124	3479	0.00011616666666666700	0.00007875652061223300	0.00016828494667922400
2125	1533	0.00011611111111111100	0.00019968866428456900	0.00008620731931113640
2126	2239	0.00011611111111111100	0.00008806313131299550	0.00017435043172057700
2127	2521	0.000116	0.00008262979211775260	0.00017615717194566000
2128	2594	0.000116	0.00012442884711481900	0.00011446989854637400
2129	803	0.00011588888888888900	0.00008160767880379600	0.00015789619038499300
2130	2370	0.00011577777777777800	0.00011802719004319600	0.000132924459416872
2131	3649	0.00011577777777777800	0.0000630482528398477	0.00014828175133008300
2132	5023	0.00011577777777777800	0.00007456047648125330	0.00015634755590635000
2133	1699	0.00011572222222222200	0.00010484730783691400	0.00008485226414232360
2134	2499	0.00011566666666666700	0.00006315584371500100	0.00016118703865211000
2135	4300	0.00011555555555555600	0.00007375354491760340	0.0001782220179171850
2136	951	0.0001155	0.00007122515935150030	0.00015518608004736800
2137	2845	0.00011544444444444400	0.000063478616340461	0.00014421658582364500
2138	1130	0.00011538888888888900	0.00008198424686683270	0.00016970452828464700
2139	1554	0.00011538888888888900	0.00006697531978294400	0.00016338093749685400
2140	2009	0.00011538888888888900	0.00007111756847634700	0.00016680083863719100
2141	3389	0.00011533333333333300	0.000053903028451815200	0.0001643488340460060
2142	1052	0.00011527777777777800	0.00008160767880379600	0.00016757515587651300
2143	3090	0.00011527777777777800	0.00016848731049010500	0.00008414247333961220
2144	931	0.00011522222222222200	0.0000809621335528761	0.00017247916505888300
2145	5625	0.000115	0.00006832020572236060	0.00011859959048942300
2146	504	0.00011494444444444400	0.00008273738299290600	0.00013356972378297300
2147	1587	0.00011483333333333300	0.00009182881194336180	0.00017660885700193100
2148	1151	0.00011477777777777800	0.00015030445258919300	0.00007768982967859900
2149	3429	0.00011477777777777800	0.00008499679137112580	0.00009769302502773990
2150	921	0.00011472222222222200	0.00008994597162817860	0.00015815429613143400
2151	1766	0.00011466666666666700	0.00015616815528504900	0.00008214215380469810
2152	745	0.0001146111111111110	0.00006988027341208380	0.00015944482486363600
2153	1869	0.0001146111111111110	0.00005169741551117210	0.00016763968231312300
2154	1658	0.0001145	0.00007364595404245010	0.00015950935130024600
2155	1067	0.00011438888888888900	0.00008677204081115560	0.00013821562721890300
2156	2361	0.00011438888888888900	0.00010258789945869400	0.0001387318387117840
2157	1879	0.00011433333333333300	0.00014524768145698700	0.00010343587788604200
2158	2400	0.00011433333333333300	0.00009930637776651780	0.00015015301799177700
2159	1161	0.00011427777777777800	0.00008849349481360880	0.00014505542949957700
2160	3366	0.00011427777777777800	0.00012141630261052600	0.00009530554687316500
2161	1193	0.00011416666666666700	0.0001924262802117200	0.00002303593786981710
2162	2489	0.00011411111111111100	0.00007429149929337000	0.00016880115817210500
2163	3489	0.000114	0.000085911313809929	0.00014111931686635900
2164	2076	0.00011394444444444400	0.00008354431455655590	0.00012208401806637000
2165	1705	0.00011383333333333300	0.00013524173006772800	0.00010137103191451700
2166	1626	0.00011366666666666700	0.000059659140272518000	0.00016034819497617800
2167	3956	0.00011366666666666700	0.00006611459278171740	0.00015576681797685900
2168	37	0.00011361111111111100	0.00007160172741453690	0.0001719629535660020
2169	569	0.00011361111111111100	0.00009123706213001850	0.00012356812610840300
2170	2191	0.00011361111111111100	0.00006961129622420050	0.0001550570271741470
2171	1276	0.00011355555555555600	0.000056270027705188300	0.00017925444090294700
2172	3994	0.00011355555555555600	0.00006267168477681110	0.00015383102487855500
2173	1002	0.00011333333333333300	0.00007595915785824650	0.0001424098455985610
2174	4822	0.00011327777777777800	0.00006708291065809730	0.00016563936277820900
2175	1745	0.00011316666666666700	0.00010694532990240400	0.00011292126406773100
2176	1991	0.00011316666666666700	0.000048631075569302300	0.00015944482486363600
2177	1597	0.00011311111111111100	0.0000693961144738938	0.00016079988003244900
2178	1664	0.00011311111111111100	0.00007945586130072960	0.00017125316276329000
2179	1786	0.00011305555555555600	0.000060573662711321300	0.00019745089602700400
2180	948	0.000113	0.0000981766735774079	0.0001597029306100770
2181	2560	0.000113	0.00008031658830195620	0.0001447973237531360
2182	2181	0.00011272222222222200	0.00012464402886512600	0.00008188404805825760
2183	525	0.00011266666666666700	0.00007434529473094670	0.00014124836973957900
2184	1283	0.00011261111111111100	0.00010102783176897100	0.00015337933982228400
2185	1943	0.0001125	0.00012733380074395900	0.00010575882960400600
2186	3621	0.0001125	0.00009317369788277830	0.00015131449385076000
2187	3151	0.0001123888888888890	0.000060466071836167900	0.00013582814906432800
2188	2500	0.00011227777777777800	0.00007434529473094670	0.00016234851451109200
2189	1056	0.00011216666666666700	0.00009930637776651780	0.00014279700421822200
2190	880	0.00011211111111111100	0.00006988027341208380	0.00015854145475109400
2191	1392	0.000112	0.0001775787394405610	0.00005349241594979950
2192	1797	0.00011194444444444400	0.00019672991521785200	0.00005555726192132370
2193	2415	0.00011194444444444400	0.00008123111074075940	0.00014802364558364300
2194	4466	0.00011194444444444400	0.00005922877677190470	0.00016131609152533000
2195	896	0.00011188888888888900	0.00006181095777558450	0.0001429905835280530
2196	3159	0.00011188888888888900	0.00008300636018078920	0.00014770101340059200
2197	5340	0.00011188888888888900	0.00007633572592128320	0.0001222130709395900
2198	1328	0.00011183333333333300	0.0001060846029011770	0.00015150807316059000
2199	2318	0.00011177777777777800	0.0000630482528398477	0.0001669298915104120
2200	2762	0.00011161111111111100	0.0000526119379499753	0.00014150647548602000
2201	3123	0.00011161111111111100	0.000053903028451815200	0.0001685430524256650
2202	2844	0.00011155555555555600	0.00009543310626099810	0.0001389254180216140
2203	1323	0.0001115	0.00005750732276945150	0.00015931577199041600
2204	5845	0.0001115	0.00008542715487173900	0.00016796231449617400
2205	2989	0.00011144444444444400	0.00007294661335395350	0.00016964000184803700
2206	4467	0.00011144444444444400	0.000054279596514851800	0.00016138061796194000
2207	5327	0.00011138888888888900	0.0000854809503093157	0.00014331321571110300
2208	3231	0.00011133333333333300	0.0000653076612180675	0.00015215333752669100
2209	1498	0.00011127777777777800	0.00006622218365687080	0.00016015461566634800
2210	1486	0.00011116666666666700	0.00006676013803263740	0.00012918192609348400
2211	2608	0.00011111111111111100	0.0000727852270412235	0.00014692669616127100
2212	4000	0.00011111111111111100	0.00011630573604074300	0.000132924459416872
2213	2071	0.00011105555555555600	0.000056001050517305000	0.00014712027547110100
2214	2004	0.000111	0.00006977268253693040	0.00015073375592126800
2215	1160	0.00011094444444444400	0.00008741758606207550	0.00016602652139787000
2216	1363	0.00011094444444444400	0.00006971888709935380	0.00014060310537347800
2217	1023	0.00011072222222222200	0.00007074100041331030	0.0001284721352907730
2218	2873	0.00011072222222222200	0.00005680798208095490	0.00016596199496126000
2219	4540	0.00011072222222222200	0.00008047797461468610	0.00016505862484871800
2220	4011	0.00011061111111111100	0.00007170931828969030	0.00017409232597413600
2221	2542	0.00011055555555555600	0.00007407631754306340	0.00013918352376805500
2222	1912	0.0001105	0.00007445288560610000	0.00011079189165959700
2223	1162	0.00011044444444444400	0.0000675670695962873	0.00014615237892194900
2224	5591	0.00011033333333333300	0.00007929447498799960	0.00015137902028737000
2225	3651	0.00011027777777777800	0.00008327533736867260	0.00012653634219246900
2226	1213	0.00011022222222222200	0.00006433934334168760	0.00014608785248533900
2227	1676	0.00011016666666666700	0.00009333508419550830	0.0001260201306995880
2228	1941	0.00011016666666666700	0.00007509843085702000	0.00017009168690430800
2229	3103	0.00011005555555555600	0.00017080051430590100	0.00005129851710505500
2230	3395	0.00011005555555555600	0.00007127895478907700	0.00017757675355108300
2231	3337	0.00010994444444444400	0.00007649711223401320	0.00016428430760939600
2232	825	0.00010983333333333300	0.00007628193048370650	0.00016667178576397100
2233	1087	0.00010977777777777800	0.00013045393612340500	0.00007839962048131040
2234	1481	0.00010977777777777800	0.00011765062198015900	0.00011885769623586300
2235	3086	0.00010977777777777800	0.00009650901501253140	0.00013447309389551500
2236	4143	0.00010977777777777800	0.00007187070460242030	0.00010698483189959900
2237	5704	0.00010977777777777800	0.0000757439761079399	0.00014724932834432100
2238	2026	0.00010966666666666700	0.00007445288560610000	0.0001458297467388980
2239	2220	0.00010966666666666700	0.00007918688411284630	0.00015673471452601100
2240	1336	0.00010955555555555600	0.00007289281791637680	0.00015073375592126800
2241	3869	0.00010955555555555600	0.000059981912897978000	0.00016596199496126000
2242	3919	0.0001095	0.00006923472816116380	0.00016944642253820700
2243	4014	0.0001095	0.00015632954159777900	0.00008388436759317170
2244	1202	0.00010944444444444400	0.00007187070460242030	0.00015376649844194500
2245	2612	0.00010911111111111100	0.00007542120348247990	0.00017002716046769800
2246	2821	0.00010911111111111100	0.00006509247946776090	0.00016615557427109000
2247	1729	0.00010905555555555600	0.00010581562571329400	0.00016202588232804200
2248	1138	0.00010894444444444400	0.00007773440729827640	0.00015408913062499500
2249	2736	0.00010894444444444400	0.00007343077229214340	0.00013802204790907200
2250	874	0.00010883333333333300	0.00009527171994826820	0.00014170005479585000
2251	1043	0.00010883333333333300	0.00015256386096741300	0.00005129851710505500
2252	2918	0.00010883333333333300	0.00005928257220948140	0.00015499250073753700
2253	1045	0.00010877777777777800	0.00005234296076209200	0.00016738157656668300
2254	1591	0.00010877777777777800	0.00008596510924750570	0.00015299218120262300
2255	5215	0.00010872222222222200	0.00006498488859260750	0.0001620904087646520
2256	227	0.00010855555555555600	0.00007025684147512040	0.00012621371000941800
2257	3603	0.00010855555555555600	0.00009381924313369830	0.00013486025251517600
2258	1317	0.0001085	0.00009145224388032520	0.00015692829383584100
2259	2907	0.0001085	0.00007203209091515020	0.00014473279731652600
2260	1650	0.00010844444444444400	0.00009489515188523150	0.00012085801577077700
2261	3896	0.00010844444444444400	0.00007628193048370650	0.00013479572607856600
2262	2531	0.00010838888888888900	0.00005842184520825480	0.0001800287581422680
2263	2148	0.00010833333333333300	0.0000925281526318584	0.00010911420430773300
2264	2174	0.00010833333333333300	0.0000578300953949115	0.0001675106294399030
2265	2141	0.00010827777777777800	0.00006611459278171740	0.0001626711466941430
2266	6074	0.00010827777777777800	0.00007025684147512040	0.00013447309389551500
2267	1236	0.00010816666666666700	0.00009624003782464810	0.00014802364558364300
2268	833	0.00010805555555555600	0.00006245650302650440	0.00014421658582364500
2269	1337	0.00010805555555555600	0.00007084859128846370	0.00015357291913211400
2270	3720	0.000108	0.000055194118953655100	0.00014370037433076400
2271	4068	0.000108	0.00006466211596714760	0.0001403449996270370
2272	1192	0.00010794444444444400	0.00008849349481360880	0.00011124357671586800
2273	5485	0.00010794444444444400	0.00005874461783371480	0.00006291327569487880
2274	1068	0.0001078888888888890	0.00008962319900271870	0.00014989491224533700
2275	2283	0.00010783333333333300	0.00008123111074075940	0.00015312123407584300
2276	1089	0.00010772222222222200	0.00006003570833555460	0.00016202588232804200
2277	4119	0.00010772222222222200	0.00008327533736867260	0.00014866890994974400
2278	4859	0.00010766666666666700	0.00005831425433310150	0.0001429905835280530
2279	712	0.00010761111111111100	0.00008553474574689240	0.00012937550540331500
2280	6096	0.00010761111111111100	0.00004454262231347600	0.00014266795134500200
2281	2534	0.00010755555555555600	0.00008085454267772280	0.00014040952606364700
2282	3451	0.0001075	0.00005578586876699840	0.0001438294272039840
2283	1519	0.00010744444444444400	0.00006971888709935380	0.0001123405261382400
2284	3104	0.0001073888888888890	0.00012179287067356200	0.00013137582493822900
2285	4594	0.0001073888888888890	0.000054118210202121800	0.00014666859041483000
2286	1795	0.00010722222222222200	0.00013502654831742100	0.00012047085715111700
2287	3778	0.00010711111111111100	0.000055355505266385100	0.00012660086862907900
2288	865	0.00010705555555555600	0.00010742948884059400	0.00013660246630365000
2289	1358	0.000107	0.00007316179510426010	0.00016428430760939600
2290	1559	0.000107	0.00010877437478001000	0.00010885609856129300
2291	4538	0.000107	0.00006778225134659390	0.00012492318127721600
2292	4318	0.00010688888888888900	0.00006729809240840400	0.00014550711455584800
2293	2911	0.00010677777777777800	0.00010791364777878400	0.0001439584800772050
2294	1408	0.00010672222222222200	0.00010640737552663700	0.00017364064091786500
2295	2240	0.00010672222222222200	0.00006885816009812720	0.00015537965935719800
2296	2579	0.00010672222222222200	0.00007918688411284630	0.0001478300662738130
2297	930	0.00010666666666666700	0.0000739149312303334	0.00015092733523109900
2298	3193	0.00010666666666666700	0.00010161958158231400	0.0001496368064988960
2299	2691	0.00010655555555555600	0.00006977268253693040	0.0001029196663931610
2300	5943	0.00010655555555555600	0.00006288686652711770	0.0001577026110751630
2301	2790	0.0001065	0.0000492228253826456	0.00013118224562839800
2302	3887	0.00010638888888888900	0.00005982052658524800	0.00016686536507380100
2303	1780	0.00010633333333333300	0.00005691557295610830	0.00014770101340059200
2304	1841	0.00010633333333333300	0.00006041227639859130	0.00012511676058704600
2305	2214	0.00010633333333333300	0.00005234296076209200	0.00013498930538839600
2306	3623	0.00010633333333333300	0.00005653900489307160	0.00016447788691922700
2307	3959	0.00010627777777777800	0.00006686772890779070	0.00015137902028737000
2308	3347	0.00010622222222222200	0.00007450668104367670	0.00013144035137483900
2309	3376	0.00010616666666666700	0.00006611459278171740	0.00014292605709144200
2310	2233	0.00010611111111111100	0.00009043013056636860	0.00010401661581553300
2311	2975	0.00010611111111111100	0.000063478616340461	0.00016615557427109000
2312	4903	0.00010611111111111100	0.00008214563317956270	0.00011989011922162500
2313	3214	0.000106	0.00006466211596714760	0.00013156940424805900
2314	3291	0.000106	0.00006181095777558450	0.00017370516735447500
2315	1940	0.00010594444444444400	0.00009172122106820850	0.00011272768475790100
2316	5414	0.00010594444444444400	0.00006132679883739450	0.00011950296060196500
2317	1292	0.00010588888888888900	0.00008198424686683270	0.00013144035137483900
2318	1872	0.00010583333333333300	0.00011447669116313600	0.00014434563869686500
2319	2957	0.00010583333333333300	0.00007224727266545690	0.000136344360557209
2320	3879	0.00010572222222222200	0.00007068720497573370	0.00013840920652873300
2321	3456	0.00010566666666666700	0.0000582604588955248	0.00017286632367854400
2322	1250	0.0001055	0.0000884396993760321	0.00012176138588331900
2323	1788	0.0001055	0.0001056542394005640	0.00012789139736128200
2324	5168	0.00010544444444444400	0.00009769251463921800	0.00013918352376805500
2325	5913	0.00010544444444444400	0.00010317964927203700	0.00010485545949146500
2326	2351	0.00010527777777777800	0.00006810502397205390	0.0001415710019226300
2327	2364	0.00010522222222222200	0.00013868463807263400	0.00008078709863588530
2328	1331	0.00010516666666666700	0.00009215158456882180	0.0001493787007524560
2329	5146	0.00010516666666666700	0.00006982647797450710	0.0001389254180216140
2330	1086	0.0001051111111111110	0.00008306015561836590	0.00010421019512536300
2331	2245	0.0001051111111111110	0.00007316179510426010	0.0001280849766711120
2332	2922	0.00010505555555555600	0.0000589597995840214	0.00016421978117278600
2333	1444	0.00010488888888888900	0.00008219942861713930	0.00012421339047450400
2334	3219	0.00010488888888888900	0.00007692747573462650	0.0001421517398521210
2335	3262	0.00010488888888888900	0.0000705258186630037	0.00013047245482568700
2336	4275	0.00010483333333333300	0.00006003570833555460	0.0001678977880595640
2337	3600	0.00010477777777777800	0.00007267763616607020	0.0001469912225978810
2338	4002	0.00010472222222222200	0.000054817550890618400	0.000153443866258894
2339	4676	0.00010472222222222200	0.00007439909016852340	0.00010904967787112300
2340	4768	0.00010472222222222200	0.0000705258186630037	0.00016344546393346400
2341	1465	0.00010466666666666700	0.00007310799966668350	0.00014047405250025700
2342	1771	0.00010461111111111100	0.00007703506660977980	0.0001312467720650090
2343	2324	0.0001045	0.000060842639899204600	0.00013795752147246200
2344	4423	0.0001045	0.000049653188883258900	0.00014989491224533700
2345	6009	0.0001045	0.00005250434707482200	0.00013182750999450000
2346	1093	0.00010438888888888900	0.00006320963915257770	0.00018312602709955500
2347	1135	0.00010438888888888900	0.00009607865151191810	0.00012434244334772400
2348	1383	0.00010438888888888900	0.00007316179510426010	0.00013085961344534800
2349	1792	0.00010438888888888900	0.0000686967737853972	0.00013344067090975300
2350	5128	0.00010433333333333300	0.00005664659576822490	0.00013982878813415600
2351	2781	0.00010427777777777800	0.00006638356996960070	0.0001588640869341450
2352	3023	0.00010427777777777800	0.00006724429697082730	0.00014576522030228800
2353	3797	0.00010427777777777800	0.00007041822778785040	0.00014608785248533900
2354	5669	0.00010427777777777800	0.0000678360467841706	0.00013698962492331000
2355	1169	0.00010416666666666700	0.00006595320646898740	0.0001326663536704320
2356	3704	0.00010411111111111100	0.00008289876930563590	0.00013460214676873500
2357	5582	0.00010411111111111100	0.0000451343721268193	0.00017376969379108600
2358	1501	0.00010405555555555600	0.0000734845677297201	0.00015473439499109700
2359	4767	0.000104	0.00006584561559383410	0.00014976585937211600
2360	1368	0.00010394444444444400	0.00008058556548983950	0.00015137902028737000
2361	2858	0.00010394444444444400	0.00006659875171990740	0.00015757355820194200
2362	3669	0.00010394444444444400	0.00006751327415871060	0.00014150647548602000
2363	4705	0.00010394444444444400	0.000047608962255345700	0.00014273247778161200
2364	1873	0.00010388888888888900	0.0000653076612180675	0.00015634755590635000
2365	5653	0.00010388888888888900	0.00005831425433310150	0.0001493787007524560
2366	5151	0.00010383333333333300	0.00006256409390165780	0.0001544762892446560
2367	5377	0.00010377777777777800	0.00008601890468508230	0.00010472640661824400
2368	2851	0.00010361111111111100	0.00006105782164951120	0.00012576202495314700
2369	5042	0.00010361111111111100	0.00012900145930883500	0.00006897876073623120
2370	445	0.0001035	0.00006907334184843380	0.00012711708012196000
2371	3471	0.0001035	0.00007703506660977980	0.0001577026110751630
2372	6112	0.0001035	0.0000973159465761813	0.00010072576754841600
2373	2378	0.00010344444444444400	0.00006380138896592100	0.00016047724784939800
2374	1752	0.0001033888888888890	0.00007482945366913670	0.000153443866258894
2375	1840	0.0001033888888888890	0.00005933636764705800	0.0001597029306100770
2376	3866	0.0001033888888888890	0.00007041822778785040	0.00011492158360264500
2377	4940	0.0001033888888888890	0.00007864892973707960	0.00009820923652062100
2378	5512	0.00010333333333333300	0.0000875789723748055	0.00006136464121623560
2379	5523	0.00010333333333333300	0.00004588750825289260	0.00014286153065483200
2380	1386	0.00010327777777777800	0.00009091428950455850	0.000109953047983665
2381	6072	0.00010327777777777800	0.00006794363765932390	0.00014008689388059700
2382	3685	0.00010322222222222200	0.0000612192079622412	0.00014660406397822000
2383	4384	0.00010322222222222200	0.00006611459278171740	0.0001548634478643170
2384	2027	0.00010316666666666700	0.00009527171994826820	0.0000984673422670615
2385	1150	0.00010311111111111100	0.00005578586876699840	0.00015563776510363800
2386	1694	0.00010311111111111100	0.00007929447498799960	0.0001548634478643170
2387	1320	0.00010305555555555600	0.00008440504155778250	0.0001498303858087270
2388	1634	0.000103	0.000054709960015465100	0.0001272461329951800
2389	1734	0.00010294444444444400	0.000054871346328195100	0.00013060150769890700
2390	3242	0.0001028888888888890	0.00005788389083248820	0.00014570069386567800
2391	1858	0.00010283333333333300	0.00014734570352247700	0.00006162274696267610
2392	6022	0.00010283333333333300	0.00005659280033064830	0.00016286472600397300
2393	988	0.00010266666666666700	0.00017886982994240100	0.00003748985967048670
2394	1675	0.00010261111111111100	0.00010140439983200800	0.00006936591935589200
2395	2338	0.00010261111111111100	0.00007100997760119370	0.00012976266402297600
2396	5006	0.00010255555555555600	0.00007041822778785040	0.00013860278583856400
2397	1716	0.00010244444444444400	0.0000850505868087024	0.00009911260663316280
2398	4329	0.00010238888888888900	0.00006003570833555460	0.00012569749851653700
2399	3999	0.00010233333333333300	0.00006998786428723710	0.00012776234448806100
2400	4369	0.00010227777777777800	0.00006815881940963060	0.00013569909619110800
2401	2308	0.00010211111111111100	0.00007606674873339990	0.00014976585937211600
2402	3453	0.00010211111111111100	0.00005336507407604860	0.00013098866631856800
2403	4383	0.00010211111111111100	0.000059981912897978000	0.00013163393068466900
2404	4710	0.00010211111111111100	0.00013050773156098200	0.00010401661581553300
2405	1668	0.00010205555555555600	0.00005643141401791830	0.00015873503406092500
2406	1776	0.00010205555555555600	0.0000686967737853972	0.00013260182723382100
2407	2479	0.000102	0.0000641779570289576	0.00015008849155516700
2408	2298	0.00010194444444444400	0.00005804527714521820	0.00015860598118770500
2409	2561	0.00010194444444444400	0.00006815881940963060	0.00016054177428600900
2410	1431	0.00010188888888888900	0.0000727852270412235	0.00011240505257485000
2411	3368	0.00010188888888888900	0.00006035848096101460	0.00015357291913211400
2412	4314	0.00010188888888888900	0.00007811097536131300	0.00012460054909416500
2413	1205	0.00010183333333333300	0.00009946776407924780	0.00011989011922162500
2414	1134	0.00010177777777777800	0.00005406441476454520	0.00017447948459379700
2415	2593	0.00010177777777777800	0.000063478616340461	0.0001419581605422910
2416	2760	0.00010177777777777800	0.00009376544769612160	0.00010943683649078400
2417	3164	0.00010177777777777800	0.00005583966420457500	0.0001353119375714470
2418	3766	0.00010177777777777800	0.00006815881940963060	0.00012802045023450200
2419	1625	0.00010172222222222200	0.0000473937805050391	0.00017899633515650600
2420	1964	0.00010166666666666700	0.00006277927565196440	0.00014550711455584800
2421	3213	0.00010166666666666700	0.000053634051263931900	0.00013318256516331300
2422	1189	0.0001015	0.00007149413653938360	0.00010588788247722700
2423	3774	0.0001015	0.00007547499892005660	0.00015312123407584300
2424	2428	0.00010144444444444400	0.00004276737287344620	0.00016647820645414100
2425	2768	0.00010144444444444400	0.00013825427457202100	0.000048330301020988900
2426	3334	0.00010138888888888900	0.00007563638523278660	0.00015692829383584100
2427	6057	0.00010138888888888900	0.00007359215860487340	0.0001455716409924580
2428	1609	0.00010133333333333300	0.00008763276781238220	0.0001051135652379050
2429	980	0.00010127777777777800	0.00006068125358647460	0.0001419581605422910
2430	1670	0.00010122222222222200	0.00006659875171990740	0.0001315048778114490
2431	3073	0.00010105555555555600	0.00006509247946776090	0.00014744290765415200
2432	4377	0.000101	0.00008827831306330210	0.00010821083419519100
2433	1550	0.00010094444444444400	0.00008704101799903890	0.0001103402066033260
2434	4142	0.00010094444444444400	0.000049922166071142200	0.00013156940424805900
2435	2954	0.00010088888888888900	0.00006353241177803770	0.00015492797430092700
2436	4360	0.00010088888888888900	0.00011603675885286000	0.00011285673763112100
2437	1926	0.00010083333333333300	0.00005707695926883820	0.0001358926755009380
2438	3609	0.00010083333333333300	0.00007160172741453690	0.0001419581605422910
2439	1210	0.00010077777777777800	0.00006928852359874050	0.0001326663536704320
2440	1435	0.00010072222222222200	0.00007434529473094670	0.00013176298355789000
2441	1611	0.00010055555555555600	0.000054709960015465100	0.00010924325718095400
2442	1883	0.00010055555555555600	0.00010586942115087100	0.00007123718601758580
2443	3402	0.00010055555555555600	0.00005944395852221140	0.00013911899733144500
2444	5381	0.00010055555555555600	0.000060735049024051200	0.0001510563881043190
2445	1112	0.0001005	0.00006299445740227100	0.0001707369512704090
2446	1004	0.00010044444444444400	0.00008962319900271870	0.0001311177191917880
2447	2544	0.00010044444444444400	0.00006170336690043120	0.00013453762033212500
2448	3147	0.00010044444444444400	0.00006471591140472420	0.00011743811463044000
2449	3464	0.00010044444444444400	0.00005605484595488170	0.00014873343638635400
2450	4597	0.00010044444444444400	0.00008908524462695200	0.00011066283878637600
2451	2115	0.00010038888888888900	0.00007283902247880020	0.00011492158360264500
2452	3311	0.00010038888888888900	0.000060573662711321300	0.00013757036285280200
2453	4265	0.00010038888888888900	0.0001345423893792310	0.00006768823200402850
2454	1973	0.00010033333333333300	0.00006460832052957090	0.00014692669616127100
2455	2278	0.00010027777777777800	0.00009806908270225460	0.00010866251925146200
2456	4415	0.00010027777777777800	0.000049330416257798900	0.00013337614447314300
2457	2010	0.00010016666666666700	0.00006579182015625750	0.00010737199051926000
2458	3185	0.00010016666666666700	0.00005804527714521820	0.00011969653991179500
2459	3760	0.00010016666666666700	0.00004658684894138920	0.0001433777421477130
2460	1335	0.0001	0.00005040632500933220	0.0001530567076392330
2461	1836	0.00009994444444444440	0.00007606674873339990	0.00014260342490839200
2462	4426	0.00009994444444444440	0.00007359215860487340	0.00013653793986703900
2463	5397	0.00009994444444444440	0.0000623489121513511	0.00014492637662635700
2464	3142	0.00009983333333333330	0.00006310204827742440	0.0001316984571212800
2465	4871	0.00009983333333333330	0.00007638952135885980	0.00011046925947654600
2466	4379	0.00009972222222222220	0.00007149413653938360	0.00011408273992671300
2467	3184	0.00009966666666666670	0.00006105782164951120	0.00015137902028737000
2468	6155	0.00009961111111111110	0.00006132679883739450	0.00010498451236468500
2469	2342	0.00009955555555555560	0.0000519125972614787	0.0001395706823877160
2470	2147	0.0000995	0.0000653076612180675	0.00010343587788604200
2471	1218	0.00009944444444444440	0.00006503868403018420	0.0001453780616826280
2472	2432	0.00009944444444444440	0.00005847564064583140	0.00013963520882432600
2473	6153	0.00009938888888888890	0.00007369974948002680	0.0001353119375714470
2474	1099	0.00009933333333333330	0.00006536145665564420	0.00014202268697890100
2475	2740	0.00009927777777777780	0.00009736974201375800	0.00013608625481076800
2476	5011	0.00009927777777777780	0.00005616243683003500	0.00013718320423314100
2477	5896	0.00009922222222222220	0.00007854133886192630	0.00015189523178025100
2478	1437	0.00009916666666666670	0.00013341268519012100	0.00008091615150910560
2479	4071	0.00009911111111111110	0.00005234296076209200	0.00011434084567315400
2480	3985	0.00009888888888888890	0.00006337102546530770	0.00014460374444330600
2481	4964	0.00009888888888888890	0.00007369974948002680	0.00014092573755652800
2482	1455	0.00009883333333333330	0.00006853538747266720	0.00011511516291247600
2483	1507	0.00009883333333333330	0.00013508034375499800	0.00006749465269419810
2484	3024	0.00009883333333333330	0.000040292782744919700	0.00016421978117278600
2485	3105	0.00009883333333333330	0.00010839780671697400	0.00008769142735316950
2486	4359	0.00009866666666666670	0.00007622813504612990	0.00013337614447314300
2487	1396	0.00009861111111111110	0.00006982647797450710	0.00013079508700873800
2488	1425	0.00009861111111111110	0.00008198424686683270	0.00012150328013687900
2489	1610	0.00009861111111111110	0.0000805317700522628	0.00014460374444330600
2490	2543	0.00009861111111111110	0.00009763871920164130	0.00010098387329485700
2491	5035	0.00009861111111111110	0.000047286189629885800	0.00013202108930433000
2492	1244	0.00009855555555555560	0.00005718455014399160	0.00012679444793890900
2493	3568	0.0000985	0.00006729809240840400	0.0001451844823727970
2494	4975	0.0000985	0.00006148818515012450	0.00013627983412059900
2495	4382	0.00009844444444444440	0.00005142843832328870	0.00013847373296534300
2496	1586	0.0000983888888888889	0.00009441099294704160	0.0001016936640975680
2497	3257	0.0000983888888888889	0.00007149413653938360	0.00011924485485552400
2498	5263	0.0000983888888888889	0.00006632977453202410	0.0001496368064988960
2499	1020	0.00009833333333333330	0.00006439313877926430	0.0001383446800921230
2500	1105	0.00009833333333333330	0.00008698722256146220	0.00013808657434568300
2501	1614	0.00009833333333333330	0.000055678277891845000	0.00015137902028737000
2502	1682	0.00009833333333333330	0.00008187665599167940	0.00011743811463044000
2503	2493	0.00009833333333333330	0.00004997596150871890	0.00012008369853145600
2504	3146	0.00009833333333333330	0.00006407036615380430	0.00013505383182500600
2505	2946	0.00009827777777777780	0.0001074832842781700	0.00007807698829825980
2506	4375	0.00009827777777777780	0.00010291067208415400	0.00010562977673078600
2507	3333	0.00009822222222222220	0.00005379543757666190	0.00012692350081213000
2508	1085	0.00009816666666666670	0.00005040632500933220	0.00013376330309280400
2509	6048	0.00009816666666666670	0.00006380138896592100	0.0001435713214575440
2510	1770	0.00009811111111111110	0.000047286189629885800	0.0001389254180216140
2511	5247	0.00009805555555555560	0.00005110566569782880	0.00014363584789415400
2512	3264	0.000098	0.00007542120348247990	0.00013092413988195800
2513	3967	0.0000978888888888889	0.000070956182163617	0.00013176298355789000
2514	4821	0.0000978888888888889	0.0000503525295717555	0.00012898834678365400
2515	1569	0.00009783333333333330	0.00006364000265319100	0.00012731065943179100
2516	1754	0.00009783333333333330	0.000049061439069915600	0.00016325188462363400
2517	1364	0.00009772222222222220	0.0001131318052237200	0.00005600894697759460
2518	1861	0.00009761111111111110	0.000056270027705188300	0.00013002076976941600
2519	1888	0.00009755555555555560	0.00006745947872113400	0.00014189363410568000
2520	3472	0.00009755555555555560	0.0000433053272492128	0.0001230519146155220
2521	5240	0.00009755555555555560	0.00004491919037651270	0.00014744290765415200
2522	5518	0.00009755555555555560	0.00009016115337848530	0.00009575723192943600
2523	1321	0.00009744444444444450	0.00007160172741453690	0.00012918192609348400
2524	2231	0.00009744444444444450	0.0001301849589355220	0.00011479253072942500
2525	3283	0.00009744444444444450	0.00007213968179030360	0.00011021115373010600
2526	2927	0.00009722222222222220	0.00005578586876699840	0.00014131289617618900
2527	4849	0.00009716666666666670	0.00009742353745133460	0.00009595081123926640
2528	6024	0.00009711111111111110	0.00005115946113540540	0.0001455716409924580
2529	1804	0.00009705555555555560	0.00014820643052370300	0.000058912636625050600
2530	3082	0.00009705555555555560	0.00007918688411284630	0.0001252458134602660
2531	3913	0.00009694444444444450	0.00014110543276358400	0.0000668493883280968
2532	4150	0.00009694444444444450	0.00006476970684230090	0.00011498611003925500
2533	4371	0.00009694444444444450	0.00005874461783371480	0.00015466986855448700
2534	2348	0.00009688888888888890	0.00006423175246653430	0.0001403449996270370
2535	3253	0.00009688888888888890	0.00010011330933016800	0.00008485226414232360
2536	762	0.00009683333333333330	0.00006751327415871060	0.00015763808463855300
2537	3172	0.00009683333333333330	0.00006326343459015430	0.00014989491224533700
2538	1808	0.00009677777777777780	0.000043251531811636100	0.0001101466272934950
2539	1971	0.00009672222222222220	0.00010038228651805100	0.00006910781360945140
2540	2959	0.00009672222222222220	0.00007170931828969030	0.00010821083419519100
2541	3543	0.00009672222222222220	0.00006315584371500100	0.00012679444793890900
2542	4341	0.00009672222222222220	0.000054279596514851800	0.00012634276288263900
2543	4836	0.00009666666666666670	0.00006778225134659390	0.00015234691683652200
2544	4587	0.00009661111111111110	0.000054978937203348400	0.00013582814906432800
2545	5354	0.00009661111111111110	0.000054978937203348400	0.00011956748703857500
2546	1590	0.0000965	0.00007106377303877030	0.0001288592939104340
2547	2996	0.00009638888888888890	0.00006745947872113400	0.00017712506849481200
2548	1537	0.00009633333333333330	0.0000660070019065641	0.0001381511007822930
2549	3729	0.00009622222222222220	0.0000623489121513511	0.0001453780616826280
2550	6100	0.00009622222222222220	0.00005320368776331860	0.0001473783812175420
2551	1596	0.00009611111111111110	0.00007300040879153010	0.00012034180427789600
2552	2934	0.00009611111111111110	0.00008219942861713930	0.00014008689388059700
2553	1608	0.00009605555555555560	0.000060950230774357900	0.00011653474451789800
2554	3109	0.00009605555555555560	0.00005379543757666190	0.0001552506064839780
2555	5772	0.00009605555555555560	0.0000920977891312451	0.0000918211192962179
2556	1407	0.000096	0.0000567003912058016	0.00015124996741415000
2557	1443	0.000096	0.00011619814516559000	0.00007749625036876860
2558	2929	0.000096	0.00007025684147512040	0.0001516371260338100
2559	5474	0.00009594444444444440	0.000060519867273744600	0.00012331002036196200
2560	5264	0.00009588888888888890	0.00005852943608340810	0.0001429905835280530
2561	2663	0.00009577777777777780	0.0000686967737853972	0.0001234390732351830
2562	4401	0.00009577777777777780	0.00007332318141699010	0.0001242779169111140
2563	5658	0.00009577777777777780	0.00007999381567649620	0.0001222130709395900
2564	1428	0.00009572222222222220	0.00005185880182390200	0.00014144194904940900
2565	1878	0.00009572222222222220	0.00006272548021438770	0.00013221466861416100
2566	2079	0.00009572222222222220	0.00004066935080795640	0.0001622839880744820
2567	6030	0.00009566666666666670	0.00008515817768385570	0.00013344067090975300
2568	3996	0.00009555555555555560	0.0000612192079622412	0.00011795432612332100
2569	5577	0.0000955	0.000054494778265158500	0.00013627983412059900
2570	2186	0.00009544444444444440	0.000053580255826355200	0.0001315048778114490
2571	2863	0.00009544444444444440	0.00008870867656391540	0.00010414566868875300
2572	3983	0.00009544444444444440	0.000053956823889391800	0.00015208881109008100
2573	1677	0.00009538888888888890	0.0000641779570289576	0.00014473279731652600
2574	2888	0.00009538888888888890	0.00006450072965441760	0.0001399578410073760
2575	1289	0.00009533333333333330	0.0000757439761079399	0.00010737199051926000
2576	3802	0.00009533333333333330	0.00004954559800810560	0.00013195656286772000
2577	5748	0.00009522222222222220	0.00005277332426270530	0.00012105159508060800
2578	1176	0.00009516666666666670	0.00008171526967894940	0.00011550232153213600
2579	2005	0.00009516666666666670	0.00006815881940963060	0.00013240824792399100
2580	5058	0.00009516666666666670	0.00006380138896592100	0.00015189523178025100
2581	4535	0.00009505555555555560	0.00007138654566423030	0.00011046925947654600
2582	4646	0.00009505555555555560	0.00012830211862033900	0.0000889819560853721
2583	5070	0.000095	0.00006842779659751390	0.00013227919505077100
2584	2346	0.00009477777777777780	0.00006740568328355730	0.00010550072385756600
2585	3653	0.00009477777777777780	0.00007493704454429000	0.000132924459416872
2586	3387	0.00009461111111111110	0.00005713075470641490	0.00013615078124737900
2587	1274	0.00009455555555555560	0.00007047202322542700	0.00012963361114975500
2588	4480	0.00009455555555555560	0.00005024493869660220	0.00013498930538839600
2589	4680	0.00009455555555555560	0.000053634051263931900	0.00014144194904940900
2590	2099	0.0000945	0.00007988622480134290	0.00011163073533552800
2591	2526	0.0000945	0.00005223536988693870	0.00012976266402297600
2592	1499	0.00009444444444444440	0.000060896435336781200	0.0001433777421477130
2593	1733	0.00009444444444444440	0.00006213373040104450	0.00012324549392535200
2594	2796	0.00009444444444444440	0.00005804527714521820	0.00011756716750366100
2595	2206	0.00009427777777777780	0.00005653900489307160	0.00010504903880129500
2596	2804	0.00009422222222222220	0.00006116541252466450	0.0001274397123050110
2597	4663	0.00009422222222222220	0.000055732073329421700	0.00013602172837415800
2598	5204	0.00009416666666666670	0.00008080074724014610	0.00010956588936400400
2599	1560	0.00009411111111111110	0.00010048987739320400	0.00009511196756333460
2600	1654	0.00009411111111111110	0.00008644926818569560	0.00013647341343042900
2601	1738	0.00009411111111111110	0.00009570208344888140	0.00010892062499790300
2602	2683	0.00009411111111111110	0.00006751327415871060	0.0001218259123199290
2603	3413	0.00009411111111111110	0.0000630482528398477	0.0001378929950358520
2604	4289	0.00009411111111111110	0.00008106972442802940	0.0001036939836324820
2605	2218	0.000094	0.00007036443235027370	0.000113372949124002
2606	2303	0.000094	0.00006127300339981790	0.00014634595823177900
2607	4470	0.000094	0.00005686177751853160	0.0001462169053585590
2608	2356	0.00009394444444444440	0.000053956823889391800	0.00008356173541012100
2609	3906	0.00009388888888888890	0.00004131489605887630	0.00014260342490839200
2610	6028	0.00009388888888888890	0.00007402252210548670	0.00014744290765415200
2611	3946	0.00009383333333333330	0.00006702911522052070	0.00011059831234976600
2612	5179	0.00009383333333333330	0.00006546904753079750	0.00009878997445011220
2613	2154	0.00009377777777777780	0.00006961129622420050	0.0001266653950656890
2614	2830	0.00009377777777777780	0.00006138059427497120	0.0001349247789517860
2615	2842	0.00009377777777777780	0.00005987432202282470	0.00012802045023450200
2616	5138	0.00009372222222222220	0.00005288091513785860	0.00011550232153213600
2617	2222	0.00009366666666666670	0.00007848754342434970	0.00010388756294231300
2618	2275	0.00009366666666666670	0.00004066935080795640	0.00014150647548602000
2619	3757	0.00009361111111111110	0.000042283213935256200	0.00015634755590635000
2620	5317	0.00009361111111111110	0.00017063912799317100	0.00003426353783998010
2621	1885	0.00009355555555555560	0.00005723834558156820	0.00013034340195246700
2622	922	0.00009344444444444440	0.00005239675619966870	0.00013466667320534600
2623	1666	0.00009344444444444440	0.00005637761858034160	0.00014137742261279900
2624	1549	0.00009333333333333330	0.00007945586130072960	0.00008794953309961000
2625	5248	0.00009322222222222220	0.00004276737287344620	0.00016183230301821100
2626	5707	0.00009322222222222220	0.00005809907258279480	0.00014066763181008800
2627	2215	0.00009316666666666670	0.00008047797461468610	0.00011046925947654600
2628	3862	0.00009316666666666670	0.00007283902247880020	0.00011479253072942500
2629	4843	0.00009311111111111110	0.0000537416421390852	0.00012092254220738700
2630	1390	0.00009305555555555560	0.00007585156698309320	0.00009582175836604610
2631	1477	0.00009305555555555560	0.00012103973454748900	0.00005975148030098230
2632	1742	0.00009305555555555560	0.00007950965673830620	0.00009285354228198000
2633	1309	0.000093	0.0000868796316863089	0.00009717681353485890
2634	1479	0.000093	0.00007219347722788020	0.0001268589743755200
2635	2198	0.00009294444444444450	0.00004163766868433630	0.00015550871223041800
2636	2718	0.00009294444444444450	0.000055301709828808400	0.00011427631923654400
2637	849	0.0000928888888888889	0.00006514627490533750	0.0001383446800921230
2638	3427	0.0000928888888888889	0.00010850539759212700	0.00008123878369215620
2639	4441	0.0000928888888888889	0.0000492228253826456	0.00013524741113483700
2640	2857	0.00009283333333333330	0.00006751327415871060	0.00010446830087180400
2641	2896	0.00009283333333333330	0.00004615648544077590	0.00017080147770702000
2642	4007	0.00009277777777777780	0.00009096808494213520	0.00008975627332469370
2643	5889	0.00009277777777777780	0.00007595915785824650	0.00010775914913892100
2644	2831	0.00009272222222222220	0.00007913308867526960	0.00010111292616807700
2645	1930	0.00009266666666666670	0.0000462640763159292	0.0001577026110751630
2646	938	0.00009261111111111110	0.00008978458531544870	0.00011059831234976600
2647	5036	0.00009261111111111110	0.00005680798208095490	0.0001393125766412750
2648	1663	0.00009255555555555560	0.00008827831306330210	0.00009265996297214960
2649	6001	0.0000925	0.00004680203069169580	0.0001522178639633020
2650	6221	0.0000925	0.00005955154939736470	0.00012292286174230200
2651	2778	0.00009244444444444450	0.00006778225134659390	0.00012518128702365600
2652	3106	0.00009238888888888890	0.00016020281310329900	0.00004891103895048010
2653	1333	0.00009227777777777780	0.00006520007034291420	0.0001135665284338320
2654	2978	0.00009227777777777780	0.00004303635006132950	0.00013014982264263600
2655	4233	0.00009227777777777780	0.0000578300953949115	0.00013427951458568500
2656	4477	0.00009227777777777780	0.00005691557295610830	0.00013466667320534600
2657	4920	0.00009227777777777780	0.00005578586876699840	0.00010975946867383500
2658	1728	0.00009222222222222220	0.00006450072965441760	0.0001424098455985610
2659	1863	0.00009222222222222220	0.00006563043384352750	0.00010879157212468300
2660	2051	0.00009222222222222220	0.00007310799966668350	0.0001079527284487510
2661	4790	0.00009222222222222220	0.00006805122853447730	0.00008749784804333910
2662	5169	0.00009222222222222220	0.0000823608149298693	0.0001274397123050110
2663	1057	0.00009216666666666670	0.000048146916631112400	0.00013337614447314300
2664	4038	0.00009216666666666670	0.000047824144005652400	0.00013937710307788500
2665	5336	0.00009211111111111110	0.0000846202233080891	0.00005136304354166510
2666	3230	0.00009205555555555560	0.00007063340953815700	0.00014634595823177900
2667	1265	0.00009194444444444450	0.000047877939443229100	0.00012944003183992500
2668	3942	0.00009194444444444450	0.00003760301086608660	0.00015879956049753500
2669	4484	0.00009194444444444450	0.00008698722256146220	0.0001252458134602660
2670	5745	0.00009194444444444450	0.000048631075569302300	0.00013569909619110800
2671	1256	0.00009188888888888890	0.00005944395852221140	0.0001280849766711120
2672	1843	0.00009188888888888890	0.00005002975694629550	0.00011130810315247800
2673	1252	0.00009183333333333330	0.0000593901630846347	0.00012737518586840100
2674	2573	0.00009183333333333330	0.00009683178763799140	0.000050072514809462500
2675	4024	0.00009183333333333330	0.000048738666444455600	0.00011743811463044000
2676	5429	0.00009183333333333330	0.00005912118589675140	0.00013279540654365200
2677	5664	0.00009183333333333330	0.00005858323152098480	0.0001302788755158570
2678	4343	0.00009172222222222220	0.000060788844461627900	0.00013898994445822400
2679	4487	0.00009172222222222220	0.00005379543757666190	0.00012776234448806100
2680	1711	0.00009166666666666670	0.00007079479585088700	0.000113372949124002
2681	2681	0.00009161111111111110	0.0000902687442536386	0.00010466188018163400
2682	3000	0.00009155555555555560	0.00007149413653938360	0.00012937550540331500
2683	3641	0.00009155555555555560	0.000060735049024051200	0.00013847373296534300
2684	1464	0.0000915	0.00017338269530958100	0.00003245679761489640
2685	1624	0.0000915	0.00007988622480134290	0.00005123399066844480
2686	1876	0.0000915	0.00008289876930563590	0.00009659607560536770
2687	2230	0.0000915	0.00007025684147512040	0.00012776234448806100
2688	3331	0.00009144444444444450	0.00009349647050823830	0.00013344067090975300
2689	2715	0.00009138888888888890	0.00009914499145378780	0.00009878997445011220
2690	2876	0.00009138888888888890	0.00005756111820702820	0.00012595560426297800
2691	1277	0.00009133333333333330	0.0001276565733694190	0.00004291008034573780
2692	1759	0.00009133333333333330	0.00005696936839368490	0.00013202108930433000
2693	2813	0.00009133333333333330	0.00005831425433310150	0.00012292286174230200
2694	3361	0.00009127777777777780	0.000056001050517305000	0.00011479253072942500
2695	1761	0.00009122222222222220	0.00006848159203509060	0.00014408753295042500
2696	2523	0.00009122222222222220	0.00006337102546530770	0.00011743811463044000
2697	1339	0.00009116666666666670	0.00007133275022665360	0.0001316984571212800
2698	2662	0.0000911111111111111	0.00008951560812756530	0.00004981440906302190
2699	1646	0.00009105555555555560	0.00006369379809076760	0.0001385382594019540
2700	1893	0.000091	0.0000440046679377094	0.0001264718157558590
2701	1163	0.00009094444444444440	0.00008709481343661560	0.00010569430316739600
2702	1866	0.00009088888888888890	0.00006885816009812720	0.0001051135652379050
2703	2273	0.00009088888888888890	0.00006525386578049080	0.00009788660433757030
2704	1440	0.00009083333333333330	0.00005207398357420870	0.00010556525029417600
2705	2476	0.00009077777777777780	0.00007224727266545690	0.00010575882960400600
2706	4210	0.00009072222222222220	0.000055355505266385100	0.0001615096708351610
2707	5733	0.00009066666666666670	0.00005223536988693870	0.00013144035137483900
2708	1172	0.00009055555555555560	0.0000403465781824964	0.00015873503406092500
2709	3277	0.00009055555555555560	0.000053634051263931900	0.00014189363410568000
2710	4758	0.00009055555555555560	0.000052988506013011900	0.00012466507553077500
2711	2605	0.0000905	0.00007542120348247990	0.00011866411692603300
2712	1379	0.00009044444444444440	0.00006138059427497120	0.00010769462270231000
2713	1482	0.00009038888888888890	0.00008494299593354910	0.00012614918357280800
2714	3476	0.00009033333333333330	0.000043843281624979400	0.00012789139736128200
2715	3661	0.00009033333333333330	0.0000626178893392344	0.00010640409397010800
2716	4846	0.00009027777777777780	0.0000555706870166917	0.00007181792394707700
2717	1789	0.00009022222222222220	0.00005589345964215170	0.00011724453532061000
2718	4992	0.00009022222222222220	0.00006116541252466450	0.0001493787007524560
2719	5723	0.00009016666666666670	0.00005352646038877860	0.00012214854450298000
2720	2150	0.00009011111111111110	0.0000981766735774079	0.00009601533767587650
2721	1216	0.00009005555555555560	0.00007187070460242030	0.00012789139736128200
2722	3256	0.00009	0.00005842184520825480	0.0000839488940297818
2723	4220	0.00009	0.00006353241177803770	0.00009924165950638310
2724	1969	0.00008994444444444440	0.00006896575097328050	0.00012014822496806600
2725	3199	0.00008988888888888890	0.00008397467805716920	0.00008620731931113640
2726	1793	0.00008977777777777780	0.00006100402621193460	0.00013421498814907500
2727	2124	0.00008977777777777780	0.00005142843832328870	0.0001268589743755200
2728	5449	0.00008977777777777780	0.0000526119379499753	0.0001264718157558590
2729	911	0.00008972222222222220	0.00006918093272358720	0.00010963041580061400
2730	4848	0.00008972222222222220	0.0000809621335528761	0.00013234372148738100
2731	5388	0.00008972222222222220	0.00005702316383126160	0.00009427312388740290
2732	5620	0.00008972222222222220	0.00006014329921070800	0.00012550391920670700
2733	1319	0.00008966666666666670	0.00004771655313049910	0.00013653793986703900
2734	4202	0.00008966666666666670	0.00006665254715748410	0.00011021115373010600
2735	1429	0.00008961111111111110	0.00016063317660391200	0.000032392271178286300
2736	2424	0.00008961111111111110	0.00006154198058770120	0.00011027568016671600
2737	1124	0.00008955555555555560	0.00009123706213001850	0.00009143396067655710
2738	1427	0.00008955555555555560	0.00005734593645672150	0.00011369558130705300
2739	3342	0.00008955555555555560	0.000052988506013011900	0.00013182750999450000
2740	885	0.0000895	0.00007111756847634700	0.0001036939836324820
2741	2144	0.00008944444444444440	0.00007004165972481380	0.0001262782364460280
2742	4245	0.00008944444444444440	0.00005578586876699840	0.00010595240891383700
2743	4452	0.00008944444444444440	0.00015692129141112300	0.00005775116076606820
2744	1531	0.00008938888888888890	0.00008677204081115560	0.000116792850264339
2745	1944	0.00008938888888888890	0.00006407036615380430	0.00012047085715111700
2746	3781	0.00008938888888888890	0.00006251029846408110	0.00010453282730841400
2747	4542	0.00008938888888888890	0.00004599509912804590	0.00011563137440535700
2748	1121	0.00008933333333333330	0.00010145819526958400	0.000047168825162006500
2749	3232	0.00008922222222222220	0.00007149413653938360	0.000116792850264339
2750	1217	0.00008911111111111110	0.00004733998506746240	0.00011446989854637400
2751	1636	0.000089	0.00006315584371500100	0.00010279061351994000
2752	1679	0.000089	0.0001204479847341460	0.00006710749407453730
2753	5761	0.000089	0.000043520508999519400	0.00012266475599586100
2754	906	0.00008883333333333330	0.00005847564064583140	0.00012272928243247100
2755	5805	0.00008883333333333330	0.00006041227639859130	0.00010014502961892500
2756	1644	0.00008877777777777780	0.00009930637776651780	0.000046846192978955900
2757	4421	0.00008877777777777780	0.00004631787175350590	0.00011582495371518700
2758	1313	0.00008872222222222220	0.00005847564064583140	0.00013602172837415800
2759	1503	0.00008872222222222220	0.00005653900489307160	0.00011272768475790100
2760	6138	0.00008872222222222220	0.00004303635006132950	0.0001369250984867000
2761	1042	0.00008866666666666670	0.0000519125972614787	0.0001244714962209450
2762	2355	0.00008866666666666670	0.00005982052658524800	0.00012124517439043800
2763	4237	0.00008866666666666670	0.00007778820273585310	0.00011046925947654600
2764	2153	0.00008855555555555560	0.00006832020572236060	0.00008749784804333910
2765	5480	0.00008855555555555560	0.00004508057668924260	0.0001071138847728190
2766	2102	0.00008844444444444450	0.00006337102546530770	0.00010808178132197100
2767	3739	0.0000883888888888889	0.00005347266495120190	0.0001198255927850150
2768	1445	0.00008827777777777780	0.00016402228917124200	0.000025100783841341400
2769	2121	0.00008827777777777780	0.000089569403565142	0.00009937071237960340
2770	2685	0.00008827777777777780	0.00006014329921070800	0.0001274397123050110
2771	1950	0.00008822222222222220	0.0000492228253826456	0.00008369078828334130
2772	3259	0.00008816666666666670	0.000055947255079728300	0.00011930938129213400
2773	3674	0.00008816666666666670	0.00006337102546530770	0.00010692030546298900
2774	5106	0.00008816666666666670	0.00007316179510426010	0.00010201629628061900
2775	997	0.00008811111111111110	0.00006503868403018420	0.00011782527325010100
2776	3201	0.00008811111111111110	0.0000451343721268193	0.00012511676058704600
2777	2440	0.00008805555555555560	0.00003792578349154660	0.00013040792838907700
2778	5219	0.00008805555555555560	0.00007117136391392360	0.0001357636226277180
2779	3648	0.000088	0.00004986837063356550	0.00013918352376805500
2780	4060	0.00008794444444444450	0.000047286189629885800	0.00012556844564331700
2781	5490	0.00008794444444444450	0.0000730542042291068	0.00009859639514028180
2782	2194	0.00008788888888888890	0.000055140323516078400	0.00012492318127721600
2783	1027	0.00008783333333333330	0.00005578586876699840	0.00012679444793890900
2784	1340	0.00008783333333333330	0.00003900169224307990	0.00015008849155516700
2785	1436	0.00008783333333333330	0.000141750978014504	0.00004613640217624440
2786	3179	0.00008783333333333330	0.00008838590393845540	0.00007433445497487210
2787	1389	0.00008777777777777780	0.00009876842339075120	0.00005129851710505500
2788	3163	0.00008777777777777780	0.00007429149929337000	0.00011246957901146000
2789	4172	0.00008772222222222220	0.00004303635006132950	0.00012814950310772200
2790	5184	0.00008772222222222220	0.00005869082239613810	0.00012776234448806100
2791	2497	0.00008766666666666670	0.00008386708718201580	0.00009607986411248660
2792	3948	0.00008761111111111110	0.00004658684894138920	0.00014047405250025700
2793	1566	0.00008755555555555560	0.000055194118953655100	0.00013182750999450000
2794	1690	0.00008755555555555560	0.000046640644378965800	0.00011718000888400000
2795	2618	0.00008755555555555560	0.000048738666444455600	0.00006452643661013200
2796	2380	0.0000875	0.00009618624238707140	0.0000678818113138589
2797	2774	0.0000875	0.00004002380555703640	0.00013937710307788500
2798	5950	0.0000875	0.00006003570833555460	0.00014028047319042700
2799	1828	0.00008744444444444450	0.00007176311372726690	0.00008788500666299980
2800	3100	0.00008738888888888890	0.000042659781998292900	0.00013144035137483900
2801	5813	0.00008738888888888890	0.000078433747986773	0.00010408114225214300
2802	2306	0.00008733333333333330	0.00006702911522052070	0.00010182271697078800
2803	3682	0.00008733333333333330	0.000048523484694149000	0.00013518288469822700
2804	5314	0.00008733333333333330	0.00004674823525411920	0.00010917873074434300
2805	2567	0.00008727777777777780	0.0000696650916617771	0.00009937071237960340
2806	4711	0.00008727777777777780	0.00007676608942189650	0.00010692030546298900
2807	4791	0.00008722222222222220	0.0000630482528398477	0.00011756716750366100
2808	763	0.00008716666666666670	0.000049007643632339000	0.00012518128702365600
2809	1630	0.00008716666666666670	0.00005793768627006480	0.00012563297207992700
2810	6008	0.00008716666666666670	0.00006068125358647460	0.00012292286174230200
2811	3552	0.00008711111111111110	0.0000630482528398477	0.0001015000847877380
2812	4153	0.000087	0.00005583966420457500	0.00013034340195246700
2813	5738	0.000087	0.00011964105317049600	0.00003058553095320260
2814	2149	0.00008694444444444450	0.000042605986560716200	0.00011066283878637600
2815	3440	0.00008694444444444450	0.00006955750078662380	0.00010059671467519600
2816	3486	0.00008694444444444450	0.00006482350227987760	0.00013182750999450000
2817	3909	0.00008694444444444450	0.00006299445740227100	0.00012634276288263900
2818	2644	0.00008688888888888890	0.00005239675619966870	0.00009078869631045580
2819	2697	0.00008683333333333330	0.00006509247946776090	0.00010246798133689000
2820	1418	0.00008672222222222220	0.00010640737552663700	0.00006781728487724880
2821	1555	0.00008666666666666670	0.000078433747986773	0.00009820923652062100
2822	3284	0.00008661111111111110	0.00005245055163724530	0.00012589107782636800
2823	5467	0.00008661111111111110	0.00006961129622420050	0.00010517809167451500
2824	1976	0.00008655555555555560	0.00004040037362007310	0.0001079527284487510
2825	2335	0.00008655555555555560	0.00010952751090608400	0.00007891583197419150
2826	4330	0.00008655555555555560	0.000054440982827581800	0.00011253410544807000
2827	3266	0.0000865	0.00005051391588448550	0.00014021594675381700
2828	3584	0.00008644444444444450	0.00009521792451069150	0.00008059351932605490
2829	2197	0.00008638888888888890	0.00006676013803263740	0.00012195496519315000
2830	1019	0.00008627777777777780	0.00013228298100101200	0.00004045807575455280
2831	1480	0.00008622222222222220	0.00005583966420457500	0.0001000805031823150
2832	4687	0.00008622222222222220	0.000048469689256572300	0.00011472800429281500
2833	3664	0.00008616666666666670	0.00010167337701989100	0.00008582016069147560
2834	1468	0.0000861111111111111	0.00004131489605887630	0.0001169864295741690
2835	2205	0.0000861111111111111	0.0000936578568209683	0.00005555726192132370
2836	3006	0.00008605555555555560	0.00007326938597941350	0.0001278268709246720
2837	3063	0.00008605555555555560	0.000049599393445682200	0.00011272768475790100
2838	1457	0.000086	0.000053311278638471900	0.00010808178132197100
2839	2108	0.000086	0.00005164362007359540	0.00010614598822366700
2840	1580	0.00008594444444444440	0.000048953848194762300	0.00012440696978433500
2841	2674	0.00008594444444444440	0.0000593901630846347	0.00011595400658840700
2842	4929	0.00008594444444444440	0.00004884625731960900	0.00010666219971654800
2843	6150	0.00008594444444444440	0.000047555166817769100	0.00011453442498298400
2844	1645	0.00008566666666666670	0.000055086528078501700	0.0001226002295592510
2845	2486	0.00008566666666666670	0.00006412416159138090	0.0001000805031823150
2846	4886	0.00008566666666666670	0.000041745259559489600	0.0001421517398521210
2847	2097	0.0000856111111111111	0.00006891195553570380	0.0001081463077585810
2848	5072	0.0000856111111111111	0.00004997596150871890	0.0001358926755009380
2849	1952	0.00008555555555555560	0.000055463096141538400	0.00011053378591315600
2850	3783	0.00008555555555555560	0.0000433053272492128	0.00012711708012196000
2851	1302	0.00008544444444444440	0.00015326320165591000	0.00002684299762981490
2852	1794	0.00008544444444444440	0.00005067530219721550	0.00013247277436060100
2853	2006	0.00008544444444444440	0.00005347266495120190	0.00010543619742095600
2854	4575	0.00008544444444444440	0.00005271952882512860	0.0001280849766711120
2855	5421	0.00008544444444444440	0.00005223536988693870	0.00013544099044466700
2856	1959	0.00008538888888888890	0.00007090238672604030	0.00008414247333961220
2857	1474	0.00008533333333333330	0.00006729809240840400	0.00012614918357280800
2858	3481	0.00008533333333333330	0.00005578586876699840	0.0001015000847877380
2859	5312	0.00008533333333333330	0.00006385518440349760	0.00010724293764603900
2860	1568	0.00008527777777777780	0.0000440046679377094	0.00006955949866572230
2861	4136	0.00008527777777777780	0.00009618624238707140	0.00008743332160672890
2862	3663	0.00008522222222222220	0.000048631075569302300	0.00011434084567315400
2863	4502	0.00008522222222222220	0.00005266573338755200	0.00008994985263452410
2864	2255	0.00008516666666666670	0.00009285092525731840	0.0000751087722141937
2865	2419	0.00008516666666666670	0.000047555166817769100	0.00011163073533552800
2866	3711	0.00008516666666666670	0.00005917498133432810	0.00010743651695587000
2867	4517	0.00008516666666666670	0.000053311278638471900	0.00013744130997958100
2868	5163	0.00008516666666666670	0.000053903028451815200	0.00012369717898162300
2869	4221	0.00008511111111111110	0.00005713075470641490	0.00011434084567315400
2870	5360	0.00008511111111111110	0.00005024493869660220	0.00013744130997958100
2871	5233	0.00008505555555555560	0.00004497298581408930	0.00013131129850161900
2872	6105	0.00008505555555555560	0.00007170931828969030	0.0001204063307145060
2873	5605	0.000085	0.00004395087250013270	0.00012537486633348700
2874	3997	0.00008494444444444440	0.000055032732640925100	0.00012608465713619800
2875	5064	0.00008494444444444440	0.000055463096141538400	0.00012111612151721800
2876	4770	0.00008488888888888890	0.00006724429697082730	0.00013163393068466900
2877	4800	0.00008488888888888890	0.00007014925059996710	0.00009898355375994260
2878	751	0.00008483333333333330	0.00004421984968801610	0.00011021115373010600
2879	1104	0.00008483333333333330	0.000060519867273744600	0.00011440537210976400
2880	2266	0.00008483333333333330	0.00006170336690043120	0.00009956429168943370
2881	5452	0.00008483333333333330	0.000082091837741986	0.00013724773066975100
2882	1619	0.00008477777777777780	0.00007977863392618950	0.00006859160211657040
2883	3317	0.00008477777777777780	0.0000630482528398477	0.00011259863188468000
2884	2052	0.00008472222222222220	0.000054978937203348400	0.0001240198111646740
2885	2920	0.00008472222222222220	0.00003760301086608660	0.0001296981375863650
2886	4471	0.00008472222222222220	0.00006116541252466450	0.00012802045023450200
2887	6208	0.00008472222222222220	0.000027597059476827500	0.0001312467720650090
2888	2940	0.00008466666666666670	0.000028995740853820700	0.00012731065943179100
2889	3509	0.00008466666666666670	0.00006589941103141080	0.00009278901584536990
2890	4636	0.00008466666666666670	0.0000503525295717555	0.00011563137440535700
2891	4797	0.00008466666666666670	0.00006127300339981790	0.00012421339047450400
2892	5220	0.00008466666666666670	0.00004712480331715580	0.000133892355966024
2893	1497	0.00008461111111111110	0.00009182881194336180	0.00007420540210165190
2894	1709	0.00008455555555555560	0.00008897765375179870	0.000057557581456237800
2895	1280	0.0000845	0.00009150603931790180	0.00008788500666299980
2896	1360	0.0000845	0.00004986837063356550	0.00013840920652873300
2897	2416	0.0000845	0.00004733998506746240	0.00011305031694095100
2898	2933	0.0000845	0.00006772845590901730	0.00006801086418707920
2899	4793	0.0000845	0.00006961129622420050	0.00010472640661824400
2900	1370	0.00008444444444444440	0.00006858918291024390	0.00010956588936400400
2901	2434	0.00008444444444444440	0.00004701721244200250	0.00012414886403789400
2902	2183	0.00008438888888888890	0.0001299159817476380	0.000026133206827103500
2903	2714	0.00008438888888888890	0.00009268953894458840	0.00005807379294911880
2904	1576	0.00008433333333333330	0.00007154793197696030	0.00011505063647586500
2905	3530	0.00008433333333333330	0.000046640644378965800	0.00010195176984400900
2906	1351	0.00008422222222222220	0.00004771655313049910	0.00011814790543315200
2907	3491	0.00008422222222222220	0.000047608962255345700	0.00013318256516331300
2908	4539	0.00008422222222222220	0.00004013139643218980	0.00012105159508060800
2909	5701	0.00008411111111111110	0.00004438123600074600	0.00014344226858432400
2910	3722	0.00008405555555555560	0.00006896575097328050	0.0001254393927700970
2911	4985	0.00008405555555555560	0.00004023898730734310	0.00010562977673078600
2912	4086	0.000084	0.00006299445740227100	0.00010117745260468700
2913	5316	0.00008394444444444440	0.00005067530219721550	0.00011408273992671300
2914	1000	0.0000838888888888889	0.00005115946113540540	0.00010801725488536100
2915	2646	0.00008372222222222220	0.00006159577602527780	0.0001051135652379050
2916	2853	0.00008372222222222220	0.00006326343459015430	0.00010956588936400400
2917	5915	0.00008372222222222220	0.00005971293571009470	0.00011543779509552600
2918	1401	0.00008366666666666670	0.00005777629995733480	0.00013131129850161900
2919	2158	0.00008366666666666670	0.00003383733023572030	0.00012118064795382800
2920	3327	0.00008366666666666670	0.000055947255079728300	0.00012569749851653700
2921	3373	0.00008366666666666670	0.00005255814251239860	0.00012395528472806400
2922	1158	0.00008355555555555560	0.00005062150675963880	0.00012292286174230200
2923	3276	0.00008355555555555560	0.00004249839568556290	0.00012227759737620000
2924	3693	0.00008355555555555560	0.00006482350227987760	0.00008440057908605270
2925	5990	0.0000835	0.0001056542394005640	0.00008285194460740950
2926	1171	0.00008344444444444450	0.000054602369140311800	0.00011092094453281700
2927	2362	0.0000833888888888889	0.00008704101799903890	0.00009007890550774430
2928	4189	0.0000833888888888889	0.00010178096789504400	0.00008285194460740950
2929	1813	0.00008333333333333330	0.000030179240480507300	0.00014331321571110300
2930	1859	0.00008316666666666670	0.00005664659576822490	0.00006994665728538310
2931	1999	0.00008316666666666670	0.00005707695926883820	0.00011008210085688500
2932	2035	0.00008316666666666670	0.00006342482090288430	0.00010788820201214100
2933	2817	0.00008316666666666670	0.00005271952882512860	0.00009995145030909450
2934	5635	0.00008316666666666670	0.0000451343721268193	0.00012460054909416500
2935	6206	0.00008316666666666670	0.00006331723002773100	0.00010408114225214300
2936	2267	0.00008311111111111110	0.00007413011298064000	0.00009356333308469150
2937	2619	0.00008305555555555560	0.00005616243683003500	0.00012440696978433500
2938	4956	0.00008305555555555560	0.0000567003912058016	0.00011769622037688100
2939	1374	0.000083	0.00012593511936696500	0.000051492096414885400
2940	1662	0.000083	0.000041745259559489600	0.00013447309389551500
2941	1741	0.000083	0.00006138059427497120	0.00010640409397010800
2942	3393	0.000083	0.0000679974330969006	0.0001123405261382400
2943	5923	0.000083	0.00004497298581408930	0.00013595720193754800
2944	2092	0.00008294444444444450	0.000048362098381419000	0.00011240505257485000
2945	2667	0.00008294444444444450	0.00003372973936056700	0.00011627663877145800
2946	4413	0.00008294444444444450	0.00006159577602527780	0.00009982239743587430
2947	5435	0.00008294444444444450	0.00004454262231347600	0.00009924165950638310
2948	2757	0.00008288888888888890	0.000042982554623752800	0.00012111612151721800
2949	2764	0.00008288888888888890	0.000054225801077275200	0.00008285194460740950
2950	1387	0.00008266666666666670	0.00003900169224307990	0.0001264718157558590
2951	1380	0.00008261111111111110	0.000054440982827581800	0.00011950296060196500
2952	1447	0.00008261111111111110	0.0000530423014505886	0.00012150328013687900
2953	1746	0.00008261111111111110	0.00006385518440349760	0.00010782367557553100
2954	1355	0.00008255555555555560	0.00005094427938509880	0.00011705095601078000
2955	5791	0.00008255555555555560	0.00008354431455655590	0.00009072416987384570
2956	5953	0.00008255555555555560	0.00005707695926883820	0.00011479253072942500
2957	3286	0.0000825	0.00008720240431176890	0.00007446350784809240
2958	3558	0.0000825	0.00006288686652711770	0.00010143555835112800
2959	3540	0.00008244444444444450	0.00003980862380672980	0.00012692350081213000
2960	3808	0.00008238888888888890	0.00003792578349154660	0.0001254393927700970
2961	4958	0.00008233333333333330	0.00005368784670150850	0.00011098547096942700
2962	818	0.00008227777777777780	0.00005885220870886810	0.00011285673763112100
2963	1384	0.00008227777777777780	0.00008241461036744600	0.00009743491928129940
2964	1082	0.00008222222222222220	0.00004319773637405950	0.0001433777421477130
2965	2814	0.00008205555555555560	0.00004395087250013270	0.0001015000847877380
2966	4496	0.00008205555555555560	0.00006466211596714760	0.00010963041580061400
2967	1385	0.000082	0.00004491919037651270	0.00010717841120942900
2968	1492	0.000082	0.00013658661600714400	0.00002832710567184800
2969	1931	0.000082	0.00010882817021758700	0.00006575243890572460
2970	4226	0.000082	0.00005729214101914490	0.00012279380886908100
2971	1732	0.00008194444444444450	0.00007445288560610000	0.00010259703421011000
2972	2314	0.00008194444444444450	0.000055947255079728300	0.00013105319275517800
2973	5034	0.00008194444444444450	0.000055409300703961700	0.00012298738817891200
2974	1715	0.00008188888888888890	0.000082091837741986	0.00009098227562028620
2975	2963	0.00008188888888888890	0.00006068125358647460	0.0001333116180365330
2976	4860	0.00008188888888888890	0.00005793768627006480	0.00009259543653553950
2977	3115	0.00008183333333333330	0.00006611459278171740	0.00009949976525282360
2978	4234	0.00008183333333333330	0.00003496703442483020	0.00013098866631856800
2979	4965	0.00008183333333333330	0.00004561853106500930	0.00012873024103721300
2980	3162	0.00008172222222222220	0.00014621599933336700	0.000048652933204039600
2981	5418	0.00008172222222222220	0.000053311278638471900	0.00011550232153213600
2982	6193	0.00008172222222222220	0.0000365271021145534	0.00009207922504265840
2983	2328	0.00008166666666666670	0.00003760301086608660	0.00013085961344534800
2984	2257	0.00008155555555555560	0.00005347266495120190	0.00008323910322707030
2985	2330	0.00008155555555555560	0.000054225801077275200	0.00014776553983720200
2986	2388	0.00008155555555555560	0.0000693961144738938	0.00010930778361756400
2987	2044	0.0000815	0.0001221694387365990	0.000052201887217596800
2988	5865	0.0000815	0.00004470400862620600	0.00013253730079721100
2989	1469	0.00008144444444444440	0.00011937207598261300	0.00004632998148607480
2990	2856	0.00008144444444444440	0.00005250434707482200	0.00010646862040671800
2991	1273	0.00008138888888888890	0.00005960534483494130	0.00009801565721079060
2992	2354	0.00008138888888888890	0.000059928117460401300	0.00012511676058704600
2993	6131	0.00008133333333333330	0.0000507828930723688	0.00010543619742095600
2994	5691	0.00008127777777777780	0.00005196639269905540	0.00013821562721890300
2995	4898	0.00008122222222222220	0.00007160172741453690	0.0000867880572406276
2996	6217	0.00008122222222222220	0.00004986837063356550	0.000106533146843328
2997	6236	0.00008116666666666670	0.000043574304437096100	0.000106533146843328
2998	1661	0.0000811111111111111	0.00007246245441576350	0.00011814790543315200
2999	1781	0.0000811111111111111	0.00004362809987467280	0.00013479572607856600
3000	4335	0.00008105555555555560	0.00005056771132206220	0.00013447309389551500
3001	5319	0.000081	0.000041422486934029600	0.00011227599970163000
3002	1535	0.00008094444444444440	0.000056270027705188300	0.00011272768475790100
3003	1617	0.00008094444444444440	0.00004857728013172570	0.0001238262318548430
3004	3048	0.00008094444444444440	0.00007913308867526960	0.00008717521586028840
3005	4194	0.00008094444444444440	0.00004448882687589940	0.00011195336751857900
3006	1491	0.00008088888888888890	0.0000719245000399969	0.00011111452384264700
3007	1294	0.00008083333333333330	0.00004621028087835250	0.00013356972378297300
3008	3695	0.00008083333333333330	0.000048631075569302300	0.00012905287322026400
3009	5082	0.00008083333333333330	0.00006100402621193460	0.00011563137440535700
3010	5422	0.00008083333333333330	0.00005218157444936200	0.00012460054909416500
3011	3195	0.00008077777777777780	0.00004943800713295230	0.00010892062499790300
3012	4065	0.00008077777777777780	0.00006041227639859130	0.00011124357671586800
3013	1405	0.00008072222222222220	0.00004432744056316940	0.00012214854450298000
3014	1696	0.00008066666666666670	0.000059659140272518000	0.00012098706864399800
3015	1681	0.00008061111111111110	0.0000555706870166917	0.00012563297207992700
3016	1896	0.00008061111111111110	0.00013959916051143800	0.00003077911026303300
3017	5329	0.00008061111111111110	0.000060950230774357900	0.0001169864295741690
3018	5362	0.00008061111111111110	0.00007031063691269710	0.00007943204346707260
3019	1354	0.00008055555555555560	0.00005288091513785860	0.00010692030546298900
3020	2089	0.00008055555555555560	0.000047178598754732500	0.00011001757442027500
3021	4001	0.00008055555555555560	0.00004502678125166600	0.0000984673422670615
3022	4972	0.00008055555555555560	0.00007972483848861290	0.00008885290321215180
3023	4140	0.0000805	0.00004421984968801610	0.0001165992709545090
3024	5644	0.0000805	0.00004733998506746240	0.00012105159508060800
3025	4200	0.00008044444444444440	0.00007950965673830620	0.00006949497222911220
3026	1376	0.00008038888888888890	0.00004733998506746240	0.00010253250777350000
3027	1585	0.00008038888888888890	0.00012787175511972500	0.0000451039791904823
3028	1823	0.00008038888888888890	0.000042175623060102900	0.0001424098455985610
3029	3087	0.00008038888888888890	0.00008042417917710950	0.00009459575607045360
3030	1640	0.00008033333333333330	0.000028135013852594200	0.0001258265513897580
3031	3137	0.00008033333333333330	0.00004857728013172570	0.00012479412840399500
3032	3452	0.00008033333333333330	0.00008440504155778250	0.00007117265958097560
3033	4463	0.00008033333333333330	0.0000813924970534894	0.0000781415147348699
3034	5770	0.00008033333333333330	0.00005024493869660220	0.00011556684796874600
3035	1632	0.00008022222222222220	0.000056270027705188300	0.00009498291469011440
3036	5543	0.00008011111111111110	0.00004551094018985590	0.00012079348933416700
3037	3968	0.00008005555555555560	0.00005126705201055880	0.00010485545949146500
3038	1303	0.00008	0.00006880436466055050	0.00008827216528266060
3039	2730	0.00008	0.00005648520945549500	0.0001101466272934950
3040	3912	0.00008	0.00004346671356194280	0.00010988852154705500
3041	5129	0.00008	0.00004529575843954930	0.00011608305946162800
3042	6137	0.00007994444444444440	0.000054871346328195100	0.00009808018364740070
3043	2253	0.00007988888888888890	0.0000657380247186808	0.00009169206642299760
3044	5830	0.00007988888888888890	0.00005056771132206220	0.00009382143883113200
3045	2127	0.00007983333333333330	0.00006041227639859130	0.00011227599970163000
3046	2252	0.00007983333333333330	0.00004438123600074600	0.00012440696978433500
3047	2894	0.00007983333333333330	0.00004857728013172570	0.00011943843416535400
3048	5626	0.00007983333333333330	0.000059659140272518000	0.0001135665284338320
3049	5809	0.00007983333333333330	0.00007257004529091690	0.0001081463077585810
3050	1271	0.00007972222222222220	0.000041960441309796300	0.00014260342490839200
3051	1753	0.00007972222222222220	0.00012620409655484900	0.000040522602191162900
3052	2319	0.00007972222222222220	0.00004986837063356550	0.0001278268709246720
3053	4707	0.00007972222222222220	0.00005702316383126160	0.00010324229857621100
3054	3210	0.00007966666666666670	0.00006767466047144060	0.00010569430316739600
3055	3313	0.00007966666666666670	0.00003932446486853980	0.00012053538358772700
3056	3439	0.00007966666666666670	0.00005212777901178530	0.00012356812610840300
3057	1517	0.00007961111111111110	0.00003615053405151680	0.00012963361114975500
3058	1599	0.00007961111111111110	0.00005056771132206220	0.0001187931697992530
3059	6214	0.00007955555555555560	0.00004508057668924260	0.00013021434907924600
3060	2249	0.0000795	0.00006310204827742440	0.00011524421578569600
3061	4254	0.0000795	0.00005105187026025210	0.0001218259123199290
3062	4504	0.0000795	0.000049384211695375600	0.0001016936640975680
3063	1826	0.00007944444444444440	0.00011603675885286000	0.00009782207790096020
3064	2793	0.00007944444444444440	0.00005293471057543530	0.00008730426873350870
3065	3354	0.00007944444444444440	0.00003346076217268370	0.00011743811463044000
3066	3895	0.00007944444444444440	0.00005912118589675140	0.00010627504109688700
3067	4741	0.00007944444444444440	0.00007262384072849350	0.00009995145030909450
3068	5187	0.00007944444444444440	0.00003227726254599710	0.00013582814906432800
3069	1095	0.00007938888888888890	0.00006460832052957090	0.00011021115373010600
3070	1627	0.00007938888888888890	0.00012932423193429500	0.00005097588492200430
3071	5960	0.00007938888888888890	0.000046909621566849100	0.00011808337899654200
3072	6167	0.00007938888888888890	0.00005325748320089520	0.0001153732686589160
3073	3516	0.00007933333333333330	0.00003889410136792650	0.00012369717898162300
3074	4255	0.00007933333333333330	0.0000537416421390852	0.00009278901584536990
3075	4634	0.00007933333333333330	0.00004637166719108250	0.00010859799281485200
3076	1641	0.00007927777777777780	0.00003986241924430640	0.00011911580198230400
3077	3084	0.00007927777777777780	0.00005282711970028200	0.000109953047983665
3078	3278	0.00007927777777777780	0.00005750732276945150	0.00012472960196738500
3079	4932	0.00007927777777777780	0.00008467401874566580	0.00008446510552266280
3080	5455	0.00007927777777777780	0.00004362809987467280	0.00009782207790096020
3081	1821	0.00007922222222222220	0.00008408226893232250	0.00009098227562028620
3082	3688	0.00007922222222222220	0.00004411225881286270	0.00011388916061688300
3083	2336	0.00007916666666666670	0.00004276737287344620	0.00010537167098434600
3084	2596	0.00007916666666666670	0.000041691464121912900	0.00014795911914703300
3085	1737	0.00007911111111111110	0.00006207993496346780	0.00010459735374502400
3086	2629	0.00007911111111111110	0.000048469689256572300	0.0001429905835280530
3087	2829	0.00007911111111111110	0.00006294066196469440	0.00007433445497487210
3088	4417	0.00007911111111111110	0.00004551094018985590	0.00012279380886908100
3089	5015	0.00007911111111111110	0.00009328128875793170	0.00006226801132877740
3090	959	0.00007894444444444440	0.000042713577435869500	0.0001135665284338320
3091	4072	0.00007894444444444440	0.00004481159950135930	0.00009956429168943370
3092	5750	0.00007894444444444440	0.00003405251198602700	0.00014524900880940700
3093	3085	0.0000788888888888889	0.000042390804810409500	0.00011369558130705300
3094	2492	0.00007883333333333330	0.00010517008046237400	0.00004710429872539640
3095	4134	0.00007883333333333330	0.00005293471057543530	0.00013021434907924600
3096	5812	0.00007883333333333330	0.000042982554623752800	0.00011388916061688300
3097	1346	0.00007877777777777780	0.00007477565823156000	0.00010104839973146700
3098	1556	0.00007877777777777780	0.00005051391588448550	0.00011266315832129100
3099	2048	0.00007877777777777780	0.00006014329921070800	0.0001049199859280750
3100	2599	0.00007877777777777780	0.00003728023824062670	0.00010375851006909200
3101	2893	0.00007877777777777780	0.00005062150675963880	0.00010104839973146700
3102	3008	0.00007877777777777780	0.00003641951123940010	0.00012105159508060800
3103	1146	0.00007872222222222220	0.00005906739045917470	0.00008620731931113640
3104	2776	0.00007872222222222220	0.00004421984968801610	0.00011814790543315200
3105	1824	0.00007866666666666670	0.00004066935080795640	0.00010679125258976900
3106	2563	0.0000785	0.000060735049024051200	0.00010833988706841200
3107	3099	0.0000785	0.000048415893818995700	0.00012937550540331500
3108	1700	0.00007844444444444450	0.00005153602919844210	0.00009666060204197780
3109	3462	0.00007844444444444450	0.00003260003517145710	0.00011240505257485000
3110	1881	0.00007833333333333330	0.00005164362007359540	0.00008504584345215400
3111	2565	0.00007833333333333330	0.00004502678125166600	0.00008994985263452410
3112	4625	0.00007833333333333330	0.00005847564064583140	0.00010769462270231000
3113	5774	0.00007833333333333330	0.00005266573338755200	0.00012634276288263900
3114	2152	0.00007827777777777780	0.000041583873246759600	0.0001335051973463630
3115	2480	0.00007827777777777780	0.00007154793197696030	0.00007749625036876860
3116	6073	0.00007827777777777780	0.00002974887697989400	0.00013602172837415800
3117	706	0.00007822222222222220	0.00005616243683003500	0.00009859639514028180
3118	2050	0.00007822222222222220	0.00006525386578049080	0.00009053059056401530
3119	5282	0.00007822222222222220	0.000054709960015465100	0.00011388916061688300
3120	6125	0.00007822222222222220	0.0000850505868087024	0.0000882076388460505
3121	1924	0.00007816666666666670	0.00004405846337528610	0.00013402140883924400
3122	2113	0.00007816666666666670	0.00004438123600074600	0.0000970477606616386
3123	4459	0.00007816666666666670	0.000047931734880805700	0.00011550232153213600
3124	4719	0.00007811111111111110	0.00003894789680550320	0.00011937390772874400
3125	661	0.00007805555555555560	0.00005255814251239860	0.00008569110781825540
3126	3647	0.00007805555555555560	0.00010742948884059400	0.00004497492631726200
3127	3770	0.00007805555555555560	0.00004577991737773920	0.00011208242039179900
3128	4247	0.00007805555555555560	0.00002205612940643140	0.00011453442498298400
3129	4285	0.000078	0.00004637166719108250	0.00011801885255993200
3130	2745	0.00007794444444444450	0.00004701721244200250	0.00011730906175722000
3131	5114	0.00007794444444444450	0.00005368784670150850	0.00011505063647586500
3132	5148	0.00007788888888888890	0.00005325748320089520	0.00009620891698570690
3133	2609	0.00007783333333333330	0.0000526119379499753	0.00010175819053417800
3134	1475	0.00007777777777777780	0.0000503525295717555	0.00011647021808128800
3135	3236	0.00007777777777777780	0.00005062150675963880	0.00009853186870367160
3136	2207	0.00007772222222222220	0.00006385518440349760	0.00009956429168943370
3137	2510	0.00007772222222222220	0.00005040632500933220	0.00012034180427789600
3138	4252	0.00007772222222222220	0.000055947255079728300	0.00012466507553077500
3139	5016	0.00007772222222222220	0.000054440982827581800	0.00011253410544807000
3140	3859	0.00007766666666666670	0.00004976077975841220	0.00010582335604061700
3141	1652	0.00007761111111111110	0.00005949775395978800	0.00010782367557553100
3142	2238	0.00007761111111111110	0.00004637166719108250	0.00009808018364740070
3143	2443	0.00007755555555555560	0.000035827761426056800	0.00010614598822366700
3144	2784	0.00007755555555555560	0.00003776439717881660	0.0001145989514195950
3145	5221	0.00007755555555555560	0.00005110566569782880	0.0001169864295741690
3146	5404	0.0000775	0.000034751852674523600	0.00010233892846366900
3147	2525	0.00007744444444444450	0.00004099212343341630	0.00013092413988195800
3148	2687	0.00007744444444444450	0.00005126705201055880	0.00008381984115656150
3149	2759	0.00007733333333333330	0.000041099714308569700	0.00013595720193754800
3150	2947	0.00007733333333333330	0.00005874461783371480	0.00011627663877145800
3151	3645	0.00007727777777777780	0.00004045416905764970	0.0000773026710589382
3152	4510	0.00007722222222222220	0.00006267168477681110	0.00010414566868875300
3153	2535	0.00007716666666666670	0.00004448882687589940	0.00010246798133689000
3154	3557	0.00007711111111111110	0.00004481159950135930	0.00011859959048942300
3155	3815	0.00007711111111111110	0.000041960441309796300	0.00010227440202705900
3156	5927	0.00007711111111111110	0.00003916307855580980	0.0001274397123050110
3157	4881	0.000077	0.000055032732640925100	0.00009588628480265620
3158	1801	0.00007694444444444450	0.0000600895037731313	0.00011311484337756100
3159	3315	0.00007694444444444450	0.0000619185486507378	0.00009911260663316280
3160	1702	0.00007688888888888890	0.00004604889456562260	0.00011763169394027100
3161	1891	0.00007688888888888890	0.0001324443673137420	0.000035166907952522000
3162	2478	0.00007677777777777780	0.000041530077809183000	0.0001081463077585810
3163	4258	0.00007677777777777780	0.00011463807747586600	0.00003974828495184130
3164	6129	0.00007677777777777780	0.000049276620820222300	0.00010763009626570000
3165	2369	0.00007672222222222220	0.00005266573338755200	0.00010433924799858400
3166	2550	0.00007672222222222220	0.00004857728013172570	0.0001189867491090840
3167	4931	0.00007672222222222220	0.000054440982827581800	0.00009956429168943370
3168	1325	0.00007666666666666670	0.0000678360467841706	0.00011976106634840500
3169	2755	0.0000766111111111111	0.00005976673114767130	0.00007717361818571790
3170	5345	0.0000766111111111111	0.00007138654566423030	0.00007452803428470250
3171	2660	0.00007655555555555560	0.000060573662711321300	0.00010279061351994000
3172	1939	0.0000765	0.000047931734880805700	0.00011298579050434100
3173	3786	0.0000765	0.0000507828930723688	0.00011085641809620700
3174	3856	0.0000765	0.00005158982463601870	0.0000948538618168941
3175	5402	0.0000765	0.000049599393445682200	0.00011872864336264300
3176	1909	0.00007644444444444440	0.00006170336690043120	0.0000998869238724844
3177	2193	0.00007644444444444440	0.00006584561559383410	0.00012156780657348900
3178	5800	0.00007644444444444440	0.00003975482836915310	0.00010472640661824400
3179	5524	0.00007638888888888890	0.00004599509912804590	0.00011137262958908800
3180	6011	0.00007638888888888890	0.00005842184520825480	0.00009833828939384120
3181	1312	0.00007633333333333330	0.00005067530219721550	0.00010433924799858400
3182	2592	0.00007633333333333330	0.000049653188883258900	0.00011530874222230600
3183	1262	0.00007627777777777780	0.00004647925806623590	0.00011872864336264300
3184	2712	0.00007627777777777780	0.00006697531978294400	0.00008801405953622010
3185	3987	0.00007627777777777780	0.0000854809503093157	0.00007239866187656820
3186	4654	0.00007627777777777780	0.00004066935080795640	0.00010324229857621100
3187	1722	0.00007622222222222220	0.00006509247946776090	0.00008452963195927300
3188	3926	0.00007622222222222220	0.00004475780406378270	0.00011756716750366100
3189	4955	0.00007622222222222220	0.00004508057668924260	0.00010498451236468500
3190	5299	0.00007616666666666670	0.000033568353047837	0.00010737199051926000
3191	965	0.0000761111111111111	0.000053580255826355200	0.00010272608708333000
3192	1593	0.0000761111111111111	0.000042659781998292900	0.0001029196663931610
3193	1373	0.000076	0.00013647902513199100	0.00001574445053287220
3194	1532	0.000076	0.00005282711970028200	0.00010040313536536500
3195	3112	0.00007594444444444440	0.000035773965988480100	0.00010859799281485200
3196	2509	0.00007588888888888890	0.00012233082504932900	0.00004839482745759900
3197	3588	0.00007577777777777780	0.0000875789723748055	0.00008917553539520250
3198	5130	0.00007577777777777780	0.00005799148170764150	0.00011969653991179500
3199	5482	0.00007577777777777780	0.00003916307855580980	0.00013879636514839400
3200	1154	0.00007572222222222220	0.00005761491364460490	0.00011343747556061200
3201	3235	0.00007572222222222220	0.00005142843832328870	0.00012660086862907900
3202	2016	0.00007561111111111110	0.00005912118589675140	0.00011311484337756100
3203	3809	0.00007561111111111110	0.00010947371546850700	0.000031747006812185000
3204	5551	0.00007561111111111110	0.00006541525209322080	0.00008730426873350870
3205	6237	0.00007561111111111110	0.00008639547274811900	0.00006807539062368930
3206	2160	0.00007555555555555560	0.000054172005639698500	0.00011466347785620500
3207	2665	0.0000755	0.00005713075470641490	0.00008704616298706810
3208	3973	0.0000755	0.00006035848096101460	0.00008123878369215620
3209	4278	0.0000755	0.00003555878423817350	0.00010414566868875300
3210	4694	0.0000755	0.00007665849854674320	0.0000729148733694492
3211	3009	0.00007544444444444440	0.000041960441309796300	0.0001135665284338320
3212	4340	0.00007544444444444440	0.00004045416905764970	0.000140732158246698
3213	1831	0.00007538888888888890	0.00014992788452615700	7.42054021016519E-06
3214	5447	0.00007538888888888890	0.00005664659576822490	0.00010014502961892500
3215	2624	0.00007527777777777780	0.000036096738613940100	0.00010259703421011000
3216	6231	0.00007527777777777780	0.00003378353479814370	0.00011621211233484800
3217	4753	0.00007522222222222220	0.00003916307855580980	0.00008956269401486330
3218	4892	0.00007522222222222220	0.00003884030593034990	0.00010575882960400600
3219	6089	0.00007522222222222220	0.00007111756847634700	0.00006007411248403290
3220	1329	0.00007516666666666670	0.00005271952882512860	0.00010408114225214300
3221	2562	0.00007516666666666670	0.00004099212343341630	0.00013402140883924400
3222	5484	0.00007516666666666670	0.000034213898298756900	0.00008214215380469810
3223	3441	0.00007511111111111110	0.00004701721244200250	0.00011305031694095100
3224	1299	0.00007505555555555560	0.00006676013803263740	0.00007749625036876860
3225	3446	0.00007505555555555560	0.00005847564064583140	0.0001029196663931610
3226	4486	0.00007505555555555560	0.000055194118953655100	0.00009601533767587650
3227	2600	0.000075	0.000053956823889391800	0.000109953047983665
3228	2884	0.000075	0.00005137464288571210	0.00010724293764603900
3229	3054	0.000075	0.00004911523450749230	0.00011163073533552800
3230	2961	0.00007494444444444440	0.00007875652061223300	0.00006775275844063870
3231	3182	0.00007494444444444440	0.00005982052658524800	0.0001101466272934950
3232	6142	0.00007494444444444440	0.00004545714475227930	0.00011595400658840700
3233	4623	0.00007488888888888890	0.00006003570833555460	0.00008214215380469810
3234	768	0.00007477777777777780	0.00005917498133432810	0.00009207922504265840
3235	3904	0.00007477777777777780	0.00005723834558156820	0.00009162753998638750
3236	1905	0.00007472222222222220	0.00012491300605300900	0.0000368445953043854
3237	2081	0.00007472222222222220	0.000041099714308569700	0.00010253250777350000
3238	1639	0.00007466666666666670	0.000047608962255345700	0.00007478614003114300
3239	4807	0.00007466666666666670	0.00005008355238387220	0.00011421179279993400
3240	3874	0.00007461111111111110	0.00006842779659751390	0.00007104360670775540
3241	1433	0.00007455555555555560	0.000043520508999519400	0.00011440537210976400
3242	1673	0.00007455555555555560	0.0001513265659031500	9.48538618168941E-06
3243	1731	0.00007455555555555560	0.00003340696673510700	0.00010240345490028000
3244	2237	0.00007455555555555560	0.00003679607930243670	0.00009808018364740070
3245	4905	0.00007455555555555560	0.00004448882687589940	0.00009265996297214960
3246	1267	0.0000745	0.0000593901630846347	0.00010337135144943200
3247	1987	0.0000745	0.00010204994508292800	0.000049427250443361100
3248	5050	0.0000745	0.00004911523450749230	0.00008833669171927080
3249	5378	0.0000745	0.00005874461783371480	0.00004678166654234570
3250	2277	0.00007444444444444440	0.00010081265001866400	0.00004665261366912550
3251	2430	0.00007444444444444440	0.00005314989232574190	0.00011653474451789800
3252	4291	0.00007444444444444440	0.00007413011298064000	0.0000898207997613038
3253	4301	0.00007444444444444440	0.00004255219112313950	0.00010156461122434800
3254	4498	0.00007444444444444440	0.00005255814251239860	0.00011382463418027300
3255	5161	0.00007444444444444440	0.00004599509912804590	0.00011395368705349300
3256	5946	0.00007444444444444440	0.00004335912268678950	0.00010904967787112300
3257	1684	0.00007438888888888890	0.000055194118953655100	0.00011563137440535700
3258	1907	0.00007427777777777780	0.00005051391588448550	0.00009937071237960340
3259	3824	0.00007427777777777780	0.00008230701949229270	0.00007330203198911000
3260	5569	0.00007427777777777780	0.00004319773637405950	0.00011401821349010300
3261	5716	0.00007422222222222220	0.0000306096039811206	0.00010201629628061900
3262	1606	0.00007416666666666670	0.00006380138896592100	0.00004749145734505720
3263	1540	0.00007411111111111110	0.00005912118589675140	0.0000970477606616386
3264	2676	0.00007411111111111110	0.0000324386488587271	0.00013318256516331300
3265	4633	0.00007405555555555560	0.00003733403367820330	0.00010904967787112300
3266	4834	0.00007405555555555560	0.00004615648544077590	0.00012176138588331900
3267	3041	0.00007394444444444450	0.00005008355238387220	0.0001053071445477360
3268	3657	0.00007394444444444450	0.00003792578349154660	0.00010408114225214300
3269	1326	0.0000738888888888889	0.00003297660323449370	0.00012621371000941800
3270	1894	0.0000738888888888889	0.000047931734880805700	0.00010692030546298900
3271	2673	0.0000738888888888889	0.000041476282371606300	0.00012066443646094700
3272	4591	0.0000738888888888889	0.000046963417004425800	0.00010898515143451300
3273	3021	0.00007383333333333330	0.00002512246934830110	0.00010550072385756600
3274	5197	0.00007383333333333330	0.00004346671356194280	0.00009601533767587650
3275	5700	0.00007383333333333330	0.00005729214101914490	0.00011104999740603700
3276	2584	0.00007377777777777780	0.00003340696673510700	0.00012840760885416300
3277	3189	0.00007377777777777780	0.00004771655313049910	0.00011363105487044300
3278	1424	0.00007372222222222220	0.000041906645872219600	0.00013879636514839400
3279	5107	0.00007366666666666670	0.000047501371380192400	0.00009962881812604390
3280	2396	0.00007355555555555560	0.000042283213935256200	0.000100661241111806
3281	3053	0.00007355555555555560	0.0000906991077542519	0.00005762210789284790
3282	3535	0.0000735	0.00004733998506746240	0.00007214055613012760
3283	3573	0.0000735	0.00003916307855580980	0.00011866411692603300
3284	5441	0.0000735	0.00004416605425043940	0.00011395368705349300
3285	4999	0.00007344444444444450	0.000054279596514851800	0.00007201150325690740
3286	5089	0.00007344444444444450	0.000048631075569302300	0.00010788820201214100
3287	2870	0.00007338888888888890	0.000042928759186176200	0.00010879157212468300
3288	2917	0.00007338888888888890	0.000029641286104740700	0.00012137422726365800
3289	3885	0.00007338888888888890	0.000041691464121912900	0.00008407794690300210
3290	5055	0.00007338888888888890	0.00004255219112313950	0.00011737358819383000
3291	1420	0.00007333333333333330	0.00005002975694629550	0.00010833988706841200
3292	1787	0.00007333333333333330	0.00005616243683003500	0.00007981920208673330
3293	2095	0.00007333333333333330	0.00009387303857127500	0.00006613959752538530
3294	5825	0.00007333333333333330	0.00003905548768065650	0.00012118064795382800
3295	1174	0.00007327777777777780	0.000047178598754732500	0.00011111452384264700
3296	1747	0.00007327777777777780	0.000041583873246759600	0.00011763169394027100
3297	3329	0.00007327777777777780	0.0000630482528398477	0.00007865772622775100
3298	3595	0.00007327777777777780	0.00008063936092741610	0.00006278422282165850
3299	1845	0.00007322222222222220	0.0000850505868087024	0.00006013863892064310
3300	2752	0.00007322222222222220	0.00005132084744813540	0.0001101466272934950
3301	4761	0.00007322222222222220	0.00004534955387712600	0.00010911420430773300
3302	2717	0.00007316666666666670	0.000047232394192309100	0.00010124197904129700
3303	2820	0.00007316666666666670	0.00007047202322542700	0.0000700757101586034
3304	1076	0.00007311111111111110	0.00005024493869660220	0.00009982239743587430
3305	2643	0.00007311111111111110	0.00004911523450749230	0.00010963041580061400
3306	4323	0.00007311111111111110	0.00003781819261639330	0.00010898515143451300
3307	5084	0.00007311111111111110	0.00006665254715748410	0.00009556365261960560
3308	5290	0.00007311111111111110	0.00003442908004906360	0.00010943683649078400
3309	2611	0.00007305555555555560	0.00005089048394752210	0.00007827056760809020
3310	2508	0.000073	0.00004674823525411920	0.000100661241111806
3311	5237	0.000073	0.00004954559800810560	0.0000920146986060483
3312	2179	0.00007294444444444450	0.00005858323152098480	0.00010046766180197600
3313	2700	0.00007294444444444450	0.000035504988800596800	0.00012408433760128400
3314	4089	0.00007294444444444450	0.00011587537254013000	0.00007465708715792280
3315	3216	0.00007288888888888890	0.00004857728013172570	0.00010046766180197600
3316	3567	0.00007288888888888890	0.000060197094648284600	0.00009265996297214960
3317	4828	0.00007288888888888890	0.00004023898730734310	0.00010575882960400600
3318	4305	0.00007283333333333330	0.00003803337436669990	0.00010569430316739600
3319	2130	0.00007277777777777780	0.00003819476067942990	0.00010640409397010800
3320	2505	0.00007277777777777780	0.000041745259559489600	0.00011072736522298700
3321	3265	0.00007277777777777780	0.00004427364512559270	0.00011711548244739000
3322	2997	0.00007272222222222220	0.000052988506013011900	0.00009898355375994260
3323	5528	0.00007272222222222220	0.00003916307855580980	0.00008930458826842280
3324	2466	0.00007266666666666670	0.000050191143259025500	0.00011117905027925800
3325	2227	0.00007261111111111110	0.000048953848194762300	0.0001115662088989180
3326	2425	0.00007261111111111110	0.00003937826030611650	0.00009175659285960780
3327	5562	0.00007261111111111110	0.000048200712068689000	0.00010020955605553500
3328	3986	0.00007255555555555560	0.00003744162455335670	0.00010427472156197300
3329	2103	0.00007244444444444450	0.00004943800713295230	0.00011956748703857500
3330	2381	0.00007244444444444450	0.00003943205574369320	0.00010143555835112800
3331	4883	0.00007244444444444450	0.00006627597909444740	0.00008407794690300210
3332	2043	0.00007238888888888890	0.00002544524197376110	0.00012298738817891200
3333	4229	0.00007238888888888890	0.00003937826030611650	0.00009156301354977740
3334	1551	0.00007233333333333330	0.000052988506013011900	0.00010143555835112800
3335	4198	0.00007233333333333330	0.00005180500638632540	0.000086981636550458
3336	4218	0.00007233333333333330	0.00008623408643538900	0.00007265676762300870
3337	4583	0.00007227777777777780	0.00004497298581408930	0.00011530874222230600
3338	5121	0.00007227777777777780	0.000042175623060102900	0.00010666219971654800
3339	2094	0.00007222222222222220	0.00003916307855580980	0.00009033701125418490
3340	3047	0.00007222222222222220	0.000042283213935256200	0.00010963041580061400
3341	3589	0.00007216666666666670	0.00008994597162817860	0.000025746048207442700
3342	2374	0.00007211111111111110	0.00008967699444029530	0.0000781415147348699
3343	4776	0.000072	0.00003830235155458320	0.00012705255368535000
3344	2136	0.00007183333333333330	0.00004491919037651270	0.00007556045727046460
3345	3990	0.00007183333333333330	0.000047877939443229100	0.00010963041580061400
3346	1777	0.00007177777777777780	0.00004427364512559270	0.00010427472156197300
3347	1851	0.00007177777777777780	0.000047608962255345700	0.00010950136292739400
3348	2096	0.00007177777777777780	0.000048469689256572300	0.00011363105487044300
3349	1961	0.00007172222222222220	0.000041960441309796300	0.00009311164802842050
3350	3738	0.00007172222222222220	0.000041099714308569700	0.00009588628480265620
3351	3761	0.00007172222222222220	0.00007595915785824650	0.0000549765239918325
3352	4577	0.00007172222222222220	0.00004540334931470260	0.00010072576754841600
3353	1534	0.00007166666666666670	0.00009150603931790180	0.000031747006812185000
3354	1413	0.0000716111111111111	0.00004427364512559270	0.00010079029398502600
3355	2119	0.0000716111111111111	0.000041745259559489600	0.00010859799281485200
3356	3538	0.0000716111111111111	0.00005277332426270530	0.00011046925947654600
3357	4187	0.0000716111111111111	0.000035236011612713500	0.00011195336751857900
3358	5712	0.0000715	0.00004518816756439600	0.00011479253072942500
3359	1527	0.00007144444444444440	0.00005293471057543530	0.00007678645956605710
3360	987	0.00007138888888888890	0.00012432125623966600	0.000040522602191162900
3361	3687	0.00007138888888888890	0.00003964723749399980	0.00011343747556061200
3362	3795	0.00007133333333333330	0.00006982647797450710	0.000069882130848773
3363	5754	0.00007133333333333330	0.00003319178498480040	0.00011001757442027500
3364	5768	0.00007133333333333330	0.000048738666444455600	0.00010846893994163200
3365	5816	0.00007127777777777780	0.000055355505266385100	0.00008846574459249100
3366	6012	0.00007127777777777780	0.0000403465781824964	0.00009595081123926640
3367	1178	0.00007122222222222220	0.00005046012044690880	0.0000970477606616386
3368	2031	0.00007122222222222220	0.00004884625731960900	0.00010466188018163400
3369	2932	0.00007122222222222220	0.00005922877677190470	0.00010130650547790700
3370	3014	0.00007122222222222220	0.00004018519186976640	0.00011214694682840900
3371	2120	0.00007116666666666670	0.00006224132127619780	0.00009291806871859010
3372	5041	0.00007116666666666670	0.00004583371281531590	0.00010382303650570200
3373	4183	0.00007105555555555560	0.00003200828535811380	0.0001250522341504360
3374	5140	0.00007105555555555560	0.000035020829862406900	0.00009537007330977520
3375	5213	0.00007105555555555560	0.000048684871006879000	0.00003529596082574220
3376	1927	0.000071	0.00004561853106500930	0.0000968541813518082
3377	2906	0.00007088888888888890	0.000055678277891845000	0.00008594921356469590
3378	4851	0.00007088888888888890	0.00004502678125166600	0.00010775914913892100
3379	1065	0.00007083333333333330	0.00005718455014399160	0.00009130490780333690
3380	1484	0.00007083333333333330	0.00005056771132206220	0.00010343587788604200
3381	2409	0.00007077777777777780	0.000042605986560716200	0.00009556365261960560
3382	2431	0.00007077777777777780	0.00004459641775105270	0.00010775914913892100
3383	3046	0.00007077777777777780	0.00004481159950135930	0.00010569430316739600
3384	1357	0.00007072222222222220	0.000030125445042930600	0.00010343587788604200
3385	2823	0.00007072222222222220	0.00005745352733187490	0.0000865944779307972
3386	3593	0.00007072222222222220	0.000035074625299983500	0.00010763009626570000
3387	4437	0.00007066666666666670	0.00005040632500933220	0.00007246318831317830
3388	5623	0.00007066666666666670	0.00003109376291931060	0.00011763169394027100
3389	5798	0.00007066666666666670	0.00004561853106500930	0.00011085641809620700
3390	2185	0.00007061111111111110	0.00009930637776651780	0.000035876698755233400
3391	5461	0.00007055555555555560	0.00003744162455335670	0.00010382303650570200
3392	1409	0.0000705	0.00003319178498480040	0.00009840281583045140
3393	1687	0.0000705	0.00009661660588768470	0.00006491359522979280
3394	2404	0.0000705	0.000054817550890618400	0.00008833669171927080
3395	3263	0.0000705	0.00005207398357420870	0.00010298419282977100
3396	1720	0.00007044444444444440	0.00003771060174124000	0.00010182271697078800
3397	3618	0.00007044444444444440	0.00004615648544077590	0.00009278901584536990
3398	3805	0.00007044444444444440	0.000046909621566849100	0.00011079189165959700
3399	5589	0.00007044444444444440	0.000041691464121912900	0.00009724133997146900
3400	2382	0.00007038888888888890	0.00004949180257052890	0.00009756397215451970
3401	2520	0.00007038888888888890	0.00004013139643218980	0.00012511676058704600
3402	4726	0.00007038888888888890	0.00003857132874246660	0.00010001597674570500
3403	5014	0.00007038888888888890	0.00004491919037651270	0.0001073074640826500
3404	2892	0.00007033333333333330	0.00003722644280305000	0.00011292126406773100
3405	4745	0.00007027777777777780	0.000048631075569302300	0.0001018872434073990
3406	1669	0.00007022222222222220	0.00004465021318862930	0.00009446670319723330
3407	3175	0.00007022222222222220	0.0001056542394005640	0.000025229836714561600
3408	3320	0.00007022222222222220	0.0000346980572369469	0.00010666219971654800
3409	4057	0.00007022222222222220	0.00011022685159458000	0.000034521643586420600
3410	912	0.00007016666666666670	0.000042014236747372900	0.00008717521586028840
3411	1422	0.00007016666666666670	0.000040830737120686400	0.00011104999740603700
3412	1827	0.00007016666666666670	0.00003867891961761990	0.00010253250777350000
3413	2132	0.00007016666666666670	0.000030286831355660600	0.00011446989854637400
3414	1516	0.00007011111111111110	0.00004416605425043940	0.00010001597674570500
3415	4782	0.00007005555555555560	0.000033622148485413700	0.00010382303650570200
3416	4808	0.00007005555555555560	0.00005212777901178530	0.00008582016069147560
3417	4951	0.00007005555555555560	0.00004314394093648280	0.00011943843416535400
3418	6081	0.00007005555555555560	0.000048254507506265700	0.00009498291469011440
3419	1570	0.00007	0.000048254507506265700	0.00010227440202705900
3420	2040	0.00006994444444444440	0.00004637166719108250	0.00008039994001622450
3421	3209	0.00006994444444444440	0.00005406441476454520	0.00009098227562028620
3422	5957	0.00006994444444444440	0.0000462640763159292	0.00010975946867383500
3423	2057	0.00006988888888888890	0.000029964058730200700	0.0001291173996568740
3424	2111	0.00006988888888888890	0.00009236676631912840	0.000054331259625731200
3425	3590	0.00006977777777777780	0.000054387187390005100	0.0000847877377057135
3426	2013	0.00006972222222222220	0.000042175623060102900	0.00010040313536536500
3427	1490	0.00006966666666666670	0.00004771655313049910	0.00009756397215451970
3428	3699	0.00006966666666666670	0.0000514822337608654	0.00010233892846366900
3429	4806	0.00006966666666666670	0.000041745259559489600	0.00011001757442027500
3430	1966	0.00006961111111111110	0.00003615053405151680	0.00010898515143451300
3431	5469	0.00006961111111111110	0.00004545714475227930	0.00008853027102910120
3432	2582	0.00006955555555555560	0.00004997596150871890	0.00009937071237960340
3433	4268	0.00006955555555555560	0.0000936578568209683	0.00004781408952810790
3434	1620	0.0000695	0.000023293424470694600	0.00009788660433757030
3435	1949	0.00006944444444444440	0.000037172647365473300	0.00010498451236468500
3436	2826	0.00006944444444444440	0.000035989147738786800	0.00009530554687316500
3437	4277	0.00006944444444444440	0.000054387187390005100	0.0000950474411267245
3438	1714	0.0000693888888888889	0.000053311278638471900	0.00009130490780333690
3439	2061	0.0000693888888888889	0.00003889410136792650	0.00008446510552266280
3440	5326	0.0000693888888888889	0.000047608962255345700	0.00010582335604061700
3441	2360	0.00006933333333333330	0.00006428554790411090	0.00005910621593488100
3442	4005	0.00006933333333333330	0.00006380138896592100	0.00007846414691792060
3443	1393	0.00006927777777777780	0.00004551094018985590	0.00010104839973146700
3444	5243	0.00006927777777777780	0.00005772250451975820	0.00007975467565012320
3445	5958	0.00006927777777777780	0.00003711885192789670	0.00009188564573282800
3446	3004	0.00006922222222222220	0.000046909621566849100	0.00010737199051926000
3447	3798	0.00006922222222222220	0.00003873271505519650	0.0000845941583958831
3448	4639	0.00006922222222222220	0.000030125445042930600	0.00011466347785620500
3449	4792	0.00006922222222222220	0.000048415893818995700	0.00009375691239452190
3450	5176	0.00006922222222222220	0.00003894789680550320	0.00010924325718095400
3451	1460	0.00006916666666666670	0.000048039325755959000	0.00011182431464535900
3452	1775	0.00006916666666666670	0.00008284497386805930	0.00004032902288133250
3453	2680	0.00006916666666666670	0.000053956823889391800	0.00007891583197419150
3454	3447	0.00006916666666666670	0.00003814096524185330	0.00009537007330977520
3455	6062	0.00006916666666666670	0.00003641951123940010	0.00011163073533552800
3456	3962	0.00006911111111111110	0.000041799054997066300	0.00010446830087180400
3457	4721	0.00006905555555555560	0.00003943205574369320	0.0000964670227321474
3458	1348	0.000069	0.00008833210850087880	0.00005368599525962990
3459	1278	0.00006894444444444450	0.00005756111820702820	0.0001000805031823150
3460	2112	0.00006894444444444450	0.00005675418664337830	0.00007072097452470470
3461	2702	0.00006894444444444450	0.00004604889456562260	0.00010975946867383500
3462	2655	0.00006883333333333330	0.00012378330186389900	0.00002555246889761230
3463	3251	0.00006883333333333330	0.0000392168739933865	0.0001073074640826500
3464	4179	0.00006883333333333330	0.00003249244429630380	0.00007343108486233030
3465	4552	0.00006883333333333330	0.00005245055163724530	0.00010582335604061700
3466	5531	0.00006883333333333330	0.00004567232650258590	0.00009885450088672230
3467	5242	0.00006877777777777780	0.00005271952882512860	0.00009046606412740510
3468	1806	0.00006872222222222220	0.00003819476067942990	0.00008904648252198220
3469	1882	0.00006872222222222220	0.000048093121193535700	0.00010059671467519600
3470	1957	0.00006872222222222220	0.000026413559850141000	0.00011246957901146000
3471	2131	0.00006872222222222220	0.00003701126105274340	0.00011111452384264700
3472	3160	0.00006872222222222220	0.00006670634259506070	0.00010104839973146700
3473	1463	0.00006861111111111110	0.00013411202587861800	0.00004039354931794270
3474	2049	0.00006861111111111110	0.00006466211596714760	0.00007162434463724660
3475	3712	0.00006861111111111110	0.00004599509912804590	0.00008975627332469370
3476	2082	0.00006855555555555560	0.00003975482836915310	0.00004845935389420920
3477	4989	0.00006855555555555560	0.00003265383060903380	0.00012311644105213200
3478	2477	0.0000685	0.00002598319634952770	0.00008936911470503290
3479	2833	0.0000685	0.00004309014549890620	0.00009420859745079280
3480	2887	0.0000685	0.00004524196300197260	0.00010575882960400600
3481	6110	0.0000685	0.00005207398357420870	0.00007827056760809020
3482	1867	0.00006844444444444450	0.00008332913280624920	0.00006130011477962550
3483	2299	0.00006844444444444450	0.00003464426179937020	0.00010053218823858600
3484	1763	0.00006838888888888890	0.00005046012044690880	0.0001051135652379050
3485	6075	0.00006833333333333330	0.00004389707706255610	0.0000847877377057135
3486	3133	0.00006827777777777780	0.000043574304437096100	0.0000998869238724844
3487	3344	0.00006827777777777780	0.00006374759352834430	0.00008827216528266060
3488	4044	0.00006827777777777780	0.00005912118589675140	0.00007220508256673780
3489	5407	0.00006827777777777780	0.0000739149312303334	0.00007136623889080600
3490	4995	0.00006822222222222220	0.00003744162455335670	0.00009898355375994260
3491	2962	0.00006811111111111110	0.00008822451762572550	0.00005491199755522240
3492	1347	0.00006805555555555560	0.00005293471057543530	0.00010111292616807700
3493	2022	0.00006805555555555560	0.000048792461882032300	0.00007046286877826420
3494	2070	0.00006805555555555560	0.000054440982827581800	0.00006943044579250210
3495	4939	0.00006805555555555560	0.00004249839568556290	0.0000948538618168941
3496	5792	0.00006805555555555560	0.00003233105798357380	0.00009775755146435010
3497	1935	0.00006794444444444450	0.00010915094284304700	0.000042651974599297300
3498	2145	0.00006794444444444450	0.00004599509912804590	0.00009698323422502850
3499	4020	0.00006794444444444450	0.000041368691496453000	0.00008588468712808580
3500	3897	0.00006788888888888890	0.000048254507506265700	0.00007194697682029720
3501	793	0.00006783333333333330	0.00004884625731960900	0.0000831745767904602
3502	2410	0.00006783333333333330	0.00006202613952589110	0.00008252931242435890
3503	3601	0.00006783333333333330	0.000048415893818995700	0.00010846893994163200
3504	5734	0.00006783333333333330	0.00005637761858034160	0.00008556205494503510
3505	3335	0.00006777777777777780	0.00004943800713295230	0.00009188564573282800
3506	3732	0.00006777777777777780	0.00002490728759799440	0.00012576202495314700
3507	5921	0.00006777777777777780	0.000054656164577888500	0.00007704456531249770
3508	5970	0.00006777777777777780	0.00005196639269905540	0.00008736879517011880
3509	1764	0.00006772222222222220	0.00005836804977067810	0.00007698003887588750
3510	3060	0.00006772222222222220	0.000030179240480507300	0.00010885609856129300
3511	1293	0.00006766666666666670	0.00002867296822836080	0.00012318096748874200
3512	1412	0.00006766666666666670	0.000041153509746146300	0.00009801565721079060
3513	1361	0.00006761111111111110	0.00007450668104367670	0.00009459575607045360
3514	5079	0.00006761111111111110	0.000035989147738786800	0.00009982239743587430
3515	2242	0.00006755555555555560	0.00005180500638632540	0.00009620891698570690
3516	4027	0.00006755555555555560	0.000041261100621299600	0.00009575723192943600
3517	3951	0.0000675	0.00004798553031838240	0.00007710909174910780
3518	4501	0.0000675	0.00005239675619966870	0.00008807858597283020
3519	2090	0.00006744444444444450	0.00003787198805397000	0.00007343108486233030
3520	3215	0.00006744444444444450	0.00003964723749399980	0.000106533146843328
3521	3921	0.00006744444444444450	0.00002942610435443400	0.00011995464565823500
3522	2225	0.00006738888888888890	0.00004421984968801610	0.00007536687796063420
3523	3515	0.00006738888888888890	0.00008967699444029530	0.0000432972389653986
3524	3900	0.00006738888888888890	0.000041153509746146300	0.00010692030546298900
3525	2025	0.00006733333333333330	0.000048469689256572300	0.00008969174688808350
3526	2577	0.00006733333333333330	0.000035720170550903500	0.00009143396067655710
3527	4837	0.00006733333333333330	0.00005202018813663200	0.00009195017216943820
3528	5068	0.00006727777777777780	0.000043843281624979400	0.00007039834234165410
3529	1895	0.00006722222222222220	0.000053956823889391800	0.00008711068942367830
3530	2583	0.00006722222222222220	0.00005105187026025210	0.00006639770327182590
3531	3207	0.00006722222222222220	0.00005083668850994550	0.00009336975377486110
3532	1735	0.00006716666666666670	0.000055947255079728300	0.00008994985263452410
3533	2228	0.00006716666666666670	0.0000253914465361844	0.00011795432612332100
3534	2706	0.00006716666666666670	0.000035397397925443500	0.00011724453532061000
3535	5693	0.00006716666666666670	0.00003910928311823320	0.00008582016069147560
3536	3094	0.00006711111111111110	0.0000369574656151667	0.00008891742964876200
3537	1982	0.00006705555555555560	0.00005551689157911500	0.000044007029768110100
3538	2882	0.00006705555555555560	0.00003959344205642310	0.00011472800429281500
3539	2944	0.000067	0.00007364595404245010	0.00006581696534233470
3540	4225	0.000067	0.000034859443549676900	0.00009104680205689630
3541	2020	0.00006694444444444440	0.00005852943608340810	0.00008930458826842280
3542	4684	0.00006694444444444440	0.0000428749637485995	0.00009853186870367160
3543	3803	0.00006688888888888890	0.00003114755835688720	0.00011053378591315600
3544	3847	0.00006688888888888890	0.00005099807482267540	0.00009265996297214960
3545	2067	0.00006683333333333330	0.000047824144005652400	0.00008717521586028840
3546	2210	0.00006683333333333330	0.000034213898298756900	0.0001036939836324820
3547	2652	0.00006683333333333330	0.00003292280779691710	0.0000936278595213016
3548	6082	0.00006683333333333330	0.000054602369140311800	0.00007433445497487210
3549	5903	0.00006677777777777780	0.00008257599668017600	0.00004923367113353080
3550	4081	0.00006672222222222220	0.000035182216175136900	0.00009240185722570910
3551	1415	0.00006666666666666670	0.0000346980572369469	0.0001151796893490860
3552	2184	0.00006666666666666670	0.00009683178763799140	0.00004574924355658360
3553	4865	0.00006666666666666670	0.00005745352733187490	0.00007201150325690740
3554	5808	0.00006666666666666670	0.000041583873246759600	0.00010485545949146500
3555	1623	0.0000666111111111111	0.00004680203069169580	0.00008343268253690070
3556	2885	0.0000666111111111111	0.00003216967167084380	0.00012763329161484100
3557	2931	0.0000666111111111111	0.00004534955387712600	0.0000815614158752069
3558	1567	0.00006655555555555560	0.00003884030593034990	0.00010846893994163200
3559	2533	0.00006655555555555560	0.00003276142148418710	0.0000984673422670615
3560	3029	0.00006655555555555560	0.00005729214101914490	0.00007252771474978840
3561	3170	0.00006655555555555560	0.00007563638523278660	0.00005594442054098450
3562	5694	0.0000665	0.000036096738613940100	0.00011718000888400000
3563	2406	0.00006644444444444440	0.0000462640763159292	0.00008685258367723770
3564	3280	0.00006644444444444440	0.00003383733023572030	0.00008149688943859680
3565	4270	0.00006644444444444440	0.000048308302943842400	0.00010846893994163200
3566	4709	0.00006644444444444440	0.000035397397925443500	0.00004774956309149770
3567	3039	0.00006638888888888890	0.00005551689157911500	0.00009375691239452190
3568	4592	0.00006638888888888890	0.00003442908004906360	0.00010924325718095400
3569	4624	0.00006638888888888890	0.00003771060174124000	0.0000984673422670615
3570	3506	0.00006627777777777780	0.0000600895037731313	0.00006962402510233250
3571	3548	0.00006627777777777780	0.000040561759932803000	0.00009498291469011440
3572	4034	0.00006627777777777780	0.00004653305350381250	0.00009633796985892720
3573	4101	0.00006627777777777780	0.00005234296076209200	0.00009472480894367380
3574	4558	0.00006627777777777780	0.00006240270758892780	0.000060719376850134300
3575	2007	0.00006622222222222220	0.00004023898730734310	0.00010220987559044900
3576	2177	0.00006622222222222220	0.000055947255079728300	0.0000765283538196166
3577	3355	0.00006622222222222220	0.00003555878423817350	0.0000851748963253743
3578	2595	0.00006616666666666670	0.00004997596150871890	0.00008891742964876200
3579	5762	0.00006616666666666670	0.00003970103293157650	0.00008523942276198440
3580	1743	0.00006605555555555560	0.000041368691496453000	0.00010608146178705700
3581	2692	0.000066	0.00005293471057543530	0.00009782207790096020
3582	2799	0.00006594444444444440	0.00009188260738093850	0.000018519087307107900
3583	5406	0.00006594444444444440	0.000042014236747372900	0.00009730586640807910
3584	5827	0.00006594444444444440	0.00004378948618740280	0.00009756397215451970
3585	5365	0.00006588888888888890	0.000042283213935256200	0.00010111292616807700
3586	2058	0.00006583333333333330	0.000047608962255345700	0.0000900143790711342
3587	2385	0.00006577777777777780	0.00003744162455335670	0.000058977163061660700
3588	3741	0.00006577777777777780	0.00003588155686363350	0.0001035004043226520
3589	5383	0.00006577777777777780	0.000049653188883258900	0.00008930458826842280
3590	2403	0.00006572222222222220	0.000042390804810409500	0.00010266156064672000
3591	3849	0.00006572222222222220	0.00003674228386486010	0.00009453122963384340
3592	4042	0.00006572222222222220	0.000060519867273744600	0.00008807858597283020
3593	4916	0.00006572222222222220	0.000035236011612713500	0.00011169526177213900
3594	5666	0.00006572222222222220	0.00006358620721561430	0.00007162434463724660
3595	3790	0.00006566666666666670	0.000042605986560716200	0.00008098067794571570
3596	1997	0.00006561111111111110	0.00004018519186976640	0.00010821083419519100
3597	3390	0.00006561111111111110	0.000026467355287717600	0.0001101466272934950
3598	3523	0.00006561111111111110	0.00004249839568556290	0.00010440377443519400
3599	4779	0.00006561111111111110	0.000049599393445682200	0.00009311164802842050
3600	2315	0.0000655	0.000042713577435869500	0.00009614439054909670
3601	2628	0.0000655	0.000042390804810409500	0.00010698483189959900
3602	5098	0.0000655	0.00003706505649032000	0.00009788660433757030
3603	2733	0.00006544444444444440	0.00007364595404245010	0.00005775116076606820
3604	5667	0.00006544444444444440	0.0000888700628766454	0.00005304073089352850
3605	3458	0.00006538888888888890	0.00007773440729827640	0.00008285194460740950
3606	3700	0.00006533333333333330	0.00005831425433310150	0.00006265516994843820
3607	4762	0.00006533333333333330	0.000042068032184949600	0.00010072576754841600
3608	1391	0.00006527777777777780	0.000053311278638471900	0.0000765283538196166
3609	2056	0.00006522222222222220	0.00004685582612927250	0.00008956269401486330
3610	3819	0.00006522222222222220	0.00004050796449522640	0.00010124197904129700
3611	2117	0.00006516666666666670	0.00004508057668924260	0.00009588628480265620
3612	2453	0.00006516666666666670	0.000060250890085861300	0.00007891583197419150
3613	3731	0.00006516666666666670	0.00004497298581408930	0.00008865932390232140
3614	1710	0.00006511111111111110	0.00004518816756439600	0.00007588308945351530
3615	1886	0.00006511111111111110	0.00008123111074075940	0.00009188564573282800
3616	2467	0.00006511111111111110	0.00003679607930243670	0.0000803354135796144
3617	5773	0.00006511111111111110	0.000046963417004425800	0.00008640089862096680
3618	2286	0.00006505555555555560	0.00004040037362007310	0.0000964670227321474
3619	1511	0.000065	0.000042928759186176200	0.00008330362966368050
3620	1932	0.000065	0.000047178598754732500	0.00008736879517011880
3621	3480	0.000065	0.000047232394192309100	0.00009311164802842050
3622	3417	0.00006494444444444440	0.00005234296076209200	0.00008814311240944040
3623	1526	0.00006488888888888890	0.00005433339195242850	0.00008169046874842720
3624	1970	0.00006488888888888890	0.00003141653554477050	0.00011369558130705300
3625	2175	0.00006488888888888890	0.00003319178498480040	0.00009556365261960560
3626	3271	0.00006488888888888890	0.00004066935080795640	0.00008917553539520250
3627	3792	0.00006488888888888890	0.00003087858116900390	0.00010053218823858600
3628	3419	0.00006483333333333330	0.000041691464121912900	0.00008943364114164300
3629	5668	0.00006483333333333330	0.000042982554623752800	0.0000954345997463853
3630	2093	0.00006477777777777780	0.00003997001011945980	0.00009633796985892720
3631	2942	0.00006472222222222220	0.000029856467855047300	0.00007568951014368490
3632	2541	0.00006466666666666670	0.00004276737287344620	0.000086981636550458
3633	3706	0.00006466666666666670	0.00004653305350381250	0.00006420380442708140
3634	4385	0.00006466666666666670	0.00006471591140472420	0.00006349401362436990
3635	5133	0.00006466666666666670	0.000041960441309796300	0.00010427472156197300
3636	5885	0.00006466666666666670	0.00008951560812756530	0.00005665421134369590
3637	4175	0.00006455555555555560	0.000025660423724067700	0.00008788500666299980
3638	1318	0.00006444444444444440	0.000027220491413790900	0.00010104839973146700
3639	3762	0.00006444444444444440	0.00003641951123940010	0.00009278901584536990
3640	4492	0.00006444444444444440	0.00003346076217268370	0.0001036939836324820
3641	5194	0.00006444444444444440	0.00003034062679323730	0.00008775595378977960
3642	5207	0.00006444444444444440	0.000025929400911951000	0.00009730586640807910
3643	3442	0.0000643888888888889	0.000036849874740013400	0.00008265836529757920
3644	4297	0.0000643888888888889	0.00005653900489307160	0.00006207443201894700
3645	2448	0.00006433333333333330	0.00005223536988693870	0.00008207762736808800
3646	2458	0.00006433333333333330	0.000036365715801823400	0.00008956269401486330
3647	4261	0.00006433333333333330	0.00004438123600074600	0.00010704935833620900
3648	3298	0.00006427777777777780	0.00003937826030611650	0.00010627504109688700
3649	4915	0.00006427777777777780	0.000042605986560716200	0.00009478933538028400
3650	5618	0.00006427777777777780	0.0000399162146818831	0.00009136943423994700
3651	5875	0.00006427777777777780	0.000034751852674523600	0.00008930458826842280
3652	4113	0.00006422222222222220	0.00005277332426270530	0.00006749465269419810
3653	5103	0.00006422222222222220	0.00003857132874246660	0.00011001757442027500
3654	2126	0.00006416666666666670	0.00004314394093648280	0.00008665900436740730
3655	6215	0.00006411111111111110	0.00003744162455335670	0.00009614439054909670
3656	2037	0.00006405555555555560	0.00005675418664337830	0.00008472321126910340
3657	3051	0.00006405555555555560	0.00003986241924430640	0.00009917713306977300
3658	5907	0.00006405555555555560	0.000041207305183723000	0.00010362945719587200
3659	2073	0.000064	0.00002372378797130790	0.00010524261811112500
3660	5727	0.000064	0.00007950965673830620	0.00004839482745759900
3661	2603	0.0000638888888888889	0.00006729809240840400	0.00004955630331658140
3662	3382	0.0000638888888888889	0.00006181095777558450	0.00004523303206370260
3663	5438	0.0000638888888888889	0.00003378353479814370	0.00010414566868875300
3664	2616	0.00006383333333333330	0.00003141653554477050	0.00009949976525282360
3665	2751	0.00006377777777777780	0.00005051391588448550	0.00006975307797555270
3666	3846	0.00006377777777777780	0.000035020829862406900	0.00009078869631045580
3667	3157	0.00006372222222222220	0.00004637166719108250	0.00008214215380469810
3668	3679	0.00006372222222222220	0.00003464426179937020	0.00008543300207181480
3669	5029	0.00006372222222222220	0.000036311920364246800	0.00010459735374502400
3670	2394	0.00006366666666666670	0.00004427364512559270	0.00007936751703046240
3671	4514	0.00006361111111111110	0.000047824144005652400	0.00009207922504265840
3672	2504	0.00006355555555555560	0.0000346980572369469	0.00009162753998638750
3673	4712	0.00006355555555555560	0.00005094427938509880	0.00006271969638504840
3674	3292	0.0000635	0.000036903670177590000	0.00010614598822366700
3675	2065	0.00006344444444444450	0.00008639547274811900	0.00004600734930302420
3676	5074	0.00006344444444444450	0.00003668848842728340	0.00007885130553758140
3677	1637	0.00006338888888888890	0.00003797957892912330	0.00008665900436740730
3678	3765	0.00006338888888888890	0.00003184689904538380	0.00008988532619791390
3679	5059	0.00006338888888888890	0.000054440982827581800	0.000058912636625050600
3680	2260	0.00006333333333333330	0.00004534955387712600	0.00008594921356469590
3681	2703	0.00006333333333333330	0.00003824855611700660	0.00009582175836604610
3682	2256	0.00006327777777777780	0.0000771426574849331	0.0000785286733545307
3683	3806	0.00006327777777777780	0.00003916307855580980	0.00010272608708333000
3684	2441	0.00006322222222222220	0.000036634692989706700	0.00009653154916875750
3685	3721	0.00006322222222222220	0.0000660070019065641	0.00006981760441216290
3686	4370	0.00006322222222222220	0.00003754921542851000	0.00009782207790096020
3687	2301	0.00006316666666666670	0.00008354431455655590	0.00005084683204878410
3688	3052	0.00006316666666666670	0.000029964058730200700	0.00007014023659521350
3689	4050	0.00006316666666666670	0.00005288091513785860	0.00007743172393215850
3690	3141	0.00006311111111111110	0.000049599393445682200	0.0000684625492433501
3691	3635	0.00006311111111111110	0.00004066935080795640	0.00007117265958097560
3692	3644	0.00006311111111111110	0.00005831425433310150	0.0000716888710738567
3693	4798	0.00006311111111111110	0.000030824785731427200	0.00008601374000130600
3694	2347	0.00006305555555555560	0.000033568353047837	0.00009749944571790950
3695	2632	0.000063	0.00003701126105274340	0.00008904648252198220
3696	3670	0.000063	0.00004604889456562260	0.00009795113077418050
3697	4354	0.000063	0.00006778225134659390	0.00006059032397691400
3698	5638	0.000063	0.00004642546262865920	0.00009478933538028400
3699	3401	0.00006294444444444450	0.0000696650916617771	0.00007323750555249990
3700	4739	0.00006294444444444450	0.000036258124926670100	0.00009698323422502850
3701	5005	0.00006294444444444450	0.00002684392335075430	0.00008736879517011880
3702	6147	0.00006294444444444450	0.000041261100621299600	0.00009640249629553730
3703	3611	0.00006288888888888890	0.00004604889456562260	0.00009253091009892940
3704	4224	0.00006288888888888890	0.00003200828535811380	0.00009401501814096240
3705	2139	0.00006283333333333330	0.0000376568063036633	0.00011685737670094900
3706	3908	0.00006283333333333330	0.00003265383060903380	0.00008601374000130600
3707	3243	0.00006277777777777780	0.00004373569074982610	0.00007988372852334350
3708	3857	0.00006277777777777780	0.00006326343459015430	0.00008078709863588530
3709	4151	0.00006277777777777780	0.00005347266495120190	0.00007801246186164960
3710	3541	0.00006272222222222220	0.000024799696722841100	0.00009498291469011440
3711	1350	0.00006266666666666670	0.00007402252210548670	0.000046846192978955900
3712	1708	0.00006266666666666670	0.00009780010551437130	0.00003936112633218060
3713	2259	0.00006266666666666670	0.000020334675403978200	0.00011169526177213900
3714	2373	0.00006266666666666670	0.00003754921542851000	0.00008543300207181480
3715	3204	0.00006266666666666670	0.0000455647356274326	0.00010040313536536500
3716	4408	0.00006266666666666670	0.00003803337436669990	0.00009253091009892940
3717	5787	0.00006266666666666670	0.00003679607930243670	0.00009382143883113200
3718	1254	0.00006261111111111110	0.00003873271505519650	0.00008885290321215180
3719	1903	0.00006261111111111110	0.000047501371380192400	0.00006884970786301090
3720	2142	0.00006261111111111110	0.000035773965988480100	0.00009111132849350650
3721	3092	0.00006244444444444450	0.00004798553031838240	0.00007414087566504170
3722	3107	0.00006244444444444450	0.0000328690123593404	0.0000982737629572311
3723	1920	0.00006238888888888890	0.00009086049406698190	0.00004613640217624440
3724	2274	0.00006238888888888890	0.00006702911522052070	0.00007594761589012540
3725	2426	0.00006238888888888890	0.00003641951123940010	0.00009065964343723550
3726	1984	0.00006233333333333330	0.000043574304437096100	0.00008756237447994920
3727	3592	0.00006233333333333330	0.000030125445042930600	0.00008646542505757690
3728	4491	0.00006233333333333330	0.00003324558042237700	0.00009291806871859010
3729	4817	0.00006233333333333330	0.00008214563317956270	0.00005026609411929290
3730	2033	0.00006227777777777780	0.000028834354541090800	0.00007807698829825980
3731	3764	0.00006227777777777780	0.000035773965988480100	0.00010382303650570200
3732	3108	0.00006222222222222220	0.00007590536242066990	0.0000567832642169162
3733	4173	0.00006216666666666670	0.00003270762604661040	0.00009614439054909670
3734	4891	0.00006216666666666670	0.00004454262231347600	0.00007988372852334350
3735	5178	0.00006216666666666670	0.00003324558042237700	0.00008181952162164740
3736	5293	0.00006216666666666670	0.000035397397925443500	0.00009130490780333690
3737	1147	0.0000621111111111111	0.00004642546262865920	0.0000882076388460505
3738	1524	0.0000621111111111111	0.00003324558042237700	0.00007659288025622670
3739	2101	0.0000621111111111111	0.000060197094648284600	0.00006375211937081050
3740	3944	0.0000621111111111111	0.00003555878423817350	0.00009833828939384120
3741	1402	0.00006205555555555560	0.000041476282371606300	0.00008007730783317390
3742	1923	0.00006205555555555560	0.000059659140272518000	0.00008743332160672890
3743	2417	0.00006205555555555560	0.00003894789680550320	0.0000934342802114712
3744	2224	0.000062	0.000036903670177590000	0.00008956269401486330
3745	5563	0.000062	0.00004276737287344620	0.00006549433315928400
3746	3499	0.00006194444444444440	0.00004007760099461310	0.00007698003887588750
3747	4251	0.00006194444444444440	0.00006686772890779070	0.00007091455383453510
3748	5432	0.00006194444444444440	0.00003824855611700660	0.00009188564573282800
3749	5519	0.00006188888888888890	0.00005051391588448550	0.00008498131701554390
3750	5585	0.00006188888888888890	0.000042928759186176200	0.00008265836529757920
3751	6169	0.00006188888888888890	0.00002969508154231740	0.00009724133997146900
3752	2832	0.00006183333333333330	0.00009285092525731840	0.000029811213713881000
3753	3839	0.00006183333333333330	0.0000440046679377094	0.00009614439054909670
3754	5508	0.00006183333333333330	0.00003894789680550320	0.00007181792394707700
3755	5588	0.00006183333333333330	0.0000392168739933865	0.00009453122963384340
3756	6209	0.00006183333333333330	0.000029049536291397400	0.00008994985263452410
3757	2015	0.00006177777777777780	0.00004674823525411920	0.00007743172393215850
3758	2881	0.00006177777777777780	0.00003797957892912330	0.00007885130553758140
3759	3497	0.00006177777777777780	0.00003313798954722370	0.00011111452384264700
3760	3993	0.00006177777777777780	0.000028565377353207400	0.00009259543653553950
3761	3604	0.00006172222222222220	0.000036365715801823400	0.00007936751703046240
3762	3140	0.00006166666666666670	0.00004072314624553300	0.00006736559982097790
3763	6064	0.00006166666666666670	0.00007590536242066990	0.00005942884811793160
3764	2810	0.0000616111111111111	0.00002512246934830110	0.00010943683649078400
3765	5349	0.00006155555555555560	0.00003367594392299030	0.00009188564573282800
3766	5743	0.00006155555555555560	0.000035827761426056800	0.0001035004043226520
3767	4440	0.0000615	0.0000428749637485995	0.00009220827791587870
3768	2524	0.00006138888888888890	0.0000753136126073266	0.0000535569423864096
3769	2731	0.00006138888888888890	0.00004373569074982610	0.00008782048022638970
3770	4669	0.00006138888888888890	0.00005949775395978800	0.00007465708715792280
3771	1449	0.00006133333333333330	0.000046640644378965800	0.00008994985263452410
3772	2019	0.00006133333333333330	0.00004712480331715580	0.00006801086418707920
3773	2965	0.00006133333333333330	0.00003814096524185330	0.0000934342802114712
3774	3571	0.00006133333333333330	0.000034913238987253500	0.00009853186870367160
3775	5280	0.00006133333333333330	0.00003873271505519650	0.00007123718601758580
3776	3898	0.00006127777777777780	0.000054978937203348400	0.00008891742964876200
3777	4147	0.00006127777777777780	0.00004002380555703640	0.0000765283538196166
3778	5283	0.00006127777777777780	0.0000387865104927732	0.00008001278139656370
3779	6034	0.00006127777777777780	0.00006627597909444740	0.00005452483893556160
3780	1341	0.00006122222222222220	0.00003835614699215990	0.00008917553539520250
3781	5269	0.00006122222222222220	0.0000365271021145534	0.00009117585493011660
3782	4469	0.00006116666666666670	0.000027650854914404200	0.00008407794690300210
3783	4670	0.00006116666666666670	0.000035935352301210100	0.00008065804576266510
3784	1536	0.00006111111111111110	0.00004680203069169580	0.0000865944779307972
3785	2724	0.00006111111111111110	0.000048308302943842400	0.0000902079583809646
3786	4058	0.00006111111111111110	0.000041045918870993	0.00008672353080401750
3787	4216	0.00006111111111111110	0.000035397397925443500	0.00009240185722570910
3788	1928	0.00006105555555555560	0.00004454262231347600	0.00007104360670775540
3789	2588	0.00006105555555555560	0.00003830235155458320	0.00009291806871859010
3790	2836	0.00006105555555555560	0.00004491919037651270	0.00008582016069147560
3791	5797	0.00006105555555555560	0.00004023898730734310	0.00007452803428470250
3792	4235	0.000061	0.0000306096039811206	0.00009214375147926860
3793	5940	0.000061	0.00008913904006452870	0.0000334246941640484
3794	6017	0.000061	0.00003405251198602700	0.00008246478598774880
3795	6159	0.000061	0.000042928759186176200	0.00007839962048131040
3796	5419	0.00006094444444444440	0.00004771655313049910	0.00008872385033893160
3797	4393	0.00006083333333333330	0.00003781819261639330	0.00009891902732333240
3798	5769	0.00006083333333333330	0.000042014236747372900	0.00006155822052606600
3799	2279	0.000060777777777777800	0.00006654495628233070	0.00006872065498979060
3800	4217	0.000060777777777777800	0.00004438123600074600	0.00009117585493011660
3801	4616	0.000060777777777777800	0.000035720170550903500	0.0000932407009016408
3802	1974	0.000060722222222222200	0.00006186475321316110	0.00007265676762300870
3803	2678	0.000060666666666666700	0.00006159577602527780	0.00005420220675251090
3804	6059	0.000060666666666666700	0.00007929447498799960	0.000032005112558625500
3805	1306	0.00006061111111111110	0.00011754303110500600	7.80769882982598E-06
3806	4003	0.00006061111111111110	0.000035074625299983500	0.00008252931242435890
3807	4516	0.00006061111111111110	0.000036311920364246800	0.00009749944571790950
3808	3957	0.00006055555555555560	0.00006525386578049080	0.00005304073089352850
3809	3211	0.0000605	0.00002840399104047750	0.0001101466272934950
3810	4025	0.0000605	0.00003093237660658060	0.0000765283538196166
3811	5837	0.0000605	0.00004222941849767960	0.00009453122963384340
3812	4338	0.00006044444444444440	0.000035397397925443500	0.00008356173541012100
3813	5224	0.00006044444444444440	0.000042014236747372900	0.00007859319979114080
3814	6154	0.00006044444444444440	0.00003862512418004320	0.00007801246186164960
3815	3587	0.000060333333333333300	0.000036258124926670100	0.00009253091009892940
3816	4769	0.000060333333333333300	0.00004066935080795640	0.00009737039284468930
3817	2143	0.000060222222222222200	0.000029049536291397400	0.00009027248481757470
3818	2483	0.000060222222222222200	0.00004007760099461310	0.00009730586640807910
3819	3169	0.000060222222222222200	0.0000619185486507378	0.00007420540210165190
3820	4353	0.000060222222222222200	0.000042121827622526200	0.00009053059056401530
3821	4499	0.000060222222222222200	0.00004319773637405950	0.00009375691239452190
3822	2250	0.00006016666666666670	0.000041099714308569700	0.0000565896849070858
3823	3620	0.00006016666666666670	0.00004066935080795640	0.00008853027102910120
3824	3744	0.00006016666666666670	0.00003889410136792650	0.00009678965491519810
3825	3852	0.00006016666666666670	0.00003125514923204050	0.00008782048022638970
3826	3998	0.00006016666666666670	0.000023616197096154600	0.00009814471008401080
3827	4442	0.00006016666666666670	0.000030394422230814000	0.00008291647104401970
3828	4982	0.00006016666666666670	0.00005874461783371480	0.000058590004441999900
3829	5776	0.00006016666666666670	0.00003771060174124000	0.00009620891698570690
3830	2288	0.00006011111111111110	0.00010145819526958400	0.00002903689647455940
3831	4638	0.00006011111111111110	0.0000403465781824964	0.00010195176984400900
3832	2903	0.00006005555555555560	0.0000444350314383227	0.0000803354135796144
3833	4041	0.00006	0.000023508606221001200	0.00010963041580061400
3834	4555	0.000059944444444444400	0.000040938327995839700	0.00010111292616807700
3835	1951	0.000059888888888888900	0.000040561759932803000	0.00007878677910097120
3836	2900	0.000059888888888888900	0.000024423128659804500	0.00010575882960400600
3837	3080	0.000059888888888888900	0.00005115946113540540	0.00005833189869555940
3838	2806	0.000059833333333333300	0.00003771060174124000	0.0000898207997613038
3839	5603	0.000059833333333333300	0.000026413559850141000	0.00008924006183181260
3840	6124	0.000059833333333333300	0.00006186475321316110	0.00005697684352674660
3841	1635	0.00005977777777777780	0.00005336507407604860	0.00007936751703046240
3842	2171	0.00005977777777777780	0.00003937826030611650	0.00008936911470503290
3843	2326	0.00005977777777777780	0.000028565377353207400	0.00010608146178705700
3844	3961	0.00005977777777777780	0.000027220491413790900	0.0000986609215768919
3845	1462	0.00005972222222222220	0.000053849233014238500	0.00008130331012876640
3846	1917	0.00005972222222222220	0.00002942610435443400	0.00006672033545487650
3847	5855	0.00005972222222222220	0.000035989147738786800	0.00009395049170435230
3848	2746	0.00005966666666666670	0.00003308419410964710	0.00006446191017352190
3849	4276	0.00005966666666666670	0.00006977268253693040	0.00004381345045827970
3850	5348	0.00005966666666666670	0.00004481159950135930	0.00009085322274706590
3851	5843	0.00005966666666666670	0.000035074625299983500	0.00009633796985892720
3852	2802	0.00005961111111111110	0.00003776439717881660	0.00007078550096131490
3853	4110	0.00005961111111111110	0.00005207398357420870	0.00009678965491519810
3854	5420	0.00005961111111111110	0.0000313089446696172	0.0000714952917640263
3855	1854	0.000059555555555555600	0.000028188809290170800	0.00010582335604061700
3856	5714	0.000059555555555555600	0.00006498488859260750	0.00006478454235657260
3857	5844	0.000059555555555555600	0.000050191143259025500	0.00004949177687997130
3858	1562	0.0000595	0.00006681393347021400	0.00006052579754030390
3859	1929	0.0000595	0.00007461427191883	0.00004774956309149770
3860	2159	0.00005938888888888890	0.00003900169224307990	0.00008685258367723770
3861	3505	0.00005938888888888890	0.00003265383060903380	0.00008311005035385010
3862	1975	0.00005933333333333330	0.000027973627539864200	0.00008878837677554170
3863	2180	0.00005933333333333330	0.000023508606221001200	0.00004245839528946690
3864	5020	0.00005933333333333330	0.00003437528461148690	0.00009117585493011660
3865	5217	0.00005933333333333330	0.00004997596150871890	0.00006859160211657040
3866	4853	0.00005927777777777780	0.0000623489121513511	0.00006542980672267390
3867	4885	0.00005927777777777780	0.000026413559850141000	0.0000889819560853721
3868	4461	0.00005922222222222220	0.00004362809987467280	0.00008775595378977960
3869	2835	0.000059166666666666700	0.00003803337436669990	0.0000948538618168941
3870	2943	0.000059166666666666700	0.00005879841327129140	0.00005342788951318930
3871	3495	0.000059166666666666700	0.00003641951123940010	0.0000765283538196166
3872	6039	0.000059166666666666700	0.00007144034110180700	0.00004065165506438320
3873	954	0.00005911111111111110	0.00004276737287344620	0.00009136943423994700
3874	3894	0.00005911111111111110	0.00003254623973388040	0.0000902079583809646
3875	4388	0.00005911111111111110	0.000026951514225907600	0.00007188245038368710
3876	4731	0.00005911111111111110	0.00003346076217268370	0.00008162594231181700
3877	5003	0.00005911111111111110	0.00003157792185750050	0.00009059511700062540
3878	1948	0.000059055555555555600	0.00004282116831102280	0.00008904648252198220
3879	2053	0.000059055555555555600	0.000043520508999519400	0.00005207283434437660
3880	2825	0.000059055555555555600	0.00005718455014399160	0.00008169046874842720
3881	5258	0.000059055555555555600	0.00004674823525411920	0.00008504584345215400
3882	2496	0.000059	0.000021087811530051400	0.00009640249629553730
3883	2684	0.000059	0.00005202018813663200	0.00005562178835793380
3884	3818	0.000059	0.000024745901285264500	0.00008685258367723770
3885	4900	0.00005894444444444450	0.00004949180257052890	0.00009207922504265840
3886	5996	0.00005894444444444450	0.00003674228386486010	0.00008143236300198660
3887	3018	0.00005888888888888890	0.00003932446486853980	0.00009117585493011660
3888	5324	0.00005888888888888890	0.000030233035918084000	0.00005955790099115190
3889	5801	0.00005877777777777780	0.00004421984968801610	0.00008672353080401750
3890	2670	0.00005872222222222220	0.00005158982463601870	0.00005142756997827520
3891	3001	0.00005872222222222220	0.000023024447282811300	0.00010395208937892300
3892	5505	0.00005872222222222220	0.00003297660323449370	0.00008091615150910560
3893	3614	0.000058666666666666700	0.0000648772977174542	0.000028198052798627700
3894	6063	0.000058666666666666700	0.00003738782911578000	0.0000902079583809646
3895	1972	0.000058611111111111100	0.000035289807050290200	0.00010692030546298900
3896	2200	0.000058611111111111100	0.00002980267241747070	0.00009143396067655710
3897	2897	0.000058611111111111100	0.0000346980572369469	0.0000970477606616386
3898	4145	0.000058555555555555600	0.00003857132874246660	0.0000950474411267245
3899	5764	0.000058555555555555600	0.000026682537038024300	0.00009317617446503070
3900	3930	0.0000585	0.00004518816756439600	0.00007723814462232810
3901	4628	0.0000585	0.00004637166719108250	0.00009672512847858790
3902	3524	0.00005844444444444440	0.000025337651098607700	0.00007601214232673560
3903	4073	0.00005844444444444440	0.000053580255826355200	0.00006097748259657480
3904	2880	0.00005838888888888890	0.0000376568063036633	0.00008704616298706810
3905	3752	0.00005838888888888890	0.000041045918870993	0.00008704616298706810
3906	4593	0.00005838888888888890	0.00003114755835688720	0.00009014343194435450
3907	1791	0.00005833333333333330	0.00006197234408831450	0.00006749465269419810
3908	2735	0.00005833333333333330	0.00003964723749399980	0.00007001118372199330
3909	3863	0.00005833333333333330	0.000049384211695375600	0.0000734956112989404
3910	3436	0.000058277777777777800	0.000025875605474374400	0.00005671873778030610
3911	5093	0.000058277777777777800	0.00004427364512559270	0.00008072257219927520
3912	1007	0.000058222222222222200	0.00003147033098234720	0.00006981760441216290
3913	1209	0.000058222222222222200	0.00003464426179937020	0.00008543300207181480
3914	2539	0.000058222222222222200	0.00004572612194016260	0.00006936591935589200
3915	2937	0.000058222222222222200	0.00003884030593034990	0.00007885130553758140
3916	3330	0.000058166666666666700	0.0000324386488587271	0.00008543300207181480
3917	1167	0.00005811111111111110	0.00003953964661884650	0.00007691551243927740
3918	2621	0.00005811111111111110	0.00002915712716655070	0.00010963041580061400
3919	3519	0.00005811111111111110	0.00003997001011945980	0.00007362466417216070
3920	4512	0.00005811111111111110	0.00004459641775105270	0.00007136623889080600
3921	1981	0.000058	0.000043251531811636100	0.00007297939980605940
3922	3069	0.000058	0.00003900169224307990	0.0000898207997613038
3923	5185	0.000058	0.00004545714475227930	0.00007756077680537870
3924	2344	0.00005788888888888890	0.00006455452509199420	0.0000847877377057135
3925	3135	0.00005788888888888890	0.00005293471057543530	0.00005904168949827080
3926	1774	0.000057833333333333300	0.0000514822337608654	0.00006652675614504610
3927	2192	0.000057833333333333300	0.00003249244429630380	0.00008207762736808800
3928	2462	0.000057833333333333300	0.000033568353047837	0.00009007890550774430
3929	1258	0.000057722222222222200	0.00003383733023572030	0.00009582175836604610
3930	2188	0.000057722222222222200	0.000049061439069915600	0.00009259543653553950
3931	2636	0.00005766666666666670	0.00001888219858940830	0.0000920146986060483
3932	4279	0.00005766666666666670	0.00005056771132206220	0.00006097748259657480
3933	1809	0.00005761111111111110	0.0000621875258386211	0.00005420220675251090
3934	1900	0.00005761111111111110	0.00003781819261639330	0.00009098227562028620
3935	3939	0.00005755555555555560	0.00003943205574369320	0.00008943364114164300
3936	5027	0.00005755555555555560	0.00003087858116900390	0.00008569110781825540
3937	3367	0.0000575	0.00003416010286118030	0.00008504584345215400
3938	3749	0.0000575	0.000035343602487866800	0.00009691870778841830
3939	4214	0.0000575	0.00003238485342115040	0.00008723974229689850
3940	4479	0.0000575	0.00003335317129753040	0.00009046606412740510
3941	6061	0.0000575	0.00005180500638632540	0.00005910621593488100
3942	2463	0.000057388888888888900	0.00005664659576822490	0.00007936751703046240
3943	2648	0.000057388888888888900	0.00002684392335075430	0.00009098227562028620
3944	4747	0.000057388888888888900	0.00003840994242973660	0.00009756397215451970
3945	4960	0.000057388888888888900	0.000030286831355660600	0.00008523942276198440
3946	5463	0.000057388888888888900	0.00003857132874246660	0.00010059671467519600
3947	5612	0.000057388888888888900	0.000034267693736333600	0.00009453122963384340
3948	2045	0.000057333333333333300	0.00003792578349154660	0.00006943044579250210
3949	2074	0.000057333333333333300	0.00004282116831102280	0.00008169046874842720
3950	2642	0.000057333333333333300	0.00005013734782144890	0.00007930299059385230
3951	2743	0.000057333333333333300	0.000026144582662257700	0.00010982399511044500
3952	3873	0.000057333333333333300	0.000048415893818995700	0.00007549593083385450
3953	4240	0.000057333333333333300	0.000035074625299983500	0.00007401182279182150
3954	1701	0.00005727777777777780	0.00003001785416777730	0.000106533146843328
3955	4146	0.00005727777777777780	0.000048523484694149000	0.00007568951014368490
3956	5477	0.00005727777777777780	0.000024154151471921200	0.00008736879517011880
3957	2261	0.00005722222222222220	0.000025552832848914400	0.00007691551243927740
3958	4120	0.00005722222222222220	0.00003238485342115040	0.00009601533767587650
3959	4585	0.00005722222222222220	0.000034482875486640300	0.00006768823200402850
3960	5511	0.00005722222222222220	0.00004712480331715580	0.00008123878369215620
3961	3377	0.00005716666666666670	0.00003948585118126980	0.00008504584345215400
3962	2471	0.00005711111111111110	0.00003163171729507720	0.00009808018364740070
3963	5255	0.00005711111111111110	0.00002840399104047750	0.0000889819560853721
3964	5789	0.00005711111111111110	0.00002974887697989400	0.00008485226414232360
3965	4909	0.000057	0.00002205612940643140	0.0001016936640975680
3966	5973	0.000056944444444444400	0.000030179240480507300	0.00008994985263452410
3967	2571	0.00005688888888888890	0.00003093237660658060	0.0000898207997613038
3968	5720	0.00005688888888888890	0.00003641951123940010	0.00008775595378977960
3969	1388	0.00005683333333333330	0.000035020829862406900	0.00006743012625758800
3970	2438	0.00005683333333333330	0.000034536670924216900	0.0000851748963253743
3971	4231	0.00005683333333333330	0.000036365715801823400	0.0001067267261531580
3972	6145	0.00005683333333333330	0.00002894194541624410	0.0001067267261531580
3973	3767	0.00005677777777777780	0.00005664659576822490	0.00005458936537217170
3974	5087	0.00005677777777777780	0.000035343602487866800	0.00008291647104401970
3975	5157	0.000056555555555555600	0.00001624622214815190	0.000044781347007431600
3976	3131	0.0000565	0.000055301709828808400	0.00004807219527454840
3977	1542	0.00005644444444444450	0.00003329937585995370	0.00008169046874842720
3978	1707	0.00005644444444444450	0.00003389112567329700	0.0000882076388460505
3979	4083	0.00005644444444444450	0.00003970103293157650	0.00007214055613012760
3980	5325	0.00005644444444444450	0.00002867296822836080	0.00008833669171927080
3981	1748	0.00005633333333333330	0.000027543264039250900	0.0000986609215768919
3982	1946	0.00005633333333333330	0.0000428749637485995	0.00008311005035385010
3983	3020	0.00005633333333333330	0.00005121325657298210	0.00008343268253690070
3984	3520	0.00005633333333333330	0.000036042943176363400	0.00007704456531249770
3985	2971	0.00005627777777777780	0.0000578300953949115	0.00006813991706029940
3986	3158	0.00005627777777777780	0.00003136274010719390	0.00008123878369215620
3987	1530	0.00005622222222222220	0.000042014236747372900	0.0000900143790711342
3988	5061	0.00005622222222222220	0.00004674823525411920	0.000053298836639969100
3989	1767	0.000056166666666666700	0.00004222941849767960	0.0000884012181558809
3990	5699	0.000056166666666666700	0.0000220023339688547	0.00008227120667791840
3991	2867	0.000056111111111111100	0.00002840399104047750	0.0000795610963402928
3992	4262	0.00005605555555555560	0.00004314394093648280	0.00007452803428470250
3993	4453	0.00005605555555555560	0.00006762086503386400	0.00005394410100607040
3994	1730	0.00005594444444444440	0.000030824785731427200	0.00008685258367723770
3995	1814	0.00005594444444444440	0.00002205612940643140	0.00008911100895859240
3996	1838	0.00005594444444444440	0.000018290448776065000	0.00009195017216943820
3997	3297	0.00005594444444444440	0.00003190069448296050	0.00008872385033893160
3998	4557	0.00005594444444444440	0.000023454810783424600	0.00006859160211657040
3999	5392	0.00005594444444444440	0.00004561853106500930	0.00007846414691792060
4000	1612	0.00005588888888888890	0.00003722644280305000	0.00008072257219927520
4001	2297	0.00005588888888888890	0.00002576801459922100	0.00010272608708333000
4002	5134	0.00005588888888888890	0.0000514822337608654	0.00008485226414232360
4003	5350	0.00005588888888888890	0.00009311990244520170	0.000020261301095581500
4004	1778	0.00005583333333333330	0.000037172647365473300	0.00006962402510233250
4005	1649	0.000055777777777777800	0.00003620432948909340	0.00008362626184673110
4006	3812	0.000055777777777777800	0.00004647925806623590	0.00008362626184673110
4007	4788	0.000055777777777777800	0.000027597059476827500	0.00008607826643791620
4008	2377	0.000055722222222222200	0.00003238485342115040	0.00010479093305485400
4009	3050	0.000055722222222222200	0.0000451343721268193	0.000054395786062341300
4010	6087	0.000055722222222222200	0.000019527743840328300	0.00008956269401486330
4011	3782	0.00005566666666666670	0.00002969508154231740	0.00008065804576266510
4012	4284	0.00005566666666666670	0.00003884030593034990	0.00008775595378977960
4013	2967	0.00005561111111111110	0.0000294798997920107	0.00008885290321215180
4014	4454	0.00005561111111111110	0.000030448217668390600	0.0000803354135796144
4015	2671	0.0000555	0.00006374759352834430	0.0000650426481030131
4016	3180	0.0000555	0.00007004165972481380	0.00003955470564201090
4017	4436	0.0000555	0.00003372973936056700	0.00007407634922843160
4018	4667	0.0000555	0.00004373569074982610	0.00008259383886096900
4019	3420	0.00005544444444444440	0.00005164362007359540	0.00007085002739792500
4020	6120	0.00005544444444444440	0.000030824785731427200	0.00008640089862096680
4021	1884	0.000055333333333333300	0.00005766870908218150	0.00006555885959589420
4022	2128	0.000055333333333333300	0.00002921092260412740	0.00010485545949146500
4023	2472	0.000055333333333333300	0.000035451193363020200	0.00008001278139656370
4024	4365	0.000055333333333333300	0.00004890005275718560	0.00006259064351182810
4025	1805	0.00005527777777777780	0.00003270762604661040	0.00007420540210165190
4026	5257	0.00005527777777777780	0.0000455647356274326	0.00007143076532741620
4027	2738	0.00005522222222222220	0.00003114755835688720	0.00008388436759317170
4028	3126	0.00005522222222222220	0.0000392168739933865	0.00007969014921351310
4029	3400	0.00005516666666666670	0.000035236011612713500	0.00008498131701554390
4030	3771	0.00005516666666666670	0.00003964723749399980	0.00006375211937081050
4031	4127	0.00005516666666666670	0.000029856467855047300	0.00008304552391723990
4032	6172	0.00005516666666666670	0.000047824144005652400	0.00006691391476470690
4033	5065	0.00005511111111111110	0.00003319178498480040	0.00008859479746571130
4034	5095	0.00005511111111111110	0.000043520508999519400	0.00007433445497487210
4035	3642	0.00005505555555555560	0.00004077694168310970	0.00008020636070639410
4036	3788	0.000055	0.0000369574656151667	0.00008201310093147780
4037	4523	0.000055	0.000035451193363020200	0.00008788500666299980
4038	3171	0.000054944444444444400	0.000053956823889391800	0.0000670429676379272
4039	4533	0.000054944444444444400	0.00005202018813663200	0.00003607027806506380
4040	5372	0.000054944444444444400	0.0000324386488587271	0.00007317297911588970
4041	3633	0.00005488888888888890	0.000047608962255345700	0.00005452483893556160
4042	3881	0.00005488888888888890	0.00002840399104047750	0.00008401342046639190
4043	5230	0.00005488888888888890	0.000029318513479280700	0.00008001278139656370
4044	5756	0.00005488888888888890	0.00006396277527865100	0.00003071458382642290
4045	2513	0.000054833333333333300	0.000026467355287717600	0.00010111292616807700
4046	2782	0.000054833333333333300	0.000035720170550903500	0.00009453122963384340
4047	3357	0.000054833333333333300	0.00005115946113540540	0.00008433605264944260
4048	4310	0.000054833333333333300	0.00002829640016532410	0.00006884970786301090
4049	6218	0.000054833333333333300	0.000028188809290170800	0.00006659128258165630
4050	4077	0.00005477777777777780	0.00004432744056316940	0.0000753023515240241
4051	4456	0.00005477777777777780	0.00004421984968801610	0.00007536687796063420
4052	4612	0.00005477777777777780	0.00003254623973388040	0.00010175819053417800
4053	6079	0.00005477777777777780	0.000034536670924216900	0.00007362466417216070
4054	2923	0.00005472222222222220	0.000033944921110873600	0.00007723814462232810
4055	3143	0.00005472222222222220	0.0000660070019065641	0.00004929819757014090
4056	1779	0.00005466666666666670	0.00003346076217268370	0.00008143236300198660
4057	2304	0.00005466666666666670	0.00005051391588448550	0.00009336975377486110
4058	2556	0.00005466666666666670	0.00002980267241747070	0.00009885450088672230
4059	3328	0.00005466666666666670	0.00003372973936056700	0.00007130171245419590
4060	3832	0.00005466666666666670	0.00004249839568556290	0.00007859319979114080
4061	3936	0.00005466666666666670	0.0000440046679377094	0.00006310685500470910
4062	2172	0.00005461111111111110	0.000034482875486640300	0.00007123718601758580
4063	3532	0.00005461111111111110	0.000036042943176363400	0.00007781888255181920
4064	3901	0.00005461111111111110	0.000028995740853820700	0.00008272289173418930
4065	4167	0.00005461111111111110	0.000035182216175136900	0.0000535569423864096
4066	4418	0.00005461111111111110	0.00003970103293157650	0.00007388276991860120
4067	5771	0.00005461111111111110	0.00003227726254599710	0.00007278582049622890
4068	1678	0.000054555555555555600	0.0000644469342168409	0.000024713625221680600
4069	2439	0.000054555555555555600	0.000020442266279131500	0.00010375851006909200
4070	3372	0.000054555555555555600	0.00004018519186976640	0.00008007730783317390
4071	3120	0.0000545	0.00003367594392299030	0.00007568951014368490
4072	4686	0.0000545	0.00003340696673510700	0.00008072257219927520
4073	6114	0.0000545	0.00003098617204415720	0.00008123878369215620
4074	2294	0.000054444444444444400	0.00004373569074982610	0.00007891583197419150
4075	6187	0.000054444444444444400	0.00004465021318862930	0.00008188404805825760
4076	1933	0.00005438888888888890	0.0000593901630846347	0.000049685356189801700
4077	1979	0.00005438888888888890	0.00004465021318862930	0.00007523782508741400
4078	3192	0.00005438888888888890	0.000036258124926670100	0.00009188564573282800
4079	2445	0.00005433333333333330	0.000041745259559489600	0.00008052899288944480
4080	4018	0.00005433333333333330	0.00003152412641992390	0.00008607826643791620
4081	5060	0.00005433333333333330	0.000034590466361793600	0.00007775435611520910
4082	4749	0.00005427777777777780	0.00003733403367820330	0.00007001118372199330
4083	4823	0.00005427777777777780	0.00007961724761345960	0.00005084683204878410
4084	1760	0.00005422222222222220	0.00004099212343341630	0.00006446191017352190
4085	5537	0.00005422222222222220	0.000041691464121912900	0.00006265516994843820
4086	3639	0.000054166666666666700	0.00005707695926883820	0.00005729947570979730
4087	2293	0.00005411111111111110	0.0000328690123593404	0.00008369078828334130
4088	3388	0.00005411111111111110	0.000029318513479280700	0.00007639930094639630
4089	4416	0.00005411111111111110	0.000022378902031891300	0.00010227440202705900
4090	4433	0.00005411111111111110	0.00005245055163724530	0.000050137041246072600
4091	2254	0.000054055555555555600	0.00002523006022345440	0.00010575882960400600
4092	2309	0.000054055555555555600	0.00008074695180256950	0.000013034340195246700
4093	2925	0.000054055555555555600	0.00003776439717881660	0.00008027088714300430
4094	3463	0.000054055555555555600	0.00003147033098234720	0.00007523782508741400
4095	3970	0.000054055555555555600	0.00002286306097008130	0.0000968541813518082
4096	4936	0.000054055555555555600	0.00006213373040104450	0.00005684779065352630
4097	5239	0.000054055555555555600	0.00002625217353741100	0.00008711068942367830
4098	3057	0.000054	0.0000380871698042766	0.00007839962048131040
4099	3241	0.00005394444444444450	0.0000339987165484503	0.00007775435611520910
4100	3646	0.00005394444444444450	0.00003270762604661040	0.00008730426873350870
4101	3435	0.00005388888888888890	0.000027973627539864200	0.00008833669171927080
4102	3860	0.00005388888888888890	0.000027059105101060900	0.00005310525733013870
4103	5193	0.00005388888888888890	0.00003814096524185330	0.0000753023515240241
4104	1842	0.00005377777777777780	0.00003776439717881660	0.00007330203198911000
4105	2540	0.00005377777777777780	0.00004766275769292240	0.00006297780213148890
4106	2580	0.00005377777777777780	0.00007730404379766310	0.000018067402250837000
4107	3267	0.00005377777777777780	0.00003281521692176370	0.00005555726192132370
4108	3196	0.00005372222222222220	0.000041799054997066300	0.00008065804576266510
4109	4506	0.000053666666666666700	0.000060842639899204600	0.00006613959752538530
4110	3903	0.00005361111111111110	0.00002942610435443400	0.00007420540210165190
4111	2325	0.00005355555555555560	0.00002571421916164440	0.00009175659285960780
4112	2874	0.00005355555555555560	0.00008219942861713930	0.00003303753554438760
4113	3072	0.00005355555555555560	0.00004583371281531590	0.00005833189869555940
4114	3384	0.00005355555555555560	0.0000600895037731313	0.000048652933204039600
4115	5351	0.00005355555555555560	0.00006471591140472420	0.000019680563166090300
4116	1466	0.0000535	0.00003830235155458320	0.00007020476303182370
4117	2846	0.0000535	0.00002867296822836080	0.00010072576754841600
4118	3300	0.0000535	0.000024207946909497800	0.00009943523881621350
4119	2164	0.00005344444444444440	0.00004255219112313950	0.00008620731931113640
4120	2363	0.00005344444444444440	0.000036096738613940100	0.00009395049170435230
4121	2905	0.00005344444444444440	0.000030824785731427200	0.00009530554687316500
4122	4356	0.00005344444444444440	0.0000399162146818831	0.00006394569868064090
4123	2598	0.00005338888888888890	0.000028242604727747500	0.00006936591935589200
4124	2758	0.000053277777777777800	0.000035020829862406900	0.00008298099748062980
4125	4286	0.000053277777777777800	0.00003329937585995370	0.00008091615150910560
4126	2169	0.000053222222222222200	0.000036903670177590000	0.0000781415147348699
4127	2323	0.000053222222222222200	0.00007316179510426010	0.0000517502021613259
4128	2795	0.000053222222222222200	0.00003464426179937020	0.0000734956112989404
4129	5767	0.000053222222222222200	0.00003211587623326710	0.00009653154916875750
4130	1890	0.00005316666666666670	0.0000399162146818831	0.00008104520438232590
4131	2098	0.00005316666666666670	0.000025606628286491000	0.00009007890550774430
4132	5870	0.00005316666666666670	0.00002921092260412740	0.0000815614158752069
4133	2412	0.00005311111111111110	0.00006686772890779070	0.00004181313092336560
4134	2623	0.00005305555555555560	0.00003701126105274340	0.00007794793542503950
4135	2848	0.00005305555555555560	0.000027704650351980900	0.00008640089862096680
4136	4063	0.00005305555555555560	0.00003814096524185330	0.00006130011477962550
4137	3380	0.000053	0.00009064531231667520	0.000015938029842702600
4138	4304	0.000053	0.000021464379593088100	0.00010040313536536500
4139	1819	0.00005294444444444440	0.00003711885192789670	0.00007988372852334350
4140	2343	0.00005294444444444440	0.00003851753330488990	0.000057944740075898600
4141	2956	0.00005294444444444440	0.000035989147738786800	0.00008530394919859460
4142	5499	0.00005294444444444440	0.000023293424470694600	0.00009207922504265840
4143	1874	0.00005288888888888890	0.000052988506013011900	0.00003936112633218060
4144	2195	0.00005288888888888890	0.000048093121193535700	0.00005833189869555940
4145	2711	0.00005288888888888890	0.00005820666345794810	0.00004742693090844710
4146	2672	0.000052833333333333300	0.00003857132874246660	0.00006897876073623120
4147	4642	0.000052833333333333300	0.000034859443549676900	0.00008530394919859460
4148	2522	0.00005277777777777780	0.000042928759186176200	0.0000716888710738567
4149	3709	0.00005277777777777780	0.00003555878423817350	0.00007904488484741180
4150	5164	0.00005277777777777780	0.000035289807050290200	0.00006420380442708140
4151	2140	0.00005272222222222220	0.00003620432948909340	0.00007259224118639860
4152	6118	0.00005272222222222220	0.00003200828535811380	0.00008265836529757920
4153	2390	0.00005266666666666670	0.0000660070019065641	0.00004355534471183910
4154	1726	0.00005261111111111110	0.00007606674873339990	0.00004981440906302190
4155	1953	0.00005261111111111110	0.00004459641775105270	0.0000612355883430153
4156	2536	0.00005255555555555560	0.00003222346710842050	0.000052847151583698100
4157	3748	0.00005255555555555560	0.000026359764412564300	0.00008330362966368050
4158	5232	0.00005255555555555560	0.00003329937585995370	0.00007781888255181920
4159	5641	0.00005255555555555560	0.00003754921542851000	0.00008936911470503290
4160	2039	0.0000525	0.00004432744056316940	0.00007278582049622890
4161	2320	0.0000525	0.0000306096039811206	0.00007201150325690740
4162	2679	0.0000525	0.00007881031604980960	0.00003613480450167400
4163	2976	0.0000525	0.000035289807050290200	0.00006117106190640520
4164	3314	0.0000525	0.00003179310360780720	0.0000618163262725065
4165	2766	0.000052444444444444400	0.00003889410136792650	0.00007562498370707480
4166	3363	0.000052444444444444400	0.000024638310410111100	0.00008975627332469370
4167	3868	0.000052333333333333300	0.000043251531811636100	0.00005736400214640740
4168	4045	0.000052333333333333300	0.00002861917279078410	0.00008078709863588530
4169	5814	0.000052333333333333300	0.00003254623973388040	0.00007969014921351310
4170	6170	0.000052333333333333300	0.00002980267241747070	0.00008511036988876420
4171	3394	0.00005227777777777780	0.0000846202233080891	0.00003194058612201540
4172	4482	0.00005222222222222220	0.00003867891961761990	0.00006284874925826860
4173	5677	0.00005222222222222220	0.00003760301086608660	0.00008130331012876640
4174	5710	0.00005222222222222220	0.00004373569074982610	0.00006626865039860560
4175	6152	0.00005222222222222220	0.00002490728759799440	0.00007046286877826420
4176	2168	0.00005216666666666670	0.00007719645292250980	0.00003194058612201540
4177	4087	0.00005216666666666670	0.000047931734880805700	0.00004794314240132810
4178	4715	0.00005216666666666670	0.000035451193363020200	0.00007265676762300870
4179	2902	0.00005211111111111110	0.000035773965988480100	0.00008020636070639410
4180	2783	0.000052055555555555600	0.00002194853853127800	0.00008691711011384790
4181	3977	0.000052055555555555600	0.000026359764412564300	0.00010079029398502600
4182	4488	0.000052055555555555600	0.00005352646038877860	0.00006252611707521800
4183	3683	0.000052	0.00002286306097008130	0.00009711228709824870
4184	3925	0.000052	0.00002227131115673800	0.00007801246186164960
4185	6108	0.000052	0.000028135013852594200	0.00008052899288944480
4186	3212	0.000051944444444444400	0.00003254623973388040	0.00006633317683521570
4187	4650	0.000051944444444444400	0.000025283855661031100	0.00008723974229689850
4188	4697	0.000051944444444444400	0.00009118326669244190	0.000022519726376936100
4189	5142	0.000051944444444444400	0.00003303039867207040	0.00007994825495995360
4190	1719	0.00005188888888888890	0.00004045416905764970	0.00007665740669283690
4191	2062	0.00005188888888888890	0.000030233035918084000	0.00007381824348199110
4192	5872	0.00005188888888888890	0.00003857132874246660	0.00007820604117148000
4193	3083	0.00005183333333333330	0.00003776439717881660	0.00007865772622775100
4194	3460	0.00005183333333333330	0.00002523006022345440	0.00008059351932605490
4195	3598	0.00005183333333333330	0.00004050796449522640	0.00005800926651250870
4196	3501	0.00005177777777777780	0.000034859443549676900	0.0000815614158752069
4197	4162	0.00005172222222222220	0.000023938969721614500	0.00007794793542503950
4198	4738	0.00005172222222222220	0.0000428749637485995	0.00006368759293420030
4199	3096	0.000051666666666666700	0.000029641286104740700	0.00008091615150910560
4200	3097	0.000051666666666666700	0.000026951514225907600	0.0000817549951850373
4201	3404	0.000051666666666666700	0.00003986241924430640	0.00006130011477962550
4202	3940	0.000051611111111111100	0.000030233035918084000	0.0000839488940297818
4203	5386	0.000051555555555555600	0.000041583873246759600	0.00006962402510233250
4204	1170	0.0000515	0.00006503868403018420	0.00004471682057082150
4205	3332	0.0000515	0.0000399162146818831	0.00006394569868064090
4206	4661	0.0000515	0.00003125514923204050	0.00007110813314436550
4207	3088	0.00005144444444444450	0.00002829640016532410	0.00009033701125418490
4208	4678	0.00005144444444444450	0.00002248649290704470	0.00007188245038368710
4209	1395	0.00005133333333333330	0.000049599393445682200	0.00005800926651250870
4210	4953	0.00005133333333333330	0.000027489468601674200	0.00009614439054909670
4211	3612	0.00005127777777777780	0.000040830737120686400	0.00007633477450978620
4212	3616	0.00005127777777777780	0.00002490728759799440	0.00008885290321215180
4213	3629	0.00005127777777777780	0.00002625217353741100	0.00007407634922843160
4214	4104	0.00005127777777777780	0.000027866036664710800	0.00007704456531249770
4215	5568	0.00005127777777777780	0.00004163766868433630	0.00005878358375183030
4216	2077	0.000051222222222222200	0.00002458451497253450	0.00007110813314436550
4217	2196	0.000051222222222222200	0.000027005309663484300	0.00006220348489216730
4218	4613	0.000051222222222222200	0.00005901359502159810	0.00004220028954302640
4219	2708	0.000051166666666666700	0.00002861917279078410	0.00007104360670775540
4220	4037	0.000051166666666666700	0.00003195448992053710	0.00007485066646775320
4221	5410	0.000051166666666666700	0.00003555878423817350	0.00007975467565012320
4222	2146	0.00005111111111111110	0.00006934231903631710	0.00004787861596471800
4223	3559	0.00005111111111111110	0.00005696936839368490	0.00005420220675251090
4224	5944	0.00005111111111111110	0.000024369333222227800	0.00007543140439724440
4225	2209	0.00005105555555555560	0.00001613863127299860	0.00009085322274706590
4226	2470	0.000051	0.00005863702695856140	0.00006052579754030390
4227	3776	0.000051	0.000028511581915630800	0.0000773026710589382
4228	1875	0.00005094444444444440	0.00005067530219721550	0.00004387797689488980
4229	2546	0.00005094444444444440	0.000024638310410111100	0.00009240185722570910
4230	3118	0.00005094444444444440	0.00004491919037651270	0.00006923686648267170
4231	3290	0.00005094444444444440	0.0000940882203215816	0.000027359209122696000
4232	3717	0.00005094444444444440	0.00002232510659431470	0.00006355854006098010
4233	4272	0.00005094444444444440	0.000036849874740013400	0.00005368599525962990
4234	6230	0.00005094444444444440	0.00003932446486853980	0.00007014023659521350
4235	6088	0.00005088888888888890	0.000048738666444455600	0.00006052579754030390
4236	3582	0.000050833333333333300	0.00002523006022345440	0.00008188404805825760
4237	4901	0.000050833333333333300	0.00003141653554477050	0.00006226801132877740
4238	5395	0.000050833333333333300	0.00003254623973388040	0.00008349720897351090
4239	1185	0.000050777777777777800	0.00002517626478587780	0.00007104360670775540
4240	3028	0.000050777777777777800	0.00004040037362007310	0.000050072514809462500
4241	4679	0.000050777777777777800	0.000027489468601674200	0.00008188404805825760
4242	4869	0.000050777777777777800	0.000023508606221001200	0.00007975467565012320
4243	5777	0.000050777777777777800	0.00003184689904538380	0.00007917393772063200
4244	6132	0.000050777777777777800	0.00003233105798357380	0.00008207762736808800
4245	2852	0.000050722222222222200	0.00003846373786731320	0.00005936432168132150
4246	3168	0.00005066666666666670	0.000027973627539864200	0.00008130331012876640
4247	4292	0.00005066666666666670	0.000035289807050290200	0.00006278422282165850
4248	2854	0.00005061111111111110	0.00004319773637405950	0.0000734956112989404
4249	3045	0.00005061111111111110	0.00003372973936056700	0.00007801246186164960
4250	3784	0.00005061111111111110	0.00003340696673510700	0.00006213895845555720
4251	4412	0.00005061111111111110	0.00005245055163724530	0.00005923526880810120
4252	6148	0.00005055555555555560	0.00003701126105274340	0.00006130011477962550
4253	3659	0.0000505	0.00003442908004906360	0.00007239866187656820
4254	5043	0.0000505	0.000026951514225907600	0.00008498131701554390
4255	3424	0.00005044444444444440	0.000040884532558263000	0.00002271330568676650
4256	4430	0.00005044444444444440	0.00003335317129753040	0.0000722696090033479
4257	2633	0.000050388888888888900	0.00003238485342115040	0.00008523942276198440
4258	2677	0.000050388888888888900	0.00003324558042237700	0.0000920146986060483
4259	2912	0.000050388888888888900	0.000034805648112100200	0.00007014023659521350
4260	3227	0.000050388888888888900	0.00006654495628233070	0.00004032902288133250
4261	4537	0.000050333333333333300	0.000027597059476827500	0.00007220508256673780
4262	5358	0.000050333333333333300	0.00002915712716655070	0.0000795610963402928
4263	5835	0.000050333333333333300	0.000021518175030664700	0.00003348922060065850
4264	2879	0.00005027777777777780	0.00003163171729507720	0.00007304392624266950
4265	5132	0.00005027777777777780	0.00003007164960535400	0.00006910781360945140
4266	1198	0.00005022222222222220	0.000030394422230814000	0.00007259224118639860
4267	3444	0.00005022222222222220	0.000022916856407658000	0.00006807539062368930
4268	4919	0.00005022222222222220	0.000020657448029438200	0.00008833669171927080
4269	5288	0.00005022222222222220	0.00006821261484720720	0.000049749882626411800
4270	2998	0.00005016666666666670	0.00004378948618740280	0.000052266413654207000
4271	2725	0.00005011111111111110	0.00003351455761026030	0.00005691231709013650
4272	5992	0.00005011111111111110	0.000028726763665937400	0.00008169046874842720
4273	2559	0.00005005555555555560	0.00003206208079569050	0.00007575403658029500
4274	3007	0.00005005555555555560	0.00003157792185750050	0.00007465708715792280
4275	3312	0.00005005555555555560	0.000035504988800596800	0.00005310525733013870
4276	3454	0.00005005555555555560	0.000024423128659804500	0.00006633317683521570
4277	3673	0.00005005555555555560	0.000042605986560716200	0.000050007988372852300
4278	3794	0.00005005555555555560	0.000034805648112100200	0.00006568791246911440
4279	5199	0.00005005555555555560	0.00003711885192789670	0.00007336655842572010
4280	5841	0.00005005555555555560	0.000048415893818995700	0.000058267372258949200
4281	5856	0.00005	0.00003281521692176370	0.00007472161359453290
4282	6161	0.00005	0.0000265211507252943	0.00008265836529757920
4283	2860	0.000049944444444444400	0.0000306096039811206	0.00008136783656537650
4284	6041	0.000049944444444444400	0.000023885174284037900	0.0000636230664975902
4285	3013	0.00004988888888888890	0.00003001785416777730	0.00006613959752538530
4286	5445	0.00004988888888888890	0.000035074625299983500	0.00008007730783317390
4287	4431	0.000049833333333333300	0.000030502013105967300	0.0000817549951850373
4288	5616	0.000049833333333333300	0.000029641286104740700	0.00006878518142640080
4289	6025	0.000049833333333333300	0.00002259408378219800	0.00007839962048131040
4290	2429	0.00004977777777777780	0.0000265211507252943	0.0000781415147348699
4291	2376	0.00004972222222222220	0.00002485349216041780	0.00008543300207181480
4292	4128	0.00004972222222222220	0.00001877460771425500	0.00008743332160672890
4293	4503	0.00004972222222222220	0.00003351455761026030	0.00005375052169624000
4294	4861	0.00004972222222222220	0.000030233035918084000	0.00007304392624266950
4295	5614	0.00004972222222222220	0.000022163720281584700	0.00007736719749554830
4296	2553	0.00004966666666666670	0.00002173335678097140	0.00008652995149418710
4297	4061	0.00004966666666666670	0.00003114755835688720	0.00007452803428470250
4298	3544	0.00004961111111111110	0.000048200712068689000	0.00005168567572471580
4299	3715	0.00004961111111111110	0.000034536670924216900	0.00007375371704538090
4300	3870	0.00004961111111111110	0.00005933636764705800	0.00004316818609217830
4301	4485	0.00004961111111111110	0.000028780559103514100	0.000069882130848773
4302	5879	0.00004961111111111110	0.00003206208079569050	0.00004800766883793820
4303	3234	0.000049555555555555600	0.00002458451497253450	0.00006581696534233470
4304	3467	0.000049555555555555600	0.00006864297834782050	0.00004800766883793820
4305	4632	0.000049555555555555600	0.00003916307855580980	0.00006968855153894260
4306	5145	0.000049555555555555600	0.00003270762604661040	0.00007723814462232810
4307	5810	0.000049555555555555600	0.00004470400862620600	0.00007297939980605940
4308	6210	0.000049555555555555600	0.00002167956134339470	0.00008369078828334130
4309	2877	0.0000495	0.00001958153927790490	0.00008123878369215620
4310	3289	0.0000495	0.00004981457519598890	0.00005349241594979950
4311	4036	0.000049444444444444400	0.00001942015296517490	0.00007485066646775320
4312	5824	0.000049444444444444400	0.00007848754342434970	9.09822756202862E-06
4313	5935	0.000049444444444444400	0.00001560067689723190	0.00006549433315928400
4314	2689	0.00004938888888888890	0.000030233035918084000	0.0000686561285531805
4315	2819	0.00004938888888888890	0.00003066339941869730	0.00008001278139656370
4316	3064	0.00004938888888888890	0.000028995740853820700	0.00007414087566504170
4317	4950	0.00004938888888888890	0.00003819476067942990	0.00006943044579250210
4318	5587	0.00004938888888888890	0.0000582604588955248	0.00004542661137353300
4319	2316	0.00004933333333333330	0.00003297660323449370	0.00007401182279182150
4320	2640	0.00004933333333333330	0.000035504988800596800	0.00008001278139656370
4321	5621	0.00004927777777777780	0.00003001785416777730	0.00008285194460740950
4322	2012	0.00004922222222222220	0.000036258124926670100	0.00007136623889080600
4323	4203	0.00004922222222222220	0.00004524196300197260	0.00004820124814776860
4324	4662	0.00004922222222222220	0.00003163171729507720	0.00006936591935589200
4325	4568	0.000049166666666666700	0.00003001785416777730	0.00005091135848539420
4326	4772	0.000049166666666666700	0.00004583371281531590	0.0000729148733694492
4327	4332	0.000049111111111111100	0.00003233105798357380	0.00005736400214640740
4328	5839	0.000049111111111111100	0.000036365715801823400	0.0000650426481030131
4329	6128	0.000049111111111111100	0.000034913238987253500	0.0000632359078779294
4330	6184	0.000049111111111111100	0.0000313089446696172	0.00007659288025622670
4331	5137	0.000049055555555555600	0.000025283855661031100	0.00006104200903318490
4332	1044	0.000049	0.000035720170550903500	0.00008349720897351090
4333	2199	0.000049	0.00007988622480134290	0.000019035298799989000
4334	2742	0.000049	0.0000705258186630037	0.00003439259071320040
4335	3553	0.000049	0.00003647330667697670	0.00006568791246911440
4336	4562	0.000049	0.00003835614699215990	0.00007568951014368490
4337	3554	0.00004894444444444450	0.00003754921542851000	0.000059299795244711300
4338	5966	0.00004894444444444450	0.00002517626478587780	0.00006910781360945140
4339	3036	0.00004883333333333330	0.000028995740853820700	0.00006852707567996020
4340	4664	0.00004883333333333330	0.00003216967167084380	0.00007285034693283910
4341	5974	0.00004883333333333330	0.00002205612940643140	0.00007839962048131040
4342	6158	0.00004883333333333330	0.00003077099029385060	0.00004645903435929510
4343	2042	0.000048777777777777800	0.00003496703442483020	0.00007775435611520910
4344	3825	0.000048777777777777800	0.0000399162146818831	0.00007562498370707480
4345	5851	0.000048777777777777800	0.000027812241227134200	0.00007827056760809020
4346	2930	0.000048722222222222200	0.00003706505649032000	0.00006910781360945140
4347	6199	0.000048722222222222200	0.000011512223641405600	0.00005381504813285010
4348	4015	0.00004861111111111110	0.000033622148485413700	0.00007130171245419590
4349	5355	0.00004861111111111110	0.00003136274010719390	0.00007362466417216070
4350	6014	0.00004855555555555560	0.00003824855611700660	0.00006581696534233470
4351	2036	0.0000485	0.000027650854914404200	0.0000882076388460505
4352	2530	0.0000485	0.000024476924097381100	0.00006607507108877520
4353	3449	0.0000485	0.00003168551273265380	0.00007155981820063640
4354	4211	0.00004838888888888890	0.00005637761858034160	0.00006839802280674000
4355	736	0.000048333333333333300	0.00002980267241747070	0.0000833681561002906
4356	3861	0.000048333333333333300	0.000023562401658577900	0.00006762370556741840
4357	4376	0.000048333333333333300	0.00004551094018985590	0.00004516850562709240
4358	4973	0.000048333333333333300	0.00004077694168310970	0.000054653891808781800
4359	5370	0.000048333333333333300	0.00003125514923204050	0.00007130171245419590
4360	1980	0.000048277777777777800	0.000014847540771158700	0.00003968375851523120
4361	3200	0.000048277777777777800	0.00008720240431176890	0.000014776553983720200
4362	1816	0.000048222222222222200	0.00004637166719108250	0.00004891103895048010
4363	5113	0.000048222222222222200	0.000027220491413790900	0.0000787222526643611
4364	6047	0.000048222222222222200	0.00003238485342115040	0.00006672033545487650
4365	4124	0.00004816666666666670	0.000048469689256572300	0.0000602031653572532
4366	5822	0.00004816666666666670	0.000022701674657351300	0.00008969174688808350
4367	6136	0.00004816666666666670	0.000022432697469468000	0.00006059032397691400
4368	2265	0.00004811111111111110	0.00007725024836008640	0.00002142277695456380
4369	3560	0.00004811111111111110	0.00004486539493893600	0.00003652196312133470
4370	4046	0.00004811111111111110	0.00006810502397205390	0.000035876698755233400
4371	4967	0.00004811111111111110	0.000023562401658577900	0.00009098227562028620
4372	5223	0.00004811111111111110	0.000030502013105967300	0.00006730107338436770
4373	5384	0.00004811111111111110	0.0000265211507252943	0.000057170422836577000
4374	2064	0.00004805555555555560	0.00002630596897498770	0.00007743172393215850
4375	2659	0.000048	0.00005718455014399160	0.00005723494927318710
4376	5256	0.000048	0.00002167956134339470	0.00006620412396199550
4377	5580	0.000048	0.000029372308916857400	0.000054331259625731200
4378	1802	0.000047944444444444400	0.000020011902778518200	0.00006510717453962320
4379	2100	0.000047944444444444400	0.00002808121841501750	0.0000700757101586034
4380	2162	0.000047888888888888900	0.00003857132874246660	0.00006459096304674220
4381	3622	0.000047888888888888900	0.00007122515935150030	0.000038715861966079200
4382	3914	0.000047888888888888900	0.00003077099029385060	0.00006291327569487880
4383	3952	0.000047888888888888900	0.000041476282371606300	0.00006955949866572230
4384	4260	0.000047888888888888900	0.00003163171729507720	0.00005271809871047790
4385	4984	0.000047888888888888900	0.000036580897552130100	0.00007336655842572010
4386	5306	0.000047833333333333300	0.000034267693736333600	0.00007078550096131490
4387	6107	0.000047833333333333300	0.00002049606171670820	0.00007401182279182150
4388	2063	0.00004772222222222220	0.000023562401658577900	0.00009130490780333690
4389	5285	0.00004772222222222220	0.00004599509912804590	0.0000517502021613259
4390	3012	0.00004766666666666670	0.0000283501956029008	0.00006820444349690960
4391	4282	0.00004766666666666670	0.00004954559800810560	0.0000364574366847246
4392	5091	0.00004766666666666670	0.00004378948618740280	0.000059299795244711300
4393	5656	0.00004766666666666670	0.0000380871698042766	0.00006717202051114750
4394	5737	0.00004766666666666670	0.00005008355238387220	0.000040522602191162900
4395	4043	0.00004761111111111110	0.000030179240480507300	0.0000700757101586034
4396	5300	0.00004761111111111110	0.000017214540024531800	0.00008723974229689850
4397	2698	0.000047555555555555600	0.00002867296822836080	0.00008117425725554610
4398	3091	0.000047555555555555600	0.00006708291065809730	0.000041167866557264200
4399	3671	0.000047555555555555600	0.000022970651845234600	0.00008949816757825310
4400	3980	0.000047555555555555600	0.00003884030593034990	0.00006175179983589640
4401	2211	0.0000475	0.00004319773637405950	0.00005639610559725540
4402	3423	0.0000475	0.0000392168739933865	0.00004394250333149990
4403	4381	0.0000475	0.00004416605425043940	0.000050007988372852300
4404	3077	0.000047444444444444400	0.00003894789680550320	0.00006884970786301090
4405	4507	0.000047444444444444400	0.00002399276515919120	0.00007768982967859900
4406	5717	0.000047444444444444400	0.00002372378797130790	0.00006859160211657040
4407	1629	0.00004738888888888890	0.00003120135379446390	0.00007194697682029720
4408	4703	0.00004738888888888890	0.000026413559850141000	0.00007059192165148450
4409	2018	0.000047333333333333300	0.000021518175030664700	0.00007414087566504170
4410	3272	0.000047333333333333300	0.000022701674657351300	0.00006155822052606600
4411	4879	0.000047333333333333300	0.000029049536291397400	0.0000853684756352047
4412	2307	0.00004727777777777780	0.00004373569074982610	0.000060009586047422800
4413	4399	0.00004727777777777780	0.00003959344205642310	0.000058912636625050600
4414	4682	0.00004722222222222220	0.000043574304437096100	0.00004432966195116070
4415	5684	0.00004722222222222220	0.00003329937585995370	0.00006749465269419810
4416	4505	0.000047166666666666700	0.00003615053405151680	0.00005491199755522240
4417	3854	0.00004711111111111110	0.00003728023824062670	0.00005349241594979950
4418	3128	0.000047055555555555600	0.00003405251198602700	0.00005058872630234350
4419	5670	0.000047055555555555600	0.000021518175030664700	0.00007033381590504390
4420	2952	0.000047	0.000024261742347074500	0.00008220668024130820
4421	4560	0.000047	0.00002953369522958740	0.00007472161359453290
4422	5934	0.000047	0.00003114755835688720	0.00007691551243927740
4423	2770	0.000046944444444444400	0.000020065698216094900	0.00007097908027114530
4424	2797	0.000046944444444444400	0.000034805648112100200	0.00006710749407453730
4425	3455	0.000046944444444444400	0.000029587490667164000	0.00006317138144131930
4426	4166	0.000046944444444444400	0.0000306096039811206	0.0000702692894684338
4427	2086	0.00004688888888888890	0.000025283855661031100	0.00007923846415724210
4428	3310	0.00004688888888888890	0.00005406441476454520	0.000040587128627773100
4429	3512	0.00004688888888888890	0.00005352646038877860	0.00006426833086369150
4430	5632	0.00004688888888888890	0.00004615648544077590	0.00008227120667791840
4431	5861	0.00004688888888888890	0.000023831378846461200	0.0000765283538196166
4432	1756	0.00004683333333333330	0.00002808121841501750	0.0000700757101586034
4433	2822	0.00004683333333333330	0.000015546881459655300	0.00007162434463724660
4434	2866	0.00004683333333333330	0.00003270762604661040	0.000049749882626411800
4435	5101	0.00004683333333333330	0.000023239629033117900	0.00006826896993351970
4436	710	0.00004677777777777780	0.000035989147738786800	0.000055686314794544000
4437	2581	0.00004677777777777780	0.000017214540024531800	0.00008362626184673110
4438	2864	0.00004677777777777780	0.000015546881459655300	0.00007072097452470470
4439	3392	0.00004677777777777780	0.000029641286104740700	0.00007614119519995580
4440	3829	0.00004677777777777780	0.00004427364512559270	0.000050072514809462500
4441	4387	0.00004677777777777780	0.000017268335462108500	0.00008291647104401970
4442	247	0.00004672222222222220	0.00003319178498480040	0.00006878518142640080
4443	2008	0.00004672222222222220	0.000027112900538637600	0.00007317297911588970
4444	2135	0.00004672222222222220	0.00007117136391392360	0.00003968375851523120
4445	3624	0.00004672222222222220	0.0000283501956029008	0.0000650426481030131
4446	4141	0.00004672222222222220	0.00002490728759799440	0.00006801086418707920
4447	6191	0.00004672222222222220	0.000027328082288944200	0.00006762370556741840
4448	5305	0.000046666666666666700	0.00004411225881286270	0.00004432966195116070
4449	5937	0.000046666666666666700	0.00002684392335075430	0.0000720760296935175
4450	2993	0.000046611111111111100	0.000027005309663484300	0.00006155822052606600
4451	5409	0.000046611111111111100	0.000024315537784651200	0.00005368599525962990
4452	701	0.000046555555555555600	0.00003975482836915310	0.000039877337825061600
4453	4199	0.000046555555555555600	0.000021464379593088100	0.0000700757101586034
4454	1578	0.0000465	0.00002888814997866740	0.00007104360670775540
4455	2271	0.0000465	0.000023777583408884500	0.00006691391476470690
4456	2570	0.0000465	0.00002969508154231740	0.00007252771474978840
4457	5522	0.0000465	0.00003168551273265380	0.00006852707567996020
4458	3542	0.00004644444444444450	0.00005949775395978800	0.00005878358375183030
4459	3572	0.00004644444444444450	0.000036634692989706700	0.000051169464231834700
4460	5532	0.00004644444444444450	0.000023454810783424600	0.00007568951014368490
4461	5962	0.00004644444444444450	0.00002458451497253450	0.00003748985967048670
4462	2178	0.00004638888888888890	0.00006423175246653430	0.000028262579235237800
4463	2855	0.00004638888888888890	0.000033944921110873600	0.00006910781360945140
4464	3033	0.00004638888888888890	0.000034213898298756900	0.00006588149177894480
4465	5442	0.00004633333333333330	0.00004222941849767960	0.00007233413543995800
4466	6127	0.00004633333333333330	0.00002512246934830110	0.00007201150325690740
4467	4464	0.000046277777777777800	0.000030394422230814000	0.00005994505961081270
4468	4599	0.000046222222222222200	0.000035236011612713500	0.00006768823200402850
4469	4775	0.000046166666666666700	0.0000380871698042766	0.00004665261366912550
4470	3375	0.00004611111111111110	0.000042121827622526200	0.00006175179983589640
4471	3800	0.00004611111111111110	0.000019850516465788200	0.0000853684756352047
4472	5102	0.00004611111111111110	0.000026198378099834300	0.00007426992853826200
4473	5509	0.00004611111111111110	0.000019742925590634900	0.00008027088714300430
4474	2216	0.00004605555555555560	0.000028188809290170800	0.00006872065498979060
4475	2236	0.00004605555555555560	0.00003432148917391030	0.00005865453087861000
4476	2898	0.00004605555555555560	0.00004637166719108250	0.00004555566424675320
4477	3707	0.00004605555555555560	0.000042659781998292900	0.000053621468823019700
4478	4006	0.00004605555555555560	0.000028834354541090800	0.00006542980672267390
4479	5873	0.00004605555555555560	0.000017160744586955100	0.00008549752850842500
4480	5911	0.00004605555555555560	0.00003297660323449370	0.00006891423429962100
4481	2849	0.000046	0.00003270762604661040	0.00006994665728538310
4482	3040	0.000046	0.00003442908004906360	0.00006749465269419810
4483	3203	0.000046	0.00002867296822836080	0.00007394729635521130
4484	3490	0.00004594444444444440	0.000028188809290170800	0.00006420380442708140
4485	5298	0.00004594444444444440	0.000025283855661031100	0.00008827216528266060
4486	2772	0.00004588888888888890	0.000027704650351980900	0.00006336496075114970
4487	3716	0.00004588888888888890	0.00002340101534584790	0.00006691391476470690
4488	5198	0.00004588888888888890	0.000035343602487866800	0.000057170422836577000
4489	5833	0.00004588888888888890	0.000017752494400298400	0.00007110813314436550
4490	3122	0.000045833333333333300	0.00002549903741133770	0.0000795610963402928
4491	3470	0.000045833333333333300	0.000022916856407658000	0.00008814311240944040
4492	4935	0.000045777777777777800	0.000023293424470694600	0.00007014023659521350
4493	5063	0.000045777777777777800	0.000015116517959042000	0.00008143236300198660
4494	5583	0.000045777777777777800	0.00002657494616287100	0.00006613959752538530
4495	1833	0.000045722222222222200	0.000029964058730200700	0.00007330203198911000
4496	4362	0.000045722222222222200	0.000023938969721614500	0.00006981760441216290
4497	4737	0.000045722222222222200	0.000047286189629885800	0.00005078230561217390
4498	4876	0.000045722222222222200	0.00003098617204415720	0.00007439898141148230
4499	1983	0.00004566666666666670	0.000030394422230814000	0.000055815367667764200
4500	4009	0.00004566666666666670	0.00005212777901178530	0.000024197413728799500
4501	5453	0.00004566666666666670	0.000026090787224681000	0.0000678818113138589
4502	6051	0.00004566666666666670	0.00003077099029385060	0.00007143076532741620
4503	5778	0.00004561111111111110	0.00002969508154231740	0.00006955949866572230
4504	2468	0.00004555555555555560	0.00002259408378219800	0.00008259383886096900
4505	2630	0.00004555555555555560	0.000034805648112100200	0.00006639770327182590
4506	3247	0.00004555555555555560	0.00003324558042237700	0.00006446191017352190
4507	3550	0.00004555555555555560	0.00001958153927790490	0.00007588308945351530
4508	3694	0.00004555555555555560	0.000027059105101060900	0.00006717202051114750
4509	4685	0.00004555555555555560	0.00003372973936056700	0.0000598160067375924
4510	2980	0.0000455	0.00003329937585995370	0.00006059032397691400
4511	3581	0.0000455	0.000025606628286491000	0.00008214215380469810
4512	3220	0.000045444444444444400	0.00003647330667697670	0.00007078550096131490
4513	4271	0.000045444444444444400	0.00003641951123940010	0.00005587989410437440
4514	5387	0.000045444444444444400	0.00001936635752759830	0.00005594442054098450
4515	4281	0.000045388888888888900	0.00002861917279078410	0.000048652933204039600
4516	5276	0.000045388888888888900	0.0000294798997920107	0.00006910781360945140
4517	2269	0.000045333333333333300	0.000030179240480507300	0.000058912636625050600
4518	2865	0.00004527777777777780	0.000027489468601674200	0.0000686561285531805
4519	3081	0.00004527777777777780	0.00008289876930563590	0.000010453282730841400
4520	3658	0.00004522222222222220	0.00003943205574369320	0.0000632359078779294
4521	4742	0.00004522222222222220	0.00002571421916164440	0.000054395786062341300
4522	2811	0.00004516666666666670	0.000041261100621299600	0.00004884651251387000
4523	3349	0.00004516666666666670	0.000029103331728974100	0.00007698003887588750
4524	2399	0.00004511111111111110	0.00005002975694629550	0.00004381345045827970
4525	2739	0.00004511111111111110	0.000030824785731427200	0.00006194537914572680
4526	1453	0.000045055555555555600	0.00002980267241747070	0.00006117106190640520
4527	2777	0.000045055555555555600	0.000033622148485413700	0.00006478454235657260
4528	3934	0.000045	0.00006148818515012450	0.000035166907952522000
4529	3975	0.000045	0.00002490728759799440	0.00006755917913080820
4530	4534	0.000045	0.00003846373786731320	0.000055750841231154100
4531	2284	0.000044944444444444400	0.000028511581915630800	0.00006794633775046910
4532	2495	0.000044944444444444400	0.000026790127913177600	0.00006459096304674220
4533	5295	0.000044944444444444400	0.00004594130369046920	0.00004781408952810790
4534	5826	0.000044944444444444400	0.000023616197096154600	0.00007401182279182150
4535	3477	0.00004488888888888890	0.00002141058415551140	0.00007788340898842940
4536	5105	0.00004488888888888890	0.00002485349216041780	0.00006820444349690960
4537	5489	0.00004488888888888890	0.00002549903741133770	0.00006659128258165630
4538	5697	0.00004488888888888890	0.000028780559103514100	0.00006717202051114750
4539	6070	0.00004488888888888890	0.00004454262231347600	0.00005078230561217390
4540	5609	0.00004483333333333330	0.00002684392335075430	0.0000749151929043633
4541	2514	0.00004477777777777780	0.000027381877726520900	0.00006943044579250210
4542	2792	0.00004477777777777780	0.000034590466361793600	0.000052201887217596800
4543	3346	0.00004477777777777780	0.000042068032184949600	0.000046910719415566000
4544	3533	0.00004477777777777780	0.00003927066943096320	0.000044458714824381000
4545	4154	0.00004477777777777780	0.000024046560596767900	0.00008665900436740730
4546	4361	0.00004477777777777780	0.00003168551273265380	0.00006452643661013200
4547	4962	0.00004477777777777780	0.000026682537038024300	0.00004891103895048010
4548	5642	0.00004477777777777780	0.000022378902031891300	0.000058267372258949200
4549	6156	0.00004477777777777780	0.00002861917279078410	0.00003471522289625100
4550	4248	0.00004472222222222220	0.000047824144005652400	0.000049427250443361100
4551	2310	0.000044666666666666700	0.00003835614699215990	0.000058267372258949200
4552	3352	0.000044666666666666700	0.00003416010286118030	0.00005620252628742500
4553	4188	0.000044666666666666700	0.000054279596514851800	0.00004600734930302420
4554	4631	0.000044666666666666700	0.0000376568063036633	0.00006672033545487650
4555	2803	0.00004461111111111110	0.0000346980572369469	0.00006162274696267610
4556	1291	0.000044555555555555600	0.000022647879219774600	0.00007033381590504390
4557	2289	0.000044555555555555600	0.000041745259559489600	0.000040070917134892
4558	2395	0.000044555555555555600	0.000021195402405204800	0.00007910941128402190
4559	3149	0.000044555555555555600	0.000042337009372832900	0.0000612355883430153
4560	3537	0.000044555555555555600	0.000033622148485413700	0.00006349401362436990
4561	4735	0.000044555555555555600	0.000021464379593088100	0.00007414087566504170
4562	5964	0.000044555555555555600	0.000027704650351980900	0.00007110813314436550
4563	3119	0.0000445	0.000030824785731427200	0.00006607507108877520
4564	3197	0.0000445	0.000026790127913177600	0.00006749465269419810
4565	3205	0.0000445	0.00003249244429630380	0.0000714952917640263
4566	4160	0.0000445	0.000034536670924216900	0.000053298836639969100
4567	1423	0.000044444444444444400	0.00003873271505519650	0.00004787861596471800
4568	1994	0.000044444444444444400	0.00003378353479814370	0.00005807379294911880
4569	2088	0.000044444444444444400	0.00004018519186976640	0.00005058872630234350
4570	3613	0.000044444444444444400	0.000041476282371606300	0.00005058872630234350
4571	3735	0.000044444444444444400	0.000017537312649991800	0.00007704456531249770
4572	5513	0.000044444444444444400	0.0000387865104927732	0.00005110493779522460
4573	3668	0.00004438888888888890	0.000024369333222227800	0.00006801086418707920
4574	3910	0.00004438888888888890	0.000035773965988480100	0.00006755917913080820
4575	4987	0.00004433333333333330	0.00002399276515919120	0.00006220348489216730
4576	3075	0.00004427777777777780	0.00002544524197376110	0.000060332218230473500
4577	3702	0.00004427777777777780	0.00006159577602527780	0.000042651974599297300
4578	2869	0.00004422222222222220	0.00003109376291931060	0.0000648490687931827
4579	3876	0.00004422222222222220	0.00004002380555703640	0.00004426513551455060
4580	4019	0.00004422222222222220	0.00001651519933603520	0.00006542980672267390
4581	4446	0.00004422222222222220	0.000020549857154284800	0.00008633637218435670
4582	3186	0.000044166666666666700	0.00002657494616287100	0.00006762370556741840
4583	3777	0.000044166666666666700	0.00003744162455335670	0.00004413608264133030
4584	4195	0.000044166666666666700	0.000018613221401525000	0.00007975467565012320
4585	4969	0.000044166666666666700	0.000054172005639698500	0.000051556622851495500
4586	2203	0.000044111111111111100	0.00006622218365687080	0.00003600575162845370
4587	4067	0.000044111111111111100	0.00003588155686363350	0.00006839802280674000
4588	4078	0.000044111111111111100	0.00003103996748173390	0.000058202845822339100
4589	4306	0.000044111111111111100	0.000028511581915630800	0.00006188085270911660
4590	5393	0.000044111111111111100	0.00002227131115673800	0.00006433285730030170
4591	5401	0.000044111111111111100	0.000014094404645085400	0.00005697684352674660
4592	5780	0.000044111111111111100	0.000020657448029438200	0.00006736559982097790
4593	5227	0.000044055555555555600	0.000027489468601674200	0.00006246159063860780
4594	1954	0.000044	0.00003109376291931060	0.000060396744667083600
4595	2990	0.000044	0.000035182216175136900	0.000052911678020308300
4596	5719	0.000044	0.00002221751571916140	0.00007317297911588970
4597	3296	0.00004388888888888890	0.00005401061932696850	0.00004594282286641400
4598	2953	0.00004383333333333330	0.000027704650351980900	0.00006781728487724880
4599	3102	0.00004383333333333330	0.00003776439717881660	0.00005491199755522240
4600	5987	0.00004383333333333330	0.000033944921110873600	0.00005239546652742720
4601	5573	0.000043777777777777800	0.000024799696722841100	0.00006426833086369150
4602	6078	0.000043722222222222200	0.00002221751571916140	0.00006568791246911440
4603	1207	0.00004361111111111110	0.000025552832848914400	0.00006355854006098010
4604	1522	0.00004361111111111110	0.000034482875486640300	0.00005884811018844040
4605	3249	0.00004361111111111110	0.000027381877726520900	0.00006723654694775760
4606	3254	0.00004361111111111110	0.000025014878473147800	0.00006284874925826860
4607	3680	0.00004361111111111110	0.00003001785416777730	0.00006826896993351970
4608	4017	0.00004355555555555560	0.000030233035918084000	0.00006413927799047130
4609	4350	0.00004355555555555560	0.00002286306097008130	0.00006220348489216730
4610	4131	0.0000435	0.00002286306097008130	0.00007788340898842940
4611	3799	0.00004344444444444440	0.000025660423724067700	0.00005426673318912110
4612	5818	0.00004344444444444440	0.00002517626478587780	0.00006736559982097790
4613	2450	0.00004338888888888890	0.00003437528461148690	0.000058977163061660700
4614	2638	0.00004338888888888890	0.00002372378797130790	0.00007472161359453290
4615	3049	0.00004338888888888890	0.000019742925590634900	0.00007459256072131270
4616	3675	0.00004338888888888890	0.000035773965988480100	0.000041167866557264200
4617	3974	0.00004338888888888890	0.000020119493653671500	0.00007865772622775100
4618	4978	0.00004338888888888890	0.000035074625299983500	0.0000614291676528457
4619	4689	0.000043333333333333300	0.000037172647365473300	0.00004613640217624440
4620	5307	0.000043333333333333300	0.00002254028834462130	0.00008530394919859460
4621	6130	0.000043333333333333300	0.00003792578349154660	0.00006555885959589420
4622	4725	0.000043277777777777800	0.000040292782744919700	0.00004284555390912770
4623	3217	0.000043222222222222200	0.00001560067689723190	0.00008265836529757920
4624	4952	0.000043222222222222200	0.000024692105847687800	0.00007059192165148450
4625	4914	0.00004316666666666670	0.00001538549514692530	0.00007401182279182150
4626	4299	0.00004311111111111110	0.00002490728759799440	0.00006278422282165850
4627	4830	0.00004311111111111110	0.00002867296822836080	0.00006678486189148670
4628	4858	0.00004311111111111110	0.00001640760846088190	0.00006097748259657480
4629	5869	0.00004311111111111110	0.000022163720281584700	0.00006697844120131710
4630	4543	0.00004305555555555560	0.000023508606221001200	0.000052847151583698100
4631	4736	0.00004305555555555560	0.000029049536291397400	0.00005639610559725540
4632	2977	0.000043	0.000027866036664710800	0.000057493055019627700
4633	1723	0.000042944444444444400	0.00007698127117220310	0.000010066124111180600
4634	2645	0.000042944444444444400	0.000026467355287717600	0.00006046127110369370
4635	3432	0.000042944444444444400	0.00004341291812436610	0.000055105576865052800
4636	4601	0.000042944444444444400	0.00006745947872113400	0.00003387637922031930
4637	4873	0.000042944444444444400	0.000035935352301210100	0.000058977163061660700
4638	5097	0.000042944444444444400	0.000029372308916857400	0.00006472001591996240
4639	2461	0.000042888888888888900	0.0000253914465361844	0.00006717202051114750
4640	3769	0.000042888888888888900	0.00003674228386486010	0.00006523622741284350
4641	2491	0.000042833333333333300	0.00003900169224307990	0.00006207443201894700
4642	2974	0.000042833333333333300	0.00003781819261639330	0.000058525478005389800
4643	4831	0.000042833333333333300	0.000024046560596767900	0.0000618163262725065
4644	4957	0.000042833333333333300	0.00003959344205642310	0.0000650426481030131
4645	4394	0.00004277777777777780	0.000027435673164097500	0.00006652675614504610
4646	6175	0.00004277777777777780	0.000027650854914404200	0.00006710749407453730
4647	2383	0.00004272222222222220	0.000022647879219774600	0.00007239866187656820
4648	3037	0.00004272222222222220	0.000050191143259025500	0.00004420060907794050
4649	2161	0.00004266666666666670	0.000016891767399071800	0.00006730107338436770
4650	3615	0.00004266666666666670	0.000027059105101060900	0.00006007411248403290
4651	3745	0.00004266666666666670	0.00001619242671057520	0.00008039994001622450
4652	4121	0.00004266666666666670	0.00003964723749399980	0.000057557581456237800
4653	4228	0.00004266666666666670	0.00002802742297744080	0.000055750841231154100
4654	4334	0.00004266666666666670	0.000022755470094928000	0.00006446191017352190
4655	6181	0.00004266666666666670	0.0000324386488587271	0.00006446191017352190
4656	2985	0.00004261111111111110	0.00003416010286118030	0.00004065165506438320
4657	3850	0.00004261111111111110	0.000022109924844008000	0.0000614291676528457
4658	2264	0.000042555555555555600	0.000026144582662257700	0.00006381664580742060
4659	5908	0.000042555555555555600	0.000021464379593088100	0.00005994505961081270
4660	1856	0.0000425	0.00002684392335075430	0.00006943044579250210
4661	5347	0.000042444444444444400	0.00002248649290704470	0.00006594601821555500
4662	2392	0.00004238888888888890	0.00003292280779691710	0.0000583964251321695
4663	2847	0.00004238888888888890	0.000017160744586955100	0.00008743332160672890
4664	3150	0.00004233333333333330	0.000020011902778518200	0.00008052899288944480
4665	2290	0.00004227777777777780	0.00002969508154231740	0.000049104618260310500
4666	3127	0.00004227777777777780	0.000024369333222227800	0.00006936591935589200
4667	4765	0.00004227777777777780	0.000025929400911951000	0.00006097748259657480
4668	5153	0.00004227777777777780	0.000020388470841554800	0.00006368759293420030
4669	4184	0.00004222222222222220	0.00003405251198602700	0.000040135443571502100
4670	4733	0.00004222222222222220	0.000021249197842781400	0.00006246159063860780
4671	5235	0.00004222222222222220	0.00004303635006132950	0.00004097428724743390
4672	5929	0.00004222222222222220	0.000021571970468241400	0.00004742693090844710
4673	3281	0.000042166666666666700	0.00003066339941869730	0.000055428209048103400
4674	4699	0.000042166666666666700	0.00003098617204415720	0.00006104200903318490
4675	2337	0.00004211111111111110	0.000021571970468241400	0.00006620412396199550
4676	2442	0.000042055555555555600	0.000055463096141538400	0.000032779429797947100
4677	3692	0.000042055555555555600	0.00003324558042237700	0.00004316818609217830
4678	4309	0.000042055555555555600	0.0000306096039811206	0.000034199011403370000
4679	4647	0.000042055555555555600	0.00002802742297744080	0.00006330043431453950
4680	2958	0.000042	0.00001274951870566890	0.00007078550096131490
4681	4708	0.000042	0.000026144582662257700	0.00006897876073623120
4682	5525	0.00004194444444444450	0.000028726763665937400	0.00005975148030098230
4683	2547	0.00004188888888888890	0.000027274286851367600	0.0000565896849070858
4684	3827	0.00004188888888888890	0.00005944395852221140	0.00002903689647455940
4685	3947	0.00004183333333333330	0.000020388470841554800	0.00007439898141148230
4686	1965	0.00004177777777777780	0.000026467355287717600	0.00007233413543995800
4687	3691	0.00004172222222222220	0.000035074625299983500	0.000060783903286744400
4688	3915	0.00004172222222222220	0.000033944921110873600	0.00005917074237149110
4689	4051	0.00004172222222222220	0.000015116517959042000	0.00007743172393215850
4690	4114	0.00004172222222222220	0.0000231320381579646	0.00006523622741284350
4691	4159	0.00004172222222222220	0.00002894194541624410	0.00004613640217624440
4692	6201	0.00004172222222222220	0.000024476924097381100	0.00005975148030098230
4693	2032	0.000041611111111111100	0.00007289281791637680	0.000017873822941006600
4694	5281	0.000041611111111111100	0.00003297660323449370	0.000040909760810823700
4695	5650	0.000041611111111111100	0.00002517626478587780	0.00005878358375183030
4696	2859	0.00004155555555555560	0.00002953369522958740	0.00005304073089352850
4697	3378	0.00004155555555555560	0.00003760301086608660	0.000043039133218958100
4698	3772	0.00004155555555555560	0.00003620432948909340	0.00005420220675251090
4699	3821	0.00004155555555555560	0.000014363381832968700	0.00007401182279182150
4700	3924	0.00004155555555555560	0.000026790127913177600	0.000056460632033865500
4701	4070	0.00004155555555555560	0.000017106949149378500	0.00006594601821555500
4702	2507	0.0000415	0.000024100356034344500	0.00006452643661013200
4703	2883	0.0000415	0.00002657494616287100	0.00005316978376674880
4704	2914	0.0000415	0.00003647330667697670	0.000056137999850814900
4705	6015	0.0000415	0.00006170336690043120	0.000015486344786431700
4706	3005	0.00004144444444444440	0.000021034016092474800	0.00007414087566504170
4707	3496	0.00004144444444444440	0.000025875605474374400	0.000049427250443361100
4708	3890	0.00004144444444444440	0.00002232510659431470	0.0000612355883430153
4709	2915	0.00004138888888888890	0.000017106949149378500	0.00006097748259657480
4710	4968	0.00004138888888888890	0.000040830737120686400	0.000025746048207442700
4711	5056	0.00004138888888888890	0.000027866036664710800	0.00007401182279182150
4712	2133	0.00004133333333333330	0.00002625217353741100	0.00006013863892064310
4713	2436	0.00004133333333333330	0.0000265211507252943	0.0000620099055823369
4714	2585	0.00004133333333333330	0.00003733403367820330	0.00005420220675251090
4715	3723	0.00004133333333333330	0.000017591108087568400	0.00008007730783317390
4716	4672	0.00004133333333333330	0.000026198378099834300	0.00006607507108877520
4717	2109	0.000041222222222222200	0.00003147033098234720	0.00004465229413421140
4718	2557	0.000041222222222222200	0.00003442908004906360	0.00005123399066844480
4719	5643	0.000041222222222222200	0.00004411225881286270	0.00004639450792268490
4720	753	0.00004116666666666670	0.000019473948402751600	0.00005620252628742500
4721	3038	0.00004116666666666670	0.000015277904271772000	0.00007614119519995580
4722	5567	0.00004116666666666670	0.00006832020572236060	0.00002961763440405060
4723	6213	0.00004116666666666670	0.000023831378846461200	0.00006401022511725100
4724	4796	0.00004111111111111110	0.00001613863127299860	0.00003748985967048670
4725	5200	0.00004111111111111110	0.0000328690123593404	0.00006633317683521570
4726	5956	0.00004111111111111110	0.00003195448992053710	0.00005523462973827300
4727	2475	0.00004105555555555560	0.00002625217353741100	0.00005923526880810120
4728	3503	0.00004105555555555560	0.000023024447282811300	0.00007265676762300870
4729	3775	0.00004105555555555560	0.000019742925590634900	0.0000670429676379272
4730	5610	0.00004105555555555560	0.00003249244429630380	0.00007143076532741620
4731	5675	0.00004105555555555560	0.000027220491413790900	0.000058267372258949200
4732	5680	0.00004105555555555560	0.000022701674657351300	0.00006581696534233470
4733	2474	0.000041	0.00003157792185750050	0.00005052419986573340
4734	2862	0.000041	0.00003905548768065650	0.00004858840676742940
4735	3789	0.000041	0.000023616197096154600	0.00006026769179386330
4736	4125	0.000041	0.000017698698962721800	0.00007562498370707480
4737	2875	0.00004094444444444440	0.000017913880713028400	0.00007562498370707480
4738	4165	0.00004094444444444440	0.00002571421916164440	0.00006613959752538530
4739	4256	0.00004094444444444440	0.0000369574656151667	0.00004858840676742940
4740	5328	0.00004094444444444440	0.00002254028834462130	0.000056137999850814900
4741	2243	0.00004088888888888890	0.00001963533471548160	0.0000716888710738567
4742	3407	0.00004088888888888890	0.00005852943608340810	0.000028585211418288500
4743	3585	0.00004088888888888890	0.000022432697469468000	0.00007091455383453510
4744	4411	0.00004088888888888890	0.000020334675403978200	0.0000612355883430153
4745	4681	0.00004088888888888890	0.000030179240480507300	0.00006465548948335230
4746	6204	0.00004088888888888890	0.00002716669597621420	0.0000614291676528457
4747	1605	0.000040833333333333300	0.000025821810036797700	0.00006117106190640520
4748	3855	0.000040833333333333300	0.000028242604727747500	0.000057880213639288400
4749	5108	0.000040833333333333300	0.0000220023339688547	0.00006162274696267610
4750	5241	0.000040833333333333300	0.000021518175030664700	0.00006026769179386330
4751	5456	0.000040833333333333300	0.00003346076217268370	0.00004136144586709460
4752	2696	0.00004077777777777780	0.00001888219858940830	0.00007846414691792060
4753	4948	0.00004077777777777780	0.00002915712716655070	0.0000517502021613259
4754	5687	0.00004077777777777780	0.000035397397925443500	0.000044394188387770800
4755	3733	0.00004072222222222220	0.000028726763665937400	0.000057944740075898600
4756	3911	0.00004072222222222220	0.00002630596897498770	0.00006065485041352410
4757	1061	0.00004066666666666670	0.00002716669597621420	0.000052524519400647500
4758	2968	0.00004066666666666670	0.000024692105847687800	0.00005458936537217170
4759	3831	0.00004066666666666670	0.00005632382314276500	0.00005052419986573340
4760	4673	0.00004066666666666670	0.00003835614699215990	0.00005381504813285010
4761	5590	0.00004061111111111110	0.00003432148917391030	0.00004568471711997350
4762	2302	0.00004055555555555560	0.00001882840315183170	0.00007969014921351310
4763	3089	0.00004055555555555560	0.000030394422230814000	0.00005884811018844040
4764	3751	0.00004055555555555560	0.000021840947656124700	0.000053621468823019700
4765	3295	0.0000405	0.000021840947656124700	0.00007743172393215850
4766	4495	0.0000405	0.000013825427457202100	0.00007162434463724660
4767	4872	0.0000405	0.000024154151471921200	0.00005955790099115190
4768	5156	0.0000405	0.000034213898298756900	0.000047233351598616700
4769	5993	0.0000405	0.00002689771878833090	0.000051556622851495500
4770	2201	0.000040444444444444400	0.00002974887697989400	0.00005523462973827300
4771	3475	0.000040444444444444400	0.000024315537784651200	0.000058590004441999900
4772	3791	0.000040444444444444400	0.000018182857900911700	0.00005426673318912110
4773	4313	0.000040444444444444400	0.00002458451497253450	0.000044071556204720200
4774	3840	0.000040388888888888900	0.000023938969721614500	0.00006162274696267610
4775	4402	0.000040388888888888900	0.000015277904271772000	0.00006949497222911220
4776	5428	0.000040388888888888900	0.0000115660190789823	0.00007601214232673560
4777	6102	0.000040388888888888900	0.000020549857154284800	0.000048975565387090200
4778	3173	0.000040333333333333300	0.00007439909016852340	6.77527584406387E-06
4779	4205	0.000040333333333333300	0.000023777583408884500	0.0000551701033016629
4780	5817	0.000040333333333333300	0.00002485349216041780	0.00005652515847047570
4781	2807	0.00004027777777777780	0.00003372973936056700	0.0000533633630765792
4782	5497	0.00004027777777777780	0.00001942015296517490	0.00005691231709013650
4783	3132	0.00004022222222222220	0.000024369333222227800	0.00006084842972335450
4784	4799	0.00004022222222222220	0.000055409300703961700	0.000043684397585059400
4785	4944	0.00004022222222222220	0.000018720812276678300	0.0000618163262725065
4786	5689	0.00004022222222222220	0.00004314394093648280	0.00004245839528946690
4787	2248	0.00004016666666666670	0.00001877460771425500	0.00005271809871047790
4788	4598	0.00004016666666666670	0.00003292280779691710	0.000050072514809462500
4789	5380	0.00004016666666666670	0.000025821810036797700	0.00006620412396199550
4790	5740	0.00004016666666666670	0.00001850563052637170	0.00007143076532741620
4791	6060	0.00004016666666666670	0.000020065698216094900	0.00005775116076606820
4792	1996	0.00004011111111111110	0.000022378902031891300	0.00006026769179386330
4793	4530	0.00004011111111111110	0.000023454810783424600	0.00005213736078098670
4794	4718	0.00004011111111111110	0.000024745901285264500	0.00005697684352674660
4795	5344	0.00004011111111111110	0.00003001785416777730	0.00005529915617488320
4796	5570	0.00004011111111111110	0.00001942015296517490	0.00004781408952810790
4797	4192	0.000040055555555555600	0.000023616197096154600	0.00006723654694775760
4798	4204	0.000040055555555555600	0.000020334675403978200	0.00006317138144131930
4799	6203	0.000040055555555555600	0.00002366999253373120	0.00004781408952810790
4800	2737	0.00004	0.00001931256209002160	0.00007188245038368710
4801	3638	0.000039944444444444400	0.0000313089446696172	0.00004426513551455060
4802	3822	0.000039944444444444400	0.00005971293571009470	0.000017422137884735700
4803	4409	0.000039944444444444400	0.000017806289837875100	0.00007885130553758140
4804	4559	0.000039944444444444400	0.000021087811530051400	0.00005704136996335670
4805	3929	0.00003988888888888890	0.00003372973936056700	0.000054718418245392000
4806	4410	0.00003988888888888890	0.000026198378099834300	0.000052589045837257600
4807	4713	0.00003988888888888890	0.000022378902031891300	0.00006136464121623560
4808	6010	0.00003988888888888890	0.0000253914465361844	0.00006194537914572680
4809	5379	0.00003983333333333330	0.00003222346710842050	0.00005207283434437660
4810	5945	0.00003983333333333330	0.00002775844578955750	0.000052911678020308300
4811	3030	0.00003977777777777780	0.00002286306097008130	0.00006091295615996470
4812	3391	0.00003977777777777780	0.00001301849589355220	0.00007407634922843160
4813	4026	0.00003977777777777780	0.000055355505266385100	0.00002968216084066070
4814	2262	0.00003972222222222220	0.000019258766652444900	0.00005813831938572900
4815	3015	0.00003972222222222220	0.000021302993280358100	0.00007155981820063640
4816	4096	0.000039666666666666700	0.00004448882687589940	0.00003716722748743610
4817	2741	0.000039555555555555600	0.000024961083035571100	0.000051169464231834700
4818	3578	0.000039555555555555600	0.00003986241924430640	0.000038715861966079200
4819	5688	0.000039555555555555600	0.000027919832102287500	0.00006510717453962320
4820	5963	0.000039555555555555600	0.00001931256209002160	0.00005020156768268270
4821	2446	0.0000395	0.00002829640016532410	0.00005091135848539420
4822	2590	0.0000395	0.000021625765905818100	0.00005278262514708800
4823	2955	0.0000395	0.00002603699178710430	0.00004878198607725980
4824	3287	0.0000395	0.000018720812276678300	0.00006723654694775760
4825	3583	0.0000395	0.00002307824272038790	0.000060783903286744400
4826	4049	0.0000395	0.0000582604588955248	0.00002245519994032600
4827	4635	0.0000395	0.000023831378846461200	0.000057170422836577000
4828	4949	0.0000395	0.000017214540024531800	0.00006401022511725100
4829	5267	0.0000395	0.000023885174284037900	0.00006175179983589640
4830	3468	0.00003944444444444450	0.00002544524197376110	0.00006013863892064310
4831	4294	0.00003944444444444450	0.000022163720281584700	0.00006065485041352410
4832	4844	0.00003944444444444450	0.00001538549514692530	0.000054331259625731200
4833	2398	0.00003938888888888890	0.00002662874160044760	0.00006839802280674000
4834	4039	0.00003938888888888890	0.0000313089446696172	0.00005091135848539420
4835	4773	0.00003938888888888890	0.000021356788717934800	0.00006639770327182590
4836	5081	0.00003938888888888890	0.00002517626478587780	0.00006465548948335230
4837	5924	0.00003938888888888890	0.00002022708452882490	0.00006065485041352410
4838	5949	0.00003938888888888890	0.00002829640016532410	0.00005665421134369590
4839	6163	0.00003938888888888890	0.000017752494400298400	0.00007627024807317610
4840	2960	0.00003933333333333330	0.00004432744056316940	0.00004149049874031490
4841	5534	0.00003933333333333330	0.00001646140389845850	0.00006130011477962550
4842	5912	0.00003933333333333330	0.000024046560596767900	0.00006859160211657040
4843	2268	0.00003927777777777780	0.00001882840315183170	0.000055041050428442600
4844	3899	0.00003927777777777780	0.00003367594392299030	0.000045878296429803900
4845	5928	0.00003927777777777780	0.00003211587623326710	0.00004071618150099330
4846	3591	0.00003922222222222220	0.000019204971214868300	0.00006271969638504840
4847	3626	0.00003922222222222220	0.000021195402405204800	0.000055750841231154100
4848	4035	0.00003922222222222220	0.000022647879219774600	0.00006491359522979280
4849	5342	0.00003922222222222220	0.00003303039867207040	0.00005407315387929070
4850	4227	0.000039166666666666700	0.000021625765905818100	0.000058525478005389800
4851	4874	0.00003911111111111110	0.000034913238987253500	0.0000467171401057356
4852	2773	0.00003905555555555560	0.000022109924844008000	0.00007807698829825980
4853	4521	0.000039	0.000019742925590634900	0.00005168567572471580
4854	4603	0.000039	0.000054817550890618400	0.000018712666616938300
4855	2586	0.00003894444444444440	0.00002808121841501750	0.00005994505961081270
4856	3275	0.00003894444444444440	0.00002399276515919120	0.00005071777917556380
4857	3982	0.00003894444444444440	0.000026467355287717600	0.000041555025176925000
4858	2850	0.00003888888888888890	0.000014524768145698700	0.0000686561285531805
4859	2995	0.000038722222222222200	0.000013986813769932100	0.00006278422282165850
4860	4103	0.000038722222222222200	0.00001705315371180180	0.00005381504813285010
4861	4358	0.000038722222222222200	0.000021894743093701400	0.00006833349637012980
4862	4889	0.000038722222222222200	0.00002662874160044760	0.00005736400214640740
4863	2668	0.00003866666666666670	0.00002689771878833090	0.00005245999296403740
4864	2721	0.00003866666666666670	0.00001592344952269190	0.00007304392624266950
4865	3619	0.00003866666666666670	0.00001667658564876520	0.00007414087566504170
4866	5110	0.00003866666666666670	0.00002517626478587780	0.00004884651251387000
4867	4677	0.00003861111111111110	0.000020065698216094900	0.00006710749407453730
4868	5186	0.00003855555555555560	0.00002598319634952770	0.00006271969638504840
4869	3504	0.0000385	0.00001968913015305820	0.00005736400214640740
4870	3714	0.0000385	0.000040292782744919700	0.00004742693090844710
4871	4074	0.0000385	0.00003620432948909340	0.00005594442054098450
4872	5254	0.0000385	0.000021195402405204800	0.00006330043431453950
4873	2241	0.00003844444444444440	0.000013986813769932100	0.00007188245038368710
4874	2690	0.00003844444444444440	0.00003233105798357380	0.00005865453087861000
4875	2981	0.00003844444444444440	0.000027866036664710800	0.00005962242742776200
4876	5510	0.00003844444444444440	0.00002141058415551140	0.00005091135848539420
4877	3222	0.00003838888888888890	0.000027919832102287500	0.00005097588492200430
4878	4658	0.00003838888888888890	0.000021302993280358100	0.00006252611707521800
4879	2465	0.000038333333333333300	0.000018451835088795000	0.0000684625492433501
4880	3293	0.000038333333333333300	0.0000466944398165425	0.00004323271252878850
4881	4171	0.000038333333333333300	0.00001963533471548160	0.00006220348489216730
4882	4428	0.000038333333333333300	0.000020334675403978200	0.00005846095156877960
4883	4621	0.000038333333333333300	0.000026951514225907600	0.00006110653546979500
4884	4855	0.000038333333333333300	0.000024207946909497800	0.00005800926651250870
4885	5062	0.000038333333333333300	0.000026790127913177600	0.00004600734930302420
4886	5559	0.000038333333333333300	0.000024476924097381100	0.00005523462973827300
4887	3003	0.00003827777777777780	0.00001500892708388870	0.00005620252628742500
4888	4185	0.00003827777777777780	0.0000253914465361844	0.000040199970008112300
4889	4763	0.00003827777777777780	0.00002603699178710430	0.00004632998148607480
4890	5753	0.00003827777777777780	0.00003442908004906360	0.000047620510218277400
4891	4611	0.00003816666666666670	0.00002221751571916140	0.000055815367667764200
4892	5191	0.00003816666666666670	0.00002544524197376110	0.000048975565387090200
4893	5977	0.00003816666666666670	0.000020549857154284800	0.00007239866187656820
4894	3443	0.00003811111111111110	0.000027328082288944200	0.000055363682611493300
4895	5659	0.00003811111111111110	0.000018451835088795000	0.00005245999296403740
4896	6173	0.00003811111111111110	0.000026951514225907600	0.000052976204456918400
4897	6086	0.000038	0.000017375926337261800	0.000051943781471156300
4898	2710	0.000037944444444444400	0.00005917498133432810	0.000025681521770832600
4899	3178	0.000037944444444444400	0.00003066339941869730	0.00006678486189148670
4900	4478	0.000037944444444444400	0.000024207946909497800	0.00006555885959589420
4901	2634	0.00003788888888888890	0.000021464379593088100	0.00005600894697759460
4902	2970	0.00003788888888888890	0.000024799696722841100	0.00006110653546979500
4903	3945	0.00003788888888888890	0.000023293424470694600	0.00006291327569487880
4904	4928	0.00003788888888888890	0.00001963533471548160	0.00005162114928810560
4905	5594	0.00003788888888888890	0.000024046560596767900	0.00004742693090844710
4906	5730	0.00003788888888888890	0.00003959344205642310	0.00003787701829014750
4907	6219	0.00003788888888888890	0.000023885174284037900	0.00005936432168132150
4908	6232	0.00003788888888888890	0.000017591108087568400	0.000045491137810143100
4909	5698	0.000037833333333333300	0.000013341268519012100	0.00006781728487724880
4910	6036	0.000037833333333333300	0.000021840947656124700	0.00006084842972335450
4911	3248	0.00003777777777777780	0.00003620432948909340	0.00005600894697759460
4912	3875	0.00003772222222222220	0.00001732213089968510	0.00005923526880810120
4913	4629	0.00003772222222222220	0.0000328690123593404	0.00005026609411929290
4914	4302	0.00003766666666666670	0.00002254028834462130	0.00005710589639996690
4915	6216	0.00003766666666666670	0.00001850563052637170	0.00004794314240132810
4916	2447	0.00003761111111111110	0.00002458451497253450	0.00005233094009081710
4917	3966	0.000037555555555555600	0.000021625765905818100	0.00005949337455454180
4918	4727	0.000037555555555555600	0.000025014878473147800	0.00005807379294911880
4919	5997	0.000037555555555555600	0.000017375926337261800	0.000058590004441999900
4920	3705	0.0000375	0.000019850516465788200	0.00006065485041352410
4921	3755	0.0000375	0.00003222346710842050	0.000040587128627773100
4922	4424	0.0000375	0.00004604889456562260	0.000050072514809462500
4923	2839	0.000037444444444444400	0.00001823665333848840	0.00006936591935589200
4924	4378	0.000037444444444444400	0.000028834354541090800	0.00005697684352674660
4925	6050	0.000037444444444444400	0.000020980220654898100	0.00006168727339928620
4926	1382	0.00003738888888888890	0.000017160744586955100	0.00006207443201894700
4927	2024	0.00003738888888888890	0.000025875605474374400	0.00004607187573963430
4928	2558	0.00003738888888888890	0.000022647879219774600	0.000055815367667764200
4929	4094	0.00003738888888888890	0.000013179882206282200	0.00004200671023319600
4930	4116	0.00003738888888888890	0.00003249244429630380	0.00002652036544676430
4931	4476	0.00003738888888888890	0.000026144582662257700	0.00007033381590504390
4932	5408	0.00003738888888888890	0.00001931256209002160	0.00007162434463724660
4933	5553	0.00003738888888888890	0.000030394422230814000	0.00005562178835793380
4934	4483	0.00003733333333333330	0.000049922166071142200	0.000038780388402689400
4935	5192	0.00003733333333333330	0.00001447097270812200	0.0000565896849070858
4936	5806	0.00003733333333333330	0.00002022708452882490	0.000060009586047422800
4937	6106	0.00003733333333333330	0.000024961083035571100	0.00006059032397691400
4938	6179	0.00003733333333333330	0.000018129062463335000	0.000054395786062341300
4939	5208	0.00003727777777777780	0.000015116517959042000	0.00006652675614504610
4940	5735	0.00003727777777777780	0.000023024447282811300	0.00005491199755522240
4941	2617	0.00003722222222222220	0.000018989789464561600	0.00007659288025622670
4942	2693	0.00003722222222222220	0.000023562401658577900	0.00005310525733013870
4943	3564	0.00003722222222222220	0.00002399276515919120	0.00005865453087861000
4944	4974	0.00003722222222222220	0.000017106949149378500	0.000066462229708436
4945	6101	0.00003722222222222220	0.000021571970468241400	0.000049427250443361100
4946	4320	0.000037166666666666700	0.00001651519933603520	0.000058977163061660700
4947	5066	0.000037166666666666700	0.000024799696722841100	0.00005452483893556160
4948	5356	0.000037166666666666700	0.00002366999253373120	0.00005775116076606820
4949	5009	0.000037111111111111100	0.000017160744586955100	0.00005955790099115190
4950	2627	0.000037055555555555600	0.000020280879966401500	0.00005697684352674660
4951	3710	0.000037055555555555600	0.00002657494616287100	0.000055686314794544000
4952	3992	0.000037055555555555600	0.000023239629033117900	0.00006452643661013200
4953	4794	0.000037055555555555600	0.00002227131115673800	0.000058912636625050600
4954	5423	0.000037	0.000023885174284037900	0.00005800926651250870
4955	3678	0.00003688888888888890	0.000027381877726520900	0.000050395146992513100
4956	2156	0.00003683333333333330	0.00003555878423817350	0.000023164990743037400
4957	3461	0.00003683333333333330	0.00002307824272038790	0.00005413768031590080
4958	4586	0.00003683333333333330	0.00002259408378219800	0.000054782944682002100
4959	5367	0.00003683333333333330	0.00002775844578955750	0.00005316978376674880
4960	3114	0.00003677777777777780	0.000027381877726520900	0.00005742852858301750
4961	3305	0.00003677777777777780	0.0000190435849021383	0.00004949177687997130
4962	5514	0.00003677777777777780	0.000018935994026985000	0.000049040091823700400
4963	1175	0.00003672222222222220	0.000026790127913177600	0.000052201887217596800
4964	2329	0.00003672222222222220	0.000019204971214868300	0.00004678166654234570
4965	2407	0.00003672222222222220	0.000020549857154284800	0.00006884970786301090
4966	2389	0.000036666666666666700	0.00001963533471548160	0.000054718418245392000
4967	3285	0.000036666666666666700	0.00004023898730734310	0.000041555025176925000
4968	4232	0.000036666666666666700	0.00003351455761026030	0.000037296280360656300
4969	2686	0.00003661111111111110	0.0000201732890912482	0.0000620099055823369
4970	3877	0.00003661111111111110	0.000012588132392938900	0.00005736400214640740
4971	4414	0.00003661111111111110	0.000022916856407658000	0.00005729947570979730
4972	5141	0.00003661111111111110	0.000016945562836648500	0.00005426673318912110
4973	4590	0.00003655555555555560	0.000020442266279131500	0.00006026769179386330
4974	4760	0.00003655555555555560	0.00001882840315183170	0.00004781408952810790
4975	3246	0.0000365	0.000014955131646312000	0.0000702692894684338
4976	4317	0.0000365	8.82245176257255E-06	0.00003374732634709910
4977	2606	0.00003644444444444440	0.00001586965408511530	0.0000565896849070858
4978	3071	0.00003644444444444440	0.00004023898730734310	0.000026326786136933900
4979	3124	0.00003644444444444440	0.00002888814997866740	0.00005671873778030610
4980	3309	0.00003644444444444440	0.0000231320381579646	0.00004929819757014090
4981	3902	0.00003644444444444440	0.000017160744586955100	0.00006555885959589420
4982	4458	0.00003644444444444440	0.000017106949149378500	0.000051169464231834700
4983	4827	0.00003644444444444440	0.000020280879966401500	0.00005271809871047790
4984	6115	0.00003644444444444440	0.00001624622214815190	0.000055363682611493300
4985	3339	0.00003638888888888890	0.000023454810783424600	0.0000686561285531805
4986	4472	0.00003638888888888890	0.0000253914465361844	0.00005278262514708800
4987	5078	0.00003638888888888890	0.000018344244213641700	0.000054331259625731200
4988	5919	0.00003638888888888890	0.00002286306097008130	0.00005884811018844040
4989	3190	0.00003633333333333330	0.00002399276515919120	0.00005233094009081710
4990	4333	0.00003633333333333330	0.000041045918870993	0.00003471522289625100
4991	5602	0.00003633333333333330	0.00004319773637405950	0.000035489540135572600
4992	4054	0.000036277777777777800	0.000021195402405204800	0.000055041050428442600
4993	2368	0.000036222222222222200	0.000021894743093701400	0.00005549273548471360
4994	3690	0.000036222222222222200	0.000022916856407658000	0.00005239546652742720
4995	4178	0.000036222222222222200	0.00003410630742360360	0.0000467171401057356
4996	5010	0.00003616666666666670	0.000024369333222227800	0.00005239546652742720
4997	5119	0.00003616666666666670	0.000016891767399071800	0.00007246318831317830
4998	5411	0.00003611111111111110	0.000017752494400298400	0.00006536528028606380
4999	5464	0.00003611111111111110	0.00002248649290704470	0.000050007988372852300
5000	3837	0.00003605555555555560	0.000017483517212415100	0.00005639610559725540
5001	4897	0.00003605555555555560	0.00001500892708388870	0.00006375211937081050
5002	4899	0.00003605555555555560	0.00002232510659431470	0.00004839482745759900
5003	5022	0.00003605555555555560	0.00004637166719108250	0.00001645424133558370
5004	5722	0.00003605555555555560	0.000024423128659804500	0.00005878358375183030
5005	3239	0.000036	0.00001699935827422520	0.00006097748259657480
5006	3345	0.000036	0.000017913880713028400	0.000057557581456237800
5007	3836	0.000036	0.000015116517959042000	0.0000700757101586034
5008	3989	0.000036	0.000022755470094928000	0.00005529915617488320
5009	3408	0.00003594444444444440	0.00004362809987467280	0.000031295321755914000
5010	4013	0.00003594444444444440	0.000035773965988480100	0.00003723175392404620
5011	4380	0.00003594444444444440	0.000016837971961495200	0.000055428209048103400
5012	4626	0.00003594444444444440	0.00002081883434216810	0.0000565896849070858
5013	4863	0.00003594444444444440	0.000025014878473147800	0.00005846095156877960
5014	4970	0.00003594444444444440	0.00002523006022345440	0.0000533633630765792
5015	4085	0.000035888888888888900	0.000021356788717934800	0.00003710270105082590
5016	5760	0.000035888888888888900	0.000028511581915630800	0.000044071556204720200
5017	5901	0.000035888888888888900	0.000013825427457202100	0.00006317138144131930
5018	3871	0.000035833333333333300	0.000021518175030664700	0.000053234310203358900
5019	4267	0.000035833333333333300	0.00002662874160044760	0.00006110653546979500
5020	4447	0.000035833333333333300	0.000043843281624979400	0.00004239386885285680
5021	4474	0.000035833333333333300	0.000017591108087568400	0.00006549433315928400
5022	5039	0.000035833333333333300	0.00002340101534584790	0.00005233094009081710
5023	3637	0.00003577777777777780	0.000020549857154284800	0.000055686314794544000
5024	5150	0.00003577777777777780	0.00002576801459922100	0.000049040091823700400
5025	5631	0.00003577777777777780	0.00003308419410964710	0.00004742693090844710
5026	5917	0.00003577777777777780	0.000026413559850141000	0.00005375052169624000
5027	6040	0.00003577777777777780	0.00001909738033971500	0.00005949337455454180
5028	2555	0.00003572222222222220	0.0000265211507252943	0.00005387957456946030
5029	2941	0.00003572222222222220	0.000025068673910724400	0.00005052419986573340
5030	3943	0.00003572222222222220	0.000019742925590634900	0.00005400862744268050
5031	4674	0.00003572222222222220	0.00002603699178710430	0.000052911678020308300
5032	5259	0.00003572222222222220	0.00001936635752759830	0.000058977163061660700
5033	5725	0.00003572222222222220	0.00001850563052637170	0.00006568791246911440
5034	2664	0.00003566666666666670	0.00002049606171670820	0.000053298836639969100
5035	4422	0.00003566666666666670	0.000017698698962721800	0.000051814728597936000
5036	5741	0.00003566666666666670	0.00001963533471548160	0.000060396744667083600
5037	3465	0.00003555555555555560	0.00003077099029385060	0.00004065165506438320
5038	3531	0.00003555555555555560	0.000016568994773611900	0.00006420380442708140
5039	4630	0.00003555555555555560	0.000018344244213641700	0.00006304232856809900
5040	3221	0.0000355	0.000017537312649991800	0.00006555885959589420
5041	3701	0.0000355	0.000015708267772385300	0.00006110653546979500
5042	5234	0.0000355	0.0000369574656151667	0.00004949177687997130
5043	5308	0.0000355	0.00001533169970934860	0.000053234310203358900
5044	6133	0.0000355	0.000020065698216094900	0.00004884651251387000
5045	3017	0.000035444444444444400	0.000016622790211188500	0.00006633317683521570
5046	3487	0.000035444444444444400	0.000015762063209961900	0.00006807539062368930
5047	4771	0.000035444444444444400	0.000015439290584502000	0.00004665261366912550
5048	5143	0.000035444444444444400	0.000013556450269318800	0.00006252611707521800
5049	2387	0.00003538888888888890	0.00003308419410964710	0.000026391312573544000
5050	3575	0.000035333333333333300	0.000015493086022078600	0.000052201887217596800
5051	5405	0.000035333333333333300	0.000048200712068689000	0.00001858361374371800
5052	2966	0.00003527777777777780	0.000021625765905818100	0.00005910621593488100
5053	4494	0.00003527777777777780	0.000026736332475600900	0.000056137999850814900
5054	2572	0.00003522222222222220	0.000017644903525145100	0.00004497492631726200
5055	3383	0.00003522222222222220	0.000018451835088795000	0.00005162114928810560
5056	3605	0.00003522222222222220	0.000018451835088795000	0.00005271809871047790
5057	4129	0.00003522222222222220	0.000024261742347074500	0.0000451039791904823
5058	5037	0.00003522222222222220	0.00002716669597621420	0.00004000639069828190
5059	5077	0.00003522222222222220	0.00002399276515919120	0.00004213576310641620
5060	3026	0.00003516666666666670	0.00001936635752759830	0.00005375052169624000
5061	3628	0.00003516666666666670	0.000025606628286491000	0.00005304073089352850
5062	5703	0.00003516666666666670	0.00002888814997866740	0.00005213736078098670
5063	5918	0.00003516666666666670	0.00002286306097008130	0.000049362724006751000
5064	2059	0.00003511111111111110	0.00002227131115673800	0.00005704136996335670
5065	2072	0.00003511111111111110	0.00001909738033971500	0.00004781408952810790
5066	2234	0.00003511111111111110	0.00006100402621193460	0.000017228558574905300
5067	4055	0.00003511111111111110	0.0000201732890912482	0.000049104618260310500
5068	6197	0.00003511111111111110	0.000026090787224681000	0.00004316818609217830
5069	2938	0.000035055555555555600	0.000020388470841554800	0.00005349241594979950
5070	1918	0.000035	0.00002280926553250460	0.000058977163061660700
5071	3371	0.000035	0.000018935994026985000	0.000054718418245392000
5072	5032	0.000035	0.00002141058415551140	0.00005620252628742500
5073	6119	0.000035	0.000025606628286491000	0.00004749145734505720
5074	4207	0.000034944444444444400	0.000012964700455975500	0.00006517170097623340
5075	4243	0.000034944444444444400	0.000023454810783424600	0.00005639610559725540
5076	4627	0.000034944444444444400	0.00001592344952269190	0.00006168727339928620
5077	6116	0.000034944444444444400	0.00002254028834462130	0.00004884651251387000
5078	4561	0.00003488888888888890	0.000012910905018398800	0.00005942884811793160
5079	5339	0.00003488888888888890	0.000018989789464561600	0.000046910719415566000
5080	6029	0.00003488888888888890	0.000025929400911951000	0.00005484747111861220
5081	2635	0.00003483333333333330	0.00001242674608020890	0.00005691231709013650
5082	3610	0.00003483333333333330	0.000022163720281584700	0.00005310525733013870
5083	4097	0.00003483333333333330	0.00001624622214815190	0.00004594282286641400
5084	5270	0.00003483333333333330	0.000020657448029438200	0.000052266413654207000
5085	6013	0.00003483333333333330	0.0000265211507252943	0.00004562019068336340
5086	6171	0.00003483333333333330	0.000020119493653671500	0.00005600894697759460
5087	1799	0.00003477777777777780	0.00002307824272038790	0.0000549765239918325
5088	1919	0.00003477777777777780	0.000019473948402751600	0.000051556622851495500
5089	2904	0.00003472222222222220	0.00003222346710842050	0.000041555025176925000
5090	3848	0.00003472222222222220	0.000023616197096154600	0.000044007029768110100
5091	4717	0.00003472222222222220	0.000018182857900911700	0.00005710589639996690
5092	2775	0.000034666666666666700	0.00004529575843954930	0.000018648140180328200
5093	3718	0.000034666666666666700	0.000017106949149378500	0.00005736400214640740
5094	3459	0.000034611111111111100	0.000013771632019625400	0.0000602031653572532
5095	5425	0.000034611111111111100	0.00002141058415551140	0.00005420220675251090
5096	6098	0.000034611111111111100	0.000024046560596767900	0.00005426673318912110
5097	2841	0.000034555555555555600	0.00001447097270812200	0.00006478454235657260
5098	3949	0.000034555555555555600	0.00001667658564876520	0.00006439738373691180
5099	4714	0.000034555555555555600	0.000020765038904591500	0.00005271809871047790
5100	5578	0.000034555555555555600	0.000016945562836648500	0.00004678166654234570
5101	5863	0.000034555555555555600	0.0000126957232680922	0.00005381504813285010
5102	3065	0.0000345	0.00005718455014399160	7.80769882982598E-06
5103	3971	0.0000345	0.00001124324645352230	0.00006381664580742060
5104	4390	0.0000345	0.00001888219858940830	0.00005200830790776640
5105	5536	0.0000345	0.0000220023339688547	0.00005394410100607040
5106	4288	0.00003444444444444450	0.00003190069448296050	0.000043103659655568200
5107	4774	0.00003444444444444450	0.000018667016839101700	0.000053621468823019700
5108	5784	0.00003444444444444450	0.000017483517212415100	0.000050330620555903
5109	5854	0.00003444444444444450	0.00004066935080795640	0.00002142277695456380
5110	6225	0.00003444444444444450	0.000024692105847687800	0.00003148890106574440
5111	3796	0.00003438888888888890	0.000020011902778518200	0.000026907524066425100
5112	5654	0.00003438888888888890	0.000025606628286491000	0.000046588087232515300
5113	4608	0.00003433333333333330	0.000020011902778518200	0.00003955470564201090
5114	4802	0.00003433333333333330	0.000021625765905818100	0.00005484747111861220
5115	4137	0.000034277777777777800	0.000011996382579595600	0.00006175179983589640
5116	4325	0.000034277777777777800	0.00002259408378219800	0.00005213736078098670
5117	4756	0.000034277777777777800	0.000027973627539864200	0.00005239546652742720
5118	2919	0.000034222222222222200	0.000023239629033117900	0.00004665261366912550
5119	4395	0.000034222222222222200	0.00002485349216041780	0.00004774956309149770
5120	4804	0.000034222222222222200	0.000042014236747372900	0.000035231434389132100
5121	4815	0.000034222222222222200	0.00002227131115673800	0.000045813769993193800
5122	5144	0.000034222222222222200	0.000013126086768705500	0.00005600894697759460
5123	5860	0.000034222222222222200	0.000017537312649991800	0.00006446191017352190
5124	6038	0.000034222222222222200	0.000023185833595541300	0.00006168727339928620
5125	4518	0.000034166666666666700	0.000015439290584502000	0.00006717202051114750
5126	5094	0.000034166666666666700	0.000014955131646312000	0.00006568791246911440
5127	5988	0.000034166666666666700	0.000017591108087568400	0.00005342788951318930
5128	4117	0.00003411111111111110	0.000021302993280358100	0.00005129851710505500
5129	4348	0.00003411111111111110	0.00005852943608340810	9.54991261829954E-06
5130	4473	0.00003411111111111110	0.000023831378846461200	0.00005368599525962990
5131	4945	0.00003411111111111110	0.000023454810783424600	0.00004891103895048010
5132	5177	0.00003411111111111110	0.000018720812276678300	0.00005245999296403740
5133	5894	0.00003411111111111110	0.000025660423724067700	0.00005375052169624000
5134	5978	0.00003411111111111110	0.000020872629779744800	0.000052847151583698100
5135	5984	0.00003411111111111110	0.00003152412641992390	0.000039812811388451500
5136	3288	0.00003405555555555560	0.000014255790957815400	0.000053298836639969100
5137	4322	0.00003405555555555560	0.000020011902778518200	0.000055686314794544000
5138	4913	0.00003405555555555560	0.000023239629033117900	0.000053621468823019700
5139	5679	0.00003405555555555560	0.000012588132392938900	0.000060396744667083600
5140	3430	0.000034	0.00001882840315183170	0.000048717459640649700
5141	4942	0.000034	0.000021249197842781400	0.00004632998148607480
5142	5648	0.000034	0.00002340101534584790	0.000048652933204039600
5143	2890	0.00003394444444444440	0.00004572612194016260	0.0000249717309681211
5144	2913	0.00003394444444444440	0.000059981912897978000	9.48538618168941E-06
5145	2988	0.00003394444444444440	0.000013986813769932100	0.00005671873778030610
5146	3625	0.00003394444444444440	0.00003367594392299030	0.00004278102747251750
5147	3510	0.00003388888888888890	0.000016300017585728500	0.000055105576865052800
5148	3608	0.00003388888888888890	0.00002205612940643140	0.00005407315387929070
5149	5253	0.00003388888888888890	0.000024476924097381100	0.00004355534471183910
5150	3630	0.000033833333333333300	0.000019796721028211600	0.00005136304354166510
5151	3976	0.000033833333333333300	0.00001855942596394830	0.0000567832642169162
5152	5167	0.000033833333333333300	0.000020011902778518200	0.00005071777917556380
5153	1892	0.000033777777777777800	0.00002232510659431470	0.000048717459640649700
5154	3027	0.000033777777777777800	0.00002248649290704470	0.000049040091823700400
5155	4148	0.000033777777777777800	0.00003179310360780720	0.0000499434619362422
5156	4706	0.000033777777777777800	0.000027059105101060900	0.00003639291024811450
5157	5959	0.000033777777777777800	0.000019473948402751600	0.000047168825162006500
5158	3279	0.000033722222222222200	0.00002808121841501750	0.00004432966195116070
5159	4947	0.000033722222222222200	0.00003120135379446390	0.000035941225191843500
5160	5431	0.000033722222222222200	0.00001560067689723190	0.00005065325273895370
5161	6207	0.000033722222222222200	0.000021464379593088100	0.000052976204456918400
5162	2886	0.00003366666666666670	0.0000492228253826456	0.00002393930798235900
5163	2916	0.00003366666666666670	0.000037172647365473300	0.00003090816313625330
5164	5090	0.00003366666666666670	0.00003937826030611650	0.000029875740150491100
5165	2340	0.00003361111111111110	0.000048631075569302300	0.00003574764588201320
5166	3110	0.00003355555555555560	0.000012265359767478900	0.00005594442054098450
5167	2604	0.0000335	0.000059981912897978000	9.80801836474007E-06
5168	4814	0.0000335	0.000021195402405204800	0.00004420060907794050
5169	5287	0.0000335	0.00002490728759799440	0.000053621468823019700
5170	5683	0.0000335	0.000020549857154284800	0.000043039133218958100
5171	6121	0.0000335	0.000019204971214868300	0.0000533633630765792
5172	3696	0.000033444444444444400	0.000017644903525145100	0.000052911678020308300
5173	2999	0.000033388888888888900	0.000022432697469468000	0.0000517502021613259
5174	2750	0.000033333333333333300	0.000022163720281584700	0.000052524519400647500
5175	4659	0.000033333333333333300	0.00001882840315183170	0.000053621468823019700
5176	3437	0.00003327777777777780	0.000023454810783424600	0.000049685356189801700
5177	3933	0.00003327777777777780	0.000022378902031891300	0.000051879255034546200
5178	4345	0.00003327777777777780	0.00002366999253373120	0.000043103659655568200
5179	4443	0.00003327777777777780	0.00003464426179937020	0.000038457756219638700
5180	4895	0.00003327777777777780	0.00002366999253373120	0.000019745089602700400
5181	5155	0.00003327777777777780	0.00001387922289477880	0.00004787861596471800
5182	5660	0.00003327777777777780	0.000017644903525145100	0.000054331259625731200
5183	5858	0.00003327777777777780	0.000028834354541090800	0.00003897396771251980
5184	2928	0.00003322222222222220	0.000014632359020852000	0.00006265516994843820
5185	3823	0.00003322222222222220	0.00004018519186976640	0.000027617314869136500
5186	3403	0.00003316666666666670	0.000019796721028211600	0.00004749145734505720
5187	4618	0.00003316666666666670	0.00002254028834462130	0.0000451039791904823
5188	4998	0.00003316666666666670	0.000017644903525145100	0.00004923367113353080
5189	5139	0.00003316666666666670	0.0000167841765239185	0.00004678166654234570
5190	3369	0.00003311111111111110	0.000029641286104740700	0.00004278102747251750
5191	3853	0.00003311111111111110	0.00002458451497253450	0.00005349241594979950
5192	3960	0.00003311111111111110	0.000024154151471921200	0.000047233351598616700
5193	5877	0.00003311111111111110	0.000021034016092474800	0.000054718418245392000
5194	3191	0.000033055555555555600	0.000016084835835421900	0.00004632998148607480
5195	5731	0.000033055555555555600	0.000014363381832968700	0.000055363682611493300
5196	6166	0.000033055555555555600	0.000022916856407658000	0.000052524519400647500
5197	6222	0.000033055555555555600	0.000019850516465788200	0.000047233351598616700
5198	5024	0.000033	0.000020280879966401500	0.00004891103895048010
5199	5933	0.000033	0.00002775844578955750	0.00004226481597963650
5200	6068	0.000033	0.00002657494616287100	0.00004213576310641620
5201	6122	0.000033	0.00001705315371180180	0.00005162114928810560
5202	5131	0.000032944444444444400	0.00001699935827422520	0.00005233094009081710
5203	5173	0.000032944444444444400	0.00001942015296517490	0.000051814728597936000
5204	6006	0.000032944444444444400	0.00002340101534584790	0.00003961923207862110
5205	6144	0.000032944444444444400	0.0000190435849021383	0.00005491199755522240
5206	3412	0.00003288888888888890	0.00005266573338755200	0.000010324229857621100
5207	4213	0.00003288888888888890	0.000017106949149378500	0.00005684779065352630
5208	5535	0.00003288888888888890	0.00001640760846088190	0.00004858840676742940
5209	6043	0.00003288888888888890	0.000013448859394165500	0.00005697684352674660
5210	3841	0.000032833333333333300	7.90792932376929E-06	0.000030198372333541800
5211	3941	0.000032833333333333300	0.000023239629033117900	0.00005110493779522460
5212	4174	0.000032833333333333300	0.000016622790211188500	0.00004710429872539640
5213	4795	0.000032833333333333300	0.000013341268519012100	0.0000612355883430153
5214	5117	0.000032833333333333300	0.000017698698962721800	0.000051556622851495500
5215	5279	0.000032833333333333300	0.0000339987165484503	0.000038780388402689400
5216	5473	0.000032833333333333300	0.00001592344952269190	0.00004220028954302640
5217	5556	0.000032833333333333300	0.000015762063209961900	0.00006549433315928400
5218	5909	0.000032833333333333300	0.000012480541517785600	0.000048975565387090200
5219	2602	0.00003277777777777780	0.00001888219858940830	0.00004239386885285680
5220	2798	0.00003272222222222220	0.00004432744056316940	0.000025229836714561600
5221	3156	0.00003272222222222220	0.000014255790957815400	0.00006355854006098010
5222	3995	0.00003272222222222220	0.000014417177270545400	0.00005684779065352630
5223	4115	0.00003272222222222220	0.000010221133139565800	0.00005407315387929070
5224	4519	0.00003272222222222220	0.00001651519933603520	0.00005904168949827080
5225	5951	0.00003272222222222220	0.00001705315371180180	0.00005084683204878410
5226	3478	0.00003266666666666670	0.000034859443549676900	0.000031747006812185000
5227	3828	0.00003266666666666670	0.000015062722521465300	0.00006168727339928620
5228	3833	0.00003266666666666670	0.0000190435849021383	0.00005026609411929290
5229	4606	0.00003266666666666670	0.000014578563583275400	0.00005762210789284790
5230	6140	0.00003266666666666670	0.000014578563583275400	0.0000499434619362422
5231	4293	0.00003261111111111110	0.000025552832848914400	0.000041619551613535200
5232	1284	0.000032555555555555600	0.000025606628286491000	0.0000418776573599757
5233	2728	0.000032555555555555600	0.00004475780406378270	0.000027681841305746600
5234	3758	0.000032555555555555600	0.000024530719534957800	0.0000481367217111585
5235	4308	0.000032555555555555600	0.00001420199552023870	0.00003903849414912990
5236	4448	0.000032555555555555600	0.000035128420737560200	0.00003781249185353740
5237	5884	0.000032555555555555600	0.00002167956134339470	0.00005265357227386780
5238	3754	0.0000325	0.000017967676150605100	0.00005723494927318710
5239	4031	0.0000325	0.00001500892708388870	0.0000481367217111585
5240	4222	0.0000325	0.000023508606221001200	0.000043426291838618900
5241	4604	0.0000325	0.000018075267025758400	0.00005807379294911880
5242	4784	0.0000325	0.000019850516465788200	0.00004884651251387000
5243	5493	0.0000325	0.000030448217668390600	0.00004536208493692280
5244	3954	0.000032444444444444400	0.000017375926337261800	0.000052266413654207000
5245	4107	0.000032444444444444400	0.000010812882952909000	0.00005968695386437210
5246	5321	0.000032444444444444400	0.000022701674657351300	0.00005052419986573340
5247	4069	0.00003238888888888890	0.0000190435849021383	0.00004839482745759900
5248	5284	0.00003238888888888890	0.000026736332475600900	0.00003884491483929950
5249	5757	0.00003238888888888890	0.00005309609688816530	0.00001858361374371800
5250	5848	0.00003238888888888890	0.000024100356034344500	0.000044781347007431600
5251	5922	0.00003238888888888890	0.000024261742347074500	0.00003968375851523120
5252	3549	0.00003233333333333330	0.000016837971961495200	0.00005742852858301750
5253	5334	0.00003233333333333330	0.0000126957232680922	0.00005865453087861000
5254	5436	0.00003233333333333330	0.000024261742347074500	0.00005375052169624000
5255	4244	0.00003227777777777780	0.000020011902778518200	0.00004316818609217830
5256	6198	0.00003227777777777780	0.00001538549514692530	0.00004981440906302190
5257	2518	0.00003222222222222220	0.00002167956134339470	0.00005104041135861450
5258	5190	0.00003222222222222220	0.000024369333222227800	0.0000533633630765792
5259	2317	0.000032166666666666700	0.000017752494400298400	0.000049749882626411800
5260	5154	0.000032166666666666700	0.000021894743093701400	0.0000551701033016629
5261	3252	0.000032111111111111100	0.000025660423724067700	0.000054331259625731200
5262	3686	0.000032111111111111100	0.00002657494616287100	0.000037360806797266500
5263	4196	0.000032111111111111100	0.00005707695926883820	7.61411951999558E-06
5264	5025	0.000032111111111111100	0.00001274951870566890	0.000058590004441999900
5265	3177	0.000032055555555555600	0.00002867296822836080	0.00004774956309149770
5266	4425	0.000032	0.0000306096039811206	0.00003974828495184130
5267	3226	0.00003194444444444450	0.000017967676150605100	0.00004645903435929510
5268	4242	0.00003194444444444450	0.000030286831355660600	0.0000364574366847246
5269	5266	0.00003194444444444450	0.000017591108087568400	0.00005917074237149110
5270	5516	0.00003194444444444450	0.000023239629033117900	0.00004820124814776860
5271	4550	0.00003188888888888890	0.00005105187026025210	0.00003607027806506380
5272	5465	0.00003188888888888890	0.000018989789464561600	0.00005078230561217390
5273	3258	0.00003183333333333330	0.000048523484694149000	0.00001613160915253300
5274	5158	0.00003183333333333330	0.00004551094018985590	0.000019551510292870000
5275	5417	0.00003183333333333330	0.000028726763665937400	0.000034521643586420600
5276	3801	0.000031722222222222200	0.000021518175030664700	0.00005058872630234350
5277	4547	0.000031722222222222200	0.00004023898730734310	9.93707123796033E-06
5278	4854	0.000031722222222222200	0.000018451835088795000	0.000040845234374213600
5279	5724	0.000031722222222222200	0.00002980267241747070	0.000023164990743037400
5280	3011	0.000031666666666666700	0.000015170313396618600	0.00006575243890572460
5281	3893	0.000031666666666666700	0.000021464379593088100	0.00004858840676742940
5282	3935	0.000031666666666666700	0.000021249197842781400	0.000051556622851495500
5283	5366	0.000031666666666666700	0.000021518175030664700	0.00005304073089352850
5284	5955	0.000031666666666666700	0.00002049606171670820	0.00004781408952810790
5285	2727	0.00003161111111111110	0.000021894743093701400	0.000040845234374213600
5286	3398	0.00003161111111111110	0.000018667016839101700	0.00005136304354166510
5287	5196	0.00003161111111111110	0.000014955131646312000	0.000043361765402008700
5288	2357	0.0000315	0.000021249197842781400	0.000049362724006751000
5289	2639	0.0000315	0.000023831378846461200	0.00004665261366912550
5290	4132	0.0000315	0.000022647879219774600	0.00004800766883793820
5291	4230	0.0000315	0.000021356788717934800	0.0000533633630765792
5292	5398	0.00003144444444444440	0.000012641927830515500	0.000053621468823019700
5293	6205	0.00003144444444444440	0.000021249197842781400	0.000043103659655568200
5294	4374	0.00003138888888888890	0.00001850563052637170	0.0000551701033016629
5295	2631	0.000031333333333333300	0.0000380871698042766	0.00003536048726235240
5296	3364	0.000031333333333333300	0.000024046560596767900	0.000040909760810823700
5297	4493	0.000031333333333333300	0.00001624622214815190	0.00004484587344404180
5298	4946	0.000031333333333333300	0.000017483517212415100	0.000044781347007431600
5299	5296	0.000031333333333333300	0.000028457786478054100	0.00004542661137353300
5300	5711	0.000031333333333333300	0.000013771632019625400	0.00006059032397691400
5301	2069	0.000031277777777777800	0.000020603652591861500	0.000047620510218277400
5302	4316	0.000031277777777777800	0.000019742925590634900	0.000049685356189801700
5303	5120	0.000031277777777777800	0.000013233677643858800	0.00004962082975319150
5304	4021	0.000031222222222222200	0.000022109924844008000	0.000046588087232515300
5305	444	0.00003116666666666670	0.00001387922289477880	0.000051492096414885400
5306	4403	0.00003116666666666670	0.000021625765905818100	0.00004884651251387000
5307	4596	0.00003116666666666670	0.000013717836582048800	0.000046265455049464700
5308	5206	0.00003116666666666670	0.00001619242671057520	0.000050072514809462500
5309	5201	0.00003111111111111110	0.00001274951870566890	0.00004878198607725980
5310	4545	0.00003105555555555560	0.000022916856407658000	0.00003929659989557040
5311	4729	0.00003105555555555560	0.000015815858647538600	0.0000614291676528457
5312	5352	0.00003105555555555560	0.000011135655578369000	0.00005549273548471360
5313	3358	0.000031	0.00002286306097008130	0.00004568471711997350
5314	4326	0.000031	0.000018398039651218400	0.0000481367217111585
5315	4937	0.000031	0.000015439290584502000	0.0000517502021613259
5316	2908	0.000030944444444444400	0.00002081883434216810	0.00004645903435929510
5317	2909	0.000030944444444444400	0.000018451835088795000	0.00004568471711997350
5318	4434	0.000030944444444444400	0.000017591108087568400	0.000052201887217596800
5319	4548	0.000030944444444444400	0.000024046560596767900	0.00004923367113353080
5320	4934	0.000030944444444444400	0.00001420199552023870	0.000040845234374213600
5321	3240	0.000030888888888888900	0.00002194853853127800	0.000049685356189801700
5322	4716	0.000030888888888888900	0.00002684392335075430	0.00004103881368404400
5323	5444	0.000030888888888888900	0.00002340101534584790	0.0000418776573599757
5324	3416	0.000030833333333333300	0.00002458451497253450	0.00004361987114844930
5325	3756	0.000030833333333333300	0.000022432697469468000	0.00004697524585217610
5326	5012	0.000030833333333333300	0.000025014878473147800	0.00003658648955794490
5327	2030	0.00003077777777777780	0.00001855942596394830	0.000043490818275229
5328	4111	0.00003077777777777780	0.000016622790211188500	0.0000533633630765792
5329	4337	0.00003077777777777780	0.00001592344952269190	0.00004781408952810790
5330	3521	0.00003072222222222220	0.000020334675403978200	0.00003961923207862110
5331	4257	0.00003072222222222220	0.00002399276515919120	0.000044071556204720200
5332	4582	0.00003072222222222220	0.000015062722521465300	0.00005626705272403510
5333	3079	0.00003066666666666670	0.000018613221401525000	0.00004574924355658360
5334	3198	0.00003066666666666670	0.000020388470841554800	0.00004097428724743390
5335	3864	0.00003066666666666670	0.000014417177270545400	0.00005245999296403740
5336	4923	0.00003066666666666670	0.000012319155205055600	0.00005652515847047570
5337	5212	0.00003066666666666670	0.00001958153927790490	0.000047168825162006500
5338	5400	0.00003066666666666670	0.00003120135379446390	0.000034586170023030800
5339	3724	0.00003061111111111110	0.0000387865104927732	0.000011421179279993400
5340	2282	0.000030555555555555600	0.00001936635752759830	0.000044007029768110100
5341	3410	0.000030555555555555600	0.000017591108087568400	0.00004807219527454840
5342	4675	0.000030555555555555600	0.00001823665333848840	0.00003710270105082590
5343	5353	0.000030555555555555600	0.00001882840315183170	0.00004697524585217610
5344	6126	0.0000305	0.000023293424470694600	0.00003678006886777530
5345	2339	0.000030444444444444400	0.000013610245706895500	0.00005245999296403740
5346	5690	0.000030444444444444400	0.000020119493653671500	0.0000386513355294691
5347	5938	0.000030444444444444400	0.000019796721028211600	0.00004536208493692280
5348	2939	0.000030388888888888900	0.000015815858647538600	0.00006233253776538760
5349	3880	0.000030388888888888900	0.00005196639269905540	0.00001135665284338320
5350	5443	0.000030388888888888900	0.00001560067689723190	0.00004142597230370480
5351	3507	0.000030333333333333300	0.00004771655313049910	0.000014582974673889800
5352	5054	0.000030333333333333300	0.000016031040397845200	0.00004316818609217830
5353	5092	0.000030333333333333300	0.000016568994773611900	0.00004613640217624440
5354	6176	0.000030333333333333300	0.000012857109580822200	0.000053621468823019700
5355	3728	0.00003027777777777780	0.000017752494400298400	0.00004323271252878850
5356	4619	0.00003027777777777780	0.000012480541517785600	0.000057170422836577000
5357	5045	0.00003027777777777780	0.00001931256209002160	0.00004574924355658360
5358	2661	0.00003022222222222220	0.000015762063209961900	0.00004574924355658360
5359	2720	0.00003022222222222220	0.000013986813769932100	0.00004929819757014090
5360	3494	0.00003022222222222220	0.000017913880713028400	0.00005110493779522460
5361	5713	0.00003022222222222220	0.00001877460771425500	0.000046265455049464700
5362	6168	0.00003022222222222220	0.000015546881459655300	0.00005594442054098450
5363	4651	0.000030166666666666700	0.000010920473828062400	0.00005136304354166510
5364	5985	0.000030166666666666700	0.00002022708452882490	0.000030004793023711400
5365	2138	0.000030111111111111100	0.000022970651845234600	0.000038780388402689400
5366	5765	0.000030111111111111100	0.00001705315371180180	0.00005104041135861450
5367	6135	0.000030111111111111100	0.000036849874740013400	0.00002723015624947570
5368	4580	0.00003	0.000010812882952909000	0.00005652515847047570
5369	5600	0.00003	0.00002022708452882490	0.00003477974933286120
5370	3813	0.000029944444444444400	0.000017913880713028400	0.000038070597599977900
5371	4352	0.000029944444444444400	0.000013556450269318800	0.000051556622851495500
5372	4921	0.000029944444444444400	0.000041368691496453000	0.00001355055168812770
5373	4981	0.000029944444444444400	0.00003588155686363350	0.000033102061980997700
5374	5100	0.000029944444444444400	0.00002221751571916140	0.000027552788432526400
5375	3617	0.00002988888888888890	0.000017806289837875100	0.0000481367217111585
5376	4438	0.000029833333333333300	0.00005083668850994550	0.000010969494223722400
5377	5751	0.000029833333333333300	0.00004707100787957910	0.00002051940684202200
5378	5782	0.000029833333333333300	0.00001850563052637170	0.00004755598378166730
5379	4660	0.000029777777777777800	0.000027650854914404200	0.000039812811388451500
5380	5574	0.000029777777777777800	0.000017483517212415100	0.000044781347007431600
5381	3892	0.000029722222222222200	9.79076963895246E-06	0.00004878198607725980
5382	5460	0.000029722222222222200	0.000023616197096154600	0.00003336016772743830
5383	3303	0.00002966666666666670	0.00001597724496026860	0.00004755598378166730
5384	3923	0.00002966666666666670	0.000014309586395392100	0.00004768503665488760
5385	3978	0.00002961111111111110	0.000010274928577142400	0.00005400862744268050
5386	4033	0.00002961111111111110	0.000020603652591861500	0.00004136144586709460
5387	4182	0.00002961111111111110	0.000018290448776065000	0.00004536208493692280
5388	2991	0.000029555555555555600	0.00001597724496026860	0.00003955470564201090
5389	3270	0.000029555555555555600	0.00003227726254599710	0.00002213256775727530
5390	4838	0.000029444444444444400	0.000014847540771158700	0.000051814728597936000
5391	4979	0.000029444444444444400	0.000012211564329902200	0.000055686314794544000
5392	5832	0.000029444444444444400	0.000017106949149378500	0.00005207283434437660
5393	4088	0.00002938888888888890	0.000024154151471921200	0.00003510238151591180
5394	4450	0.000029333333333333300	0.000021464379593088100	0.00003716722748743610
5395	5871	0.000029333333333333300	0.000012480541517785600	0.00004955630331658140
5396	3426	0.000029277777777777800	0.000013771632019625400	0.000043039133218958100
5397	3655	0.000029277777777777800	0.000022432697469468000	0.000044071556204720200
5398	3747	0.000029277777777777800	0.00005578586876699840	0.000020712986151852400
5399	4785	0.000029277777777777800	0.000034590466361793600	0.00001890624592676870
5400	5018	0.000029277777777777800	0.000017806289837875100	0.00004458776769760120
5401	5572	0.000029277777777777800	0.000019796721028211600	0.00005123399066844480
5402	3187	0.00002922222222222220	0.000024530719534957800	0.000036973648177605700
5403	4372	0.00002922222222222220	0.00002840399104047750	0.000043684397585059400
5404	6085	0.00002922222222222220	0.000035504988800596800	0.000029746687277270900
5405	2761	0.000029166666666666700	0.000019796721028211600	0.00004245839528946690
5406	3002	0.000029166666666666700	0.00001070529207775570	0.000050459673429123300
5407	5544	0.000029166666666666700	0.000015062722521465300	0.00005723494927318710
5408	5637	0.000029166666666666700	0.000017644903525145100	0.00004858840676742940
5409	3134	0.000029111111111111100	0.00001619242671057520	0.00004465229413421140
5410	4893	0.000029111111111111100	0.000012910905018398800	0.000051943781471156300
5411	5123	0.000029111111111111100	0.00001931256209002160	0.00004258744816268720
5412	5494	0.000029111111111111100	0.00001732213089968510	0.0000416840780501453
5413	5785	0.000029111111111111100	0.00002366999253373120	0.00004665261366912550
5414	2945	0.000029055555555555600	0.00001877460771425500	0.00004226481597963650
5415	4091	0.000029055555555555600	0.000041045918870993	0.000019099825236599100
5416	5026	0.000029055555555555600	0.000016031040397845200	0.00004497492631726200
5417	5209	0.000029055555555555600	0.000019742925590634900	0.00004516850562709240
5418	5850	0.000029055555555555600	0.000023777583408884500	0.0000418776573599757
5419	3318	0.000029	0.00001129704189109900	0.000053621468823019700
5420	4875	0.000029	0.000024100356034344500	0.000040199970008112300
5421	5557	0.000028888888888888900	0.000017483517212415100	0.00004394250333149990
5422	5649	0.000028888888888888900	0.000040561759932803000	0.000025939627517273100
5423	5758	0.000028888888888888900	0.000021518175030664700	0.000043684397585059400
5424	4481	0.000028833333333333300	0.000015224108834195300	0.000051169464231834700
5425	6185	0.000028833333333333300	0.00002921092260412740	0.00003406995853014970
5426	4904	0.000028777777777777800	0.000013072291331128800	0.00005400862744268050
5427	5222	0.000028777777777777800	0.00003905548768065650	0.00003084363669964310
5428	5617	0.000028777777777777800	0.000017268335462108500	0.00004078070793760350
5429	5999	0.000028777777777777800	0.000014955131646312000	0.000040070917134892
5430	1603	0.000028722222222222200	0.000011350837328675700	0.00004678166654234570
5431	3457	0.000028722222222222200	0.000020280879966401500	0.000039812811388451500
5432	4954	0.000028722222222222200	0.000019473948402751600	0.00004607187573963430
5433	2654	0.000028666666666666700	0.000015439290584502000	0.000043426291838618900
5434	3324	0.000028666666666666700	0.000020872629779744800	0.000043103659655568200
5435	3336	0.000028666666666666700	0.000023938969721614500	0.00003026289877015190
5436	5002	0.000028666666666666700	0.00001560067689723190	0.00004200671023319600
5437	3528	0.00002861111111111110	0.000018129062463335000	0.000045813769993193800
5438	4339	0.00002861111111111110	0.000014793745333582000	0.000055105576865052800
5439	4722	0.00002861111111111110	0.000020872629779744800	0.00003961923207862110
5440	6190	0.00002861111111111110	0.000018613221401525000	0.000044394188387770800
5441	2787	0.000028555555555555600	0.000016031040397845200	0.00004220028954302640
5442	3886	0.000028555555555555600	0.000017429721774838400	0.000046265455049464700
5443	4052	0.000028555555555555600	0.000017537312649991800	0.00004065165506438320
5444	4988	0.000028555555555555600	0.000013825427457202100	0.00005600894697759460
5445	5183	0.000028555555555555600	0.00002340101534584790	0.000036973648177605700
5446	3518	0.0000285	0.000012964700455975500	0.000051943781471156300
5447	3536	0.0000285	0.00002221751571916140	0.00003374732634709910
5448	3599	0.0000285	0.000020065698216094900	0.000045491137810143100
5449	3905	0.0000285	0.00002022708452882490	0.00004149049874031490
5450	4856	0.0000285	0.000022109924844008000	0.000037038174614215800
5451	4961	0.0000285	0.000030286831355660600	0.00003465069645964090
5452	3188	0.000028444444444444400	0.000019742925590634900	0.00003961923207862110
5453	5488	0.000028444444444444400	0.000018398039651218400	0.000047620510218277400
5454	5017	0.00002838888888888890	0.00004002380555703640	0.000013744130997958100
5455	3010	0.000028333333333333300	0.000017537312649991800	0.00004291008034573780
5456	3517	0.000028333333333333300	0.000014955131646312000	0.00004065165506438320
5457	4696	0.000028333333333333300	0.000021249197842781400	0.00003690912174099550
5458	5478	0.000028333333333333300	0.00001931256209002160	0.00004278102747251750
5459	3111	0.000028277777777777800	0.000014793745333582000	0.00005697684352674660
5460	3845	0.000028277777777777800	0.000040938327995839700	0.000022390673503715800
5461	4082	0.000028277777777777800	0.00001129704189109900	0.000053234310203358900
5462	5278	0.000028277777777777800	0.0000201732890912482	0.00003897396771251980
5463	5500	0.000028277777777777800	0.000035935352301210100	0.00003471522289625100
5464	1077	0.000028222222222222200	0.000015224108834195300	0.000041167866557264200
5465	5109	0.000028222222222222200	0.00001538549514692530	0.00004465229413421140
5466	2107	0.000028166666666666700	0.000012910905018398800	0.00004039354931794270
5467	4497	0.000028166666666666700	0.00003367594392299030	0.00001826098156066740
5468	4531	0.000028166666666666700	0.000042605986560716200	0.00001858361374371800
5469	5297	0.000028166666666666700	0.00003103996748173390	0.000027617314869136500
5470	5424	0.000028166666666666700	0.00001705315371180180	0.000048330301020988900
5471	2411	0.00002811111111111110	0.000021787152218548100	0.000034199011403370000
5472	4138	0.00002811111111111110	0.000020280879966401500	0.00004149049874031490
5473	4327	0.00002811111111111110	0.000016568994773611900	0.000041232392993874400
5474	4346	0.00002811111111111110	0.000018667016839101700	0.000044007029768110100
5475	4751	0.00002811111111111110	0.000014255790957815400	0.00004149049874031490
5476	5564	0.00002811111111111110	0.000015170313396618600	0.000055750841231154100
5477	3780	0.000028055555555555600	0.000017106949149378500	0.000048975565387090200
5478	4201	0.000028055555555555600	0.00004685582612927250	0.000017228558574905300
5479	5008	0.000028055555555555600	0.000020926425217321500	0.000047168825162006500
5480	3473	0.000028	0.000016891767399071800	0.000048717459640649700
5481	5982	0.000028	0.000023831378846461200	0.000033102061980997700
5482	3779	0.000027944444444444400	0.00002969508154231740	0.000022842358559986700
5483	5172	0.000027944444444444400	0.00002549903741133770	0.00003316658841760790
5484	4056	0.000027833333333333300	0.000011404632766252300	0.00004987893549963210
5485	4223	0.000027833333333333300	0.000014040609207508700	0.00004239386885285680
5486	4324	0.000027833333333333300	0.000013502654831742100	0.00004949177687997130
5487	4445	0.000027833333333333300	0.000011996382579595600	0.00004103881368404400
5488	4870	0.000027833333333333300	0.00002802742297744080	0.000038393229783028600
5489	5382	0.000027833333333333300	0.000019850516465788200	0.00003187605968540520
5490	3125	0.00002777777777777780	0.000012910905018398800	0.00005349241594979950
5491	5838	0.00002777777777777780	0.000016891767399071800	0.00004200671023319600
5492	3654	0.00002772222222222220	0.000018398039651218400	0.000039490179205400800
5493	4098	0.00002772222222222220	0.000014417177270545400	0.000040909760810823700
5494	5554	0.00002772222222222220	0.00001328747308143550	0.00003968375851523120
5495	6220	0.00002772222222222220	0.00001624622214815190	0.00003542501369896250
5496	3513	0.000027666666666666700	0.000014040609207508700	0.000052911678020308300
5497	4193	0.000027666666666666700	0.00002458451497253450	0.00003658648955794490
5498	4620	0.000027666666666666700	0.0000466944398165425	0.00002439099303862990
5499	4732	0.000027666666666666700	0.00001420199552023870	0.00003284395623455720
5500	6026	0.000027666666666666700	0.00001420199552023870	0.00004839482745759900
5501	3341	0.00002761111111111110	0.000014040609207508700	0.000052589045837257600
5502	3632	0.00002761111111111110	0.000015493086022078600	0.00004607187573963430
5503	4366	0.00002761111111111110	0.000019258766652444900	0.000041555025176925000
5504	3396	0.000027555555555555600	0.00001624622214815190	0.000043361765402008700
5505	3981	0.000027555555555555600	0.000020011902778518200	0.000039490179205400800
5506	4080	0.000027555555555555600	0.000016622790211188500	0.000043748924021669500
5507	4811	0.000027555555555555600	0.000014955131646312000	0.0000565896849070858
5508	5440	0.000027555555555555600	0.000015170313396618600	0.0000535569423864096
5509	5829	0.000027555555555555600	0.00001823665333848840	0.00003716722748743610
5510	3194	0.0000275	0.000014901336208735300	0.0000583964251321695
5511	4996	0.0000275	0.000015062722521465300	0.00005316978376674880
5512	5622	0.000027444444444444400	0.00005336507407604860	4.19421837965858E-06
5513	4253	0.00002738888888888890	0.00001705315371180180	0.000043103659655568200
5514	4564	0.00002738888888888890	0.000017860085275451700	0.00004136144586709460
5515	5571	0.00002738888888888890	0.00001877460771425500	0.00004420060907794050
5516	3448	0.000027333333333333300	0.00001963533471548160	0.00005833189869555940
5517	3606	0.000027333333333333300	0.000020442266279131500	0.000051879255034546200
5518	4691	0.000027277777777777800	0.00003329937585995370	0.000023616675799308300
5519	5174	0.000027277777777777800	0.00001129704189109900	0.00003077911026303300
5520	6018	0.000027277777777777800	0.000015277904271772000	0.000041619551613535200
5521	3370	0.000027222222222222200	0.00003190069448296050	9.74349192812994E-06
5522	4574	0.000027222222222222200	0.00004594130369046920	0.0000116792850264339
5523	5576	0.000027222222222222200	0.000014040609207508700	0.00005104041135861450
5524	2767	0.000027166666666666700	0.00001500892708388870	0.00004523303206370260
5525	3433	0.00002711111111111110	0.000014524768145698700	0.000055363682611493300
5526	3546	0.00002711111111111110	0.00004733998506746240	9.54991261829954E-06
5527	2545	0.000027055555555555600	0.00001613863127299860	0.00004181313092336560
5528	2613	0.000027	0.0000167841765239185	0.000030456478079982300
5529	4008	0.000027	0.00001909738033971500	0.000038006071163367800
5530	4176	0.000027	0.00003329937585995370	0.000017938349377616700
5531	5705	0.000027	0.00001732213089968510	0.00004452324126099110
5532	5914	0.000027	0.000015170313396618600	0.000037683438980317100
5533	4419	0.000026944444444444400	0.00003378353479814370	0.000023100464306427300
5534	5651	0.000026944444444444400	0.000018989789464561600	0.00004471682057082150
5535	6065	0.000026944444444444400	0.000013502654831742100	0.00005446031249895140
5536	4144	0.00002688888888888890	0.000011350837328675700	0.000041619551613535200
5537	4455	0.00002688888888888890	0.000017752494400298400	0.00004213576310641620
5538	5007	0.00002688888888888890	0.00002173335678097140	0.000024520045911850200
5539	5729	0.00002688888888888890	0.000017429721774838400	0.000029101422911169600
5540	5755	0.00002688888888888890	0.000016837971961495200	0.00003884491483929950
5541	2391	0.000026833333333333300	0.00001533169970934860	0.00004542661137353300
5542	3785	0.000026833333333333300	0.000010382519452295700	0.00005058872630234350
5543	4157	0.000026833333333333300	0.000017806289837875100	0.000040522602191162900
5544	5277	0.000026833333333333300	0.000013717836582048800	0.000033231114854218
5545	5892	0.000026833333333333300	0.0000451343721268193	0.0000167123470820242
5546	4123	0.00002677777777777780	0.00002523006022345440	0.000021874462010834800
5547	4158	0.00002677777777777780	0.000029964058730200700	0.000025487942461002200
5548	5498	0.00002677777777777780	0.0000167841765239185	0.0000418776573599757
5549	5852	0.00002677777777777780	0.00003749541999093330	0.00002561699533422240
5550	5905	0.00002677777777777780	0.00003265383060903380	0.000039103020585740000
5551	3891	0.00002672222222222220	0.000022916856407658000	0.00003077911026303300
5552	5849	0.00002672222222222220	0.00002366999253373120	0.000035166907952522000
5553	5980	0.00002672222222222220	0.000029910263292624000	0.00002406836085557930
5554	2157	0.000026666666666666700	0.00001619242671057520	0.0000418776573599757
5555	3145	0.000026666666666666700	0.00001613863127299860	0.00004097428724743390
5556	4177	0.000026666666666666700	0.000011135655578369000	0.000033102061980997700
5557	4740	0.000026666666666666700	0.00001124324645352230	0.00004632998148607480
5558	3689	0.000026611111111111100	0.00001586965408511530	0.00003374732634709910
5559	5301	0.000026611111111111100	0.000014793745333582000	0.00004103881368404400
5560	6200	0.000026555555555555600	0.000016031040397845200	0.00003471522289625100
5561	3574	0.0000265	0.000020711243467014800	0.0000386513355294691
5562	4355	0.000026444444444444400	0.000014417177270545400	0.000043103659655568200
5563	5759	0.000026444444444444400	0.000023831378846461200	0.000027294682686085900
5564	6094	0.000026444444444444400	0.000014578563583275400	0.000043684397585059400
5565	3153	0.00002638888888888890	0.00001560067689723190	0.000035876698755233400
5566	4190	0.00002638888888888890	0.00001011354226441240	0.00005387957456946030
5567	2427	0.000026333333333333300	0.000016891767399071800	0.00004039354931794270
5568	3889	0.000026333333333333300	0.000020872629779744800	0.00003290848267116730
5569	4357	0.000026333333333333300	0.000020011902778518200	0.000042651974599297300
5570	4511	0.000026333333333333300	0.000011727405391712300	0.00005381504813285010
5571	4755	0.000026333333333333300	0.000014793745333582000	0.000039877337825061600
5572	4819	0.000026333333333333300	0.00001968913015305820	0.000020906565461682800
5573	5152	0.000026333333333333300	0.00001995810734094160	0.000033811852783709200
5574	5686	0.000026333333333333300	0.00001624622214815190	0.000035489540135572600
5575	2597	0.000026277777777777800	0.000017698698962721800	0.00004497492631726200
5576	2626	0.000026277777777777800	0.000013395063956588800	0.00005265357227386780
5577	5162	0.000026277777777777800	0.00001968913015305820	0.00003284395623455720
5578	5343	0.000026277777777777800	0.000017214540024531800	0.000040264496444722400
5579	3356	0.000026222222222222200	9.14522438803252E-06	0.000046910719415566000
5580	4734	0.000026222222222222200	0.000014094404645085400	0.00005110493779522460
5581	3450	0.000026166666666666700	0.00004642546262865920	6.51717009762334E-06
5582	4342	0.000026166666666666700	0.000012803314143245500	0.00005278262514708800
5583	4986	0.000026166666666666700	0.000014686154458428700	0.00003761891254370700
5584	3652	0.00002611111111111110	0.00001699935827422520	0.000055105576865052800
5585	4832	0.00002611111111111110	0.00001183499626686560	0.00003400543209353960
5586	5483	0.00002611111111111110	0.000012641927830515500	0.000038393229783028600
5587	5541	0.00002611111111111110	0.000017429721774838400	0.000024778151658290700
5588	3161	0.000026055555555555600	0.000010059746826835800	0.00004923367113353080
5589	3964	0.000026055555555555600	0.000015546881459655300	0.000044781347007431600
5590	5371	0.000026055555555555600	0.00001624622214815190	0.000039490179205400800
5591	5969	0.000026055555555555600	0.000021302993280358100	0.000024197413728799500
5592	3851	0.000026	0.00001968913015305820	0.00004742693090844710
5593	3362	0.000025944444444444400	0.00003190069448296050	0.000026713944756594700
5594	3740	0.000025944444444444400	0.000017160744586955100	0.00003819965047319820
5595	2353	0.000025833333333333300	0.000017752494400298400	0.000037425333233876600
5596	5540	0.000025833333333333300	0.00001328747308143550	0.000037360806797266500
5597	3058	0.000025777777777777800	0.00001823665333848840	0.00004258744816268720
5598	4298	0.000025777777777777800	0.000024261742347074500	0.00005123399066844480
5599	5303	0.000025777777777777800	0.000014901336208735300	0.000040070917134892
5600	5271	0.000025722222222222200	0.000015708267772385300	0.00004252292172607700
5601	2936	0.000025666666666666700	0.000014686154458428700	0.00004555566424675320
5602	3932	0.000025666666666666700	0.00001613863127299860	0.00003574764588201320
5603	5275	0.000025666666666666700	0.00001560067689723190	0.000041942183796585800
5604	5862	0.000025666666666666700	0.000012372950642632200	0.00004484587344404180
5605	4730	0.000025611111111111100	0.000016300017585728500	0.00004097428724743390
5606	4976	0.000025611111111111100	0.000024100356034344500	0.000033811852783709200
5607	5702	0.000025611111111111100	0.000024315537784651200	0.000030391951643372200
5608	5766	0.000025611111111111100	0.000015439290584502000	0.000043103659655568200
5609	2650	0.000025555555555555600	0.000018344244213641700	0.000029875740150491100
5610	4581	0.000025555555555555600	0.000010812882952909000	0.000047233351598616700
5611	5031	0.000025555555555555600	0.00001640760846088190	0.00004000639069828190
5612	6233	0.000025555555555555600	0.00001651519933603520	0.00003574764588201320
5613	3323	0.0000255	0.000014094404645085400	0.000033811852783709200
5614	4427	0.0000255	0.000019527743840328300	0.00003813512403658800
5615	4457	0.0000255	0.00001915117577729160	0.00004387797689488980
5616	5323	0.0000255	0.000034913238987253500	0.000014905606856940500
5617	6021	0.0000255	8.49967913711257E-06	0.0000364574366847246
5618	4912	0.000025444444444444400	0.00001915117577729160	0.00003258585048811670
5619	5481	0.000025444444444444400	0.000015546881459655300	0.000037296280360656300
5620	5793	0.000025444444444444400	9.36040613833916E-06	0.00004981440906302190
5621	3676	0.000025388888888888900	0.000016300017585728500	0.00003678006886777530
5622	4161	0.000025388888888888900	0.000010436314889872400	0.00005084683204878410
5623	4392	0.000025388888888888900	0.000017375926337261800	0.00003890944127590960
5624	5507	0.000025388888888888900	0.000017806289837875100	0.000033102061980997700
5625	5593	0.000025388888888888900	8.82245176257255E-06	0.000027875420615577000
5626	4752	0.000025333333333333300	0.000010490110327449100	0.00004149049874031490
5627	6211	0.00002527777777777780	0.000013556450269318800	0.00003245679761489640
5628	2375	0.00002522222222222220	0.000012480541517785600	0.000037425333233876600
5629	4801	0.00002522222222222220	0.000011350837328675700	0.000050395146992513100
5630	4135	0.000025166666666666700	0.000014686154458428700	0.00003652196312133470
5631	4764	0.000025166666666666700	5.54093007039617E-06	0.000018777193053548400
5632	4786	0.000025166666666666700	0.000023616197096154600	0.00003368279991048890
5633	4890	0.000025166666666666700	0.000012265359767478900	0.000049749882626411800
5634	5581	0.000025166666666666700	9.25281526318584E-06	0.000045813769993193800
5635	5629	0.000025166666666666700	0.000015170313396618600	0.00004000639069828190
5636	5983	0.000025166666666666700	0.00001301849589355220	0.000040264496444722400
5637	3634	0.00002511111111111110	0.00003674228386486010	0.00003600575162845370
5638	4106	0.00002511111111111110	0.000012480541517785600	0.000049104618260310500
5639	4578	0.00002511111111111110	0.000011350837328675700	0.000031295321755914000
5640	4643	0.00002511111111111110	0.00001242674608020890	0.00003394090565692950
5641	5182	0.000025055555555555600	0.000011512223641405600	0.000046200928612854500
5642	5375	0.000025055555555555600	0.00001538549514692530	0.000038328703346418400
5643	5795	0.000025055555555555600	0.000026467355287717600	0.00001735761144812550
5644	5895	0.000025055555555555600	0.00002716669597621420	0.000026391312573544000
5645	5310	0.000025	0.000010274928577142400	0.00004858840676742940
5646	3810	0.000024944444444444400	9.52179245106915E-06	0.00004323271252878850
5647	3984	0.000024944444444444400	0.000017160744586955100	0.000042651974599297300
5648	4757	0.000024944444444444400	0.000018075267025758400	0.00004271650103590740
5649	5188	0.000024944444444444400	0.00001619242671057520	0.000040909760810823700
5650	5268	0.000024944444444444400	0.000013771632019625400	0.00004232934241624660
5651	5948	0.000024944444444444400	0.00002049606171670820	0.00003329564129082810
5652	3884	0.00002488888888888890	0.000012534336955362200	0.00004820124814776860
5653	4170	0.00002488888888888890	0.000011996382579595600	0.00004039354931794270
5654	4692	0.00002488888888888890	0.000021249197842781400	0.000022584252813546200
5655	4746	0.00002488888888888890	0.000018182857900911700	0.000033231114854218
5656	5069	0.00002488888888888890	0.000013072291331128800	0.000047620510218277400
5657	5437	0.00002488888888888890	0.000015815858647538600	0.00002903689647455940
5658	5599	0.00002488888888888890	0.000014632359020852000	0.00003529596082574220
5659	4781	0.000024833333333333300	9.7369742013758E-06	0.00003613480450167400
5660	6003	0.000024833333333333300	0.00001931256209002160	0.00003994186426167170
5661	3596	0.000024777777777777800	0.00001646140389845850	0.00003813512403658800
5662	5111	0.000024777777777777800	7.90792932376929E-06	0.0000432972389653986
5663	5118	0.000024777777777777800	0.00001651519933603520	0.0000350378550793017
5664	6134	0.000024777777777777800	0.00001560067689723190	0.00003897396771251980
5665	4695	0.000024722222222222200	0.00001732213089968510	0.00003890944127590960
5666	4588	0.000024666666666666700	9.84456507652912E-06	0.00004665261366912550
5667	4744	0.000024666666666666700	0.00002603699178710430	0.000026133206827103500
5668	4820	0.000024666666666666700	0.00003335317129753040	0.000024842678094900800
5669	5126	0.000024666666666666700	0.000012372950642632200	0.00003974828495184130
5670	5646	0.000024666666666666700	0.000013556450269318800	0.00004710429872539640
5671	1338	0.00002461111111111110	0.00001882840315183170	0.00003348922060065850
5672	3883	0.00002461111111111110	0.000010920473828062400	0.000035876698755233400
5673	4490	0.00002461111111111110	0.00001097426926563900	0.00004426513551455060
5674	4528	0.00002461111111111110	0.000014955131646312000	0.00004420060907794050
5675	5732	0.00002461111111111110	9.84456507652912E-06	0.00004045807575455280
5676	304	0.000024555555555555600	0.000030179240480507300	0.000024326466602019800
5677	5454	0.000024555555555555600	0.000014686154458428700	0.00003084363669964310
5678	633	0.000024444444444444400	0.00001420199552023870	0.0000316179539389647
5679	5451	0.000024444444444444400	0.000019204971214868300	0.00003084363669964310
5680	5685	0.000024444444444444400	0.000012588132392938900	0.00003755438610709690
5681	6104	0.000024444444444444400	9.89836051410578E-06	0.00004239386885285680
5682	4319	0.000024388888888888900	0.000027650854914404200	8.00127813965637E-06
5683	4407	0.000024388888888888900	0.000014417177270545400	0.00004149049874031490
5684	5888	0.000024388888888888900	0.000016837971961495200	0.000020906565461682800
5685	3636	0.00002427777777777780	0.000013986813769932100	0.00003794154472675760
5686	3820	0.00002427777777777780	0.000012050178017172300	0.00005084683204878410
5687	3888	0.00002427777777777780	0.000029318513479280700	0.000022390673503715800
5688	5225	0.00002427777777777780	8.01552019892262E-06	0.00004542661137353300
5689	1898	0.00002422222222222220	0.000016945562836648500	0.000038328703346418400
5690	3174	0.00002422222222222220	0.00002141058415551140	0.00002464909878507040
5691	4181	0.00002422222222222220	0.00001102806470321570	0.000040587128627773100
5692	5333	0.00002422222222222220	0.00001613863127299860	0.00003574764588201320
5693	5607	0.00002422222222222220	0.000013395063956588800	0.000041942183796585800
5694	5820	0.00002422222222222220	0.000014417177270545400	0.00003510238151591180
5695	4910	0.000024166666666666700	0.000010543905765025700	0.00003748985967048670
5696	5391	0.000024166666666666700	0.00001533169970934860	0.00004271650103590740
5697	5744	0.000024166666666666700	0.000013825427457202100	0.000037683438980317100
5698	2281	0.000024111111111111100	0.00001592344952269190	0.000035618593008792900
5699	2950	0.000024111111111111100	0.00002399276515919120	0.000028068999925407400
5700	3576	0.000024111111111111100	0.000028135013852594200	0.000022584252813546200
5701	5049	0.000024111111111111100	0.000021249197842781400	0.0000316179539389647
5702	5448	0.000024111111111111100	0.000013933018332355400	0.000040264496444722400
5703	4186	0.000024055555555555600	0.000011673609954135600	0.00003084363669964310
5704	4404	0.000024055555555555600	0.000019204971214868300	0.00003542501369896250
5705	4701	0.000024055555555555600	0.000011350837328675700	0.00003955470564201090
5706	4880	0.000024055555555555600	0.000034536670924216900	0.000010001597674570500
5707	3076	0.000024	0.0000115660190789823	0.00004291008034573780
5708	4787	0.000024	0.000018935994026985000	0.00003600575162845370
5709	3306	0.000023944444444444400	0.00001328747308143550	0.000032779429797947100
5710	4435	0.000023944444444444400	0.000012372950642632200	0.00003929659989557040
5711	4907	0.000023944444444444400	0.000014255790957815400	0.00003387637922031930
5712	5520	0.000023944444444444400	0.000011404632766252300	0.000035489540135572600
5713	5681	0.000023944444444444400	9.89836051410578E-06	0.00003426353783998010
5714	5891	0.000023944444444444400	0.000012372950642632200	0.00004503945275387220
5715	5986	0.000023944444444444400	0.000012964700455975500	0.000035489540135572600
5716	4941	0.00002388888888888890	0.000011727405391712300	0.000048652933204039600
5717	2291	0.000023833333333333300	0.0000220023339688547	0.000021874462010834800
5718	2719	0.000023833333333333300	0.00001420199552023870	0.00003781249185353740
5719	5341	0.000023833333333333300	0.000017913880713028400	0.0000350378550793017
5720	3937	0.000023777777777777800	0.00003884030593034990	0.00001664782064541410
5721	6000	0.000023777777777777800	0.000026682537038024300	0.00002652036544676430
5722	6202	0.000023777777777777800	0.000020065698216094900	0.000028843317164729000
5723	4311	0.000023722222222222200	0.000017644903525145100	0.0000334246941640484
5724	4420	0.000023666666666666700	0.000024476924097381100	0.000019228878109819300
5725	5555	0.00002361111111111110	0.0000376568063036633	9.29180687185902E-06
5726	741	0.000023555555555555600	0.000013825427457202100	0.000034908802206081400
5727	4331	0.000023555555555555600	8.49967913711257E-06	0.00003787701829014750
5728	4652	0.000023555555555555600	8.93004263772587E-06	0.00004432966195116070
5729	5803	0.000023555555555555600	0.000013825427457202100	0.000035231434389132100
5730	4607	0.0000235	0.000015062722521465300	0.000032779429797947100
5731	4971	0.0000235	0.000028242604727747500	0.00002464909878507040
5732	5019	0.0000235	0.000015062722521465300	0.000039877337825061600
5733	2973	0.000023444444444444400	0.000013610245706895500	0.00004207123666980610
5734	4139	0.000023444444444444400	0.00001070529207775570	0.0000364574366847246
5735	4509	0.000023444444444444400	0.000015493086022078600	0.00003787701829014750
5736	4868	0.000023444444444444400	0.000017644903525145100	0.0000318115332487951
5737	3570	0.00002338888888888890	0.00001129704189109900	0.00004523303206370260
5738	4977	0.00002338888888888890	0.000022432697469468000	0.000026455839010154100
5739	5613	0.00002338888888888890	0.000011673609954135600	0.00003613480450167400
5740	2987	0.000023333333333333300	0.000018989789464561600	0.00003542501369896250
5741	4704	0.000023333333333333300	0.000041745259559489600	6.77527584406387E-06
5742	5309	0.000023333333333333300	0.00001414820008266210	0.00003574764588201320
5743	6037	0.000023333333333333300	0.00001613863127299860	0.000035554066572182800
5744	6182	0.000023333333333333300	0.000019473948402751600	0.00003652196312133470
5745	5426	0.000023277777777777800	0.000011996382579595600	0.00003942565276879070
5746	6019	0.000023277777777777800	0.000019258766652444900	0.0000334246941640484
5747	4280	0.000023222222222222200	7.477565823156E-06	0.000038328703346418400
5748	5882	0.000023222222222222200	9.7369742013758E-06	0.000046523560795905200
5749	4541	0.000023166666666666700	8.93004263772587E-06	0.00004497492631726200
5750	5586	0.000023166666666666700	0.000043574304437096100	0.000010840441350502200
5751	2170	0.000023111111111111100	0.000011942587142018900	0.000038715861966079200
5752	4130	0.000023111111111111100	0.000015708267772385300	0.00003974828495184130
5753	4894	0.000023111111111111100	9.57558788864581E-06	0.000040264496444722400
5754	5127	0.000023111111111111100	0.000024638310410111100	0.00002406836085557930
5755	5359	0.000023111111111111100	0.000011942587142018900	0.00002051940684202200
5756	5611	0.000023111111111111100	0.000015116517959042000	0.00003400543209353960
5757	6045	0.000023111111111111100	0.000014847540771158700	0.00002968216084066070
5758	3492	0.000023055555555555600	0.000012964700455975500	0.00003361827347387880
5759	5147	0.000023055555555555600	0.000014901336208735300	0.00003574764588201320
5760	5939	0.000023055555555555600	0.00002684392335075430	0.00002051940684202200
5761	1925	0.000023	0.000014901336208735300	0.000032069638995235600
5762	4655	0.000023	0.000012803314143245500	0.00003090816313625330
5763	4835	0.000023	0.0000126957232680922	0.00003387637922031930
5764	4841	0.000023	0.000022970651845234600	0.00001613160915253300
5765	5840	0.000023	0.000012480541517785600	0.000028520684981678400
5766	5487	0.000022944444444444400	0.00001328747308143550	0.000029101422911169600
5767	5834	0.000022944444444444400	0.00001124324645352230	0.0000318115332487951
5768	2828	0.000022888888888888900	0.000014417177270545400	0.00003355374703726870
5769	5859	0.000022888888888888900	8.28449738680593E-06	0.00003355374703726870
5770	6111	0.000022888888888888900	0.00001592344952269190	0.000033811852783709200
5771	1736	0.000022833333333333300	0.000010812882952909000	0.00003574764588201320
5772	3338	0.000022833333333333300	0.000010651496640179000	0.00004284555390912770
5773	3834	0.000022833333333333300	0.000011404632766252300	0.000049685356189801700
5774	5804	0.000022833333333333300	0.000011135655578369000	0.000032392271178286300
5775	5236	0.000022777777777777800	7.63895213588598E-06	0.000034134484966759900
5776	6002	0.000022777777777777800	0.000017967676150605100	0.000032779429797947100
5777	1846	0.000022722222222222200	0.000010059746826835800	0.000035941225191843500
5778	4927	0.000022722222222222200	0.000010759087515332400	0.000040264496444722400
5779	5229	0.000022722222222222200	8.12311107407594E-06	0.000038328703346418400
5780	5389	0.000022722222222222200	0.000010005951389259100	0.000032005112558625500
5781	5595	0.000022722222222222200	8.49967913711257E-06	0.00004536208493692280
5782	4803	0.000022666666666666700	0.000015116517959042000	0.000030004793023711400
5783	2992	0.00002261111111111110	0.000010597701202602400	0.000030004793023711400
5784	4816	0.00002261111111111110	0.00001242674608020890	0.00003432806427659030
5785	5033	0.00002261111111111110	0.00001242674608020890	0.00004220028954302640
5786	5926	0.00002261111111111110	0.000016622790211188500	0.000030972689572863400
5787	3725	0.000022555555555555600	0.00001533169970934860	0.00003155342750235460
5788	5403	0.000022555555555555600	0.000015708267772385300	0.00003394090565692950
5789	5819	0.0000225	0.000027112900538637600	0.00002084203902507270
5790	6178	0.0000225	0.000012641927830515500	0.000034844275769471300
5791	6196	0.0000225	0.000014793745333582000	0.00002961763440405060
5792	4269	0.000022444444444444400	0.000013395063956588800	0.000035231434389132100
5793	4884	0.000022444444444444400	0.000026682537038024300	0.000022003514884055000
5794	4084	0.00002238888888888890	0.000014040609207508700	0.000030972689572863400
5795	4109	0.00002238888888888890	0.00001619242671057520	0.00003406995853014970
5796	5216	0.00002238888888888890	0.000012641927830515500	0.00003477974933286120
5797	4610	0.000022333333333333300	0.000041960441309796300	3.16179539389647E-06
5798	4723	0.000022333333333333300	9.62938332622247E-06	0.000040587128627773100
5799	5575	0.000022333333333333300	0.000011189451015945700	0.000027359209122696000
5800	5807	0.000022333333333333300	0.0000428749637485995	7.16243446372466E-06
5801	5932	0.000022333333333333300	8.66106544984256E-06	0.00004536208493692280
5802	5981	0.000022333333333333300	0.000012157768892325600	0.00003568311944540300
5803	2506	0.000022277777777777800	0.00003163171729507720	0.000017938349377616700
5804	4047	0.000022277777777777800	0.000021787152218548100	0.000025423416024392000
5805	5548	0.000022277777777777800	0.000011727405391712300	0.00003923207345896030
5806	5706	0.000022277777777777800	8.49967913711257E-06	0.000020777512588462500
5807	3681	0.000022222222222222200	0.000011081860140792300	0.00003690912174099550
5808	4887	0.000022222222222222200	0.000012534336955362200	0.000032714903361336900
5809	5779	0.000022166666666666700	7.58515669830932E-06	0.00003678006886777530
5810	5506	0.00002211111111111110	9.62938332622247E-06	0.000039103020585740000
5811	6033	0.00002211111111111110	0.000020765038904591500	0.000025746048207442700
5812	787	0.000022055555555555600	0.000017214540024531800	0.000030456478079982300
5813	3019	0.000022055555555555600	0.000013341268519012100	0.000031747006812185000
5814	4028	0.000022055555555555600	7.31617951042601E-06	0.00003710270105082590
5815	3708	0.000022	0.000012157768892325600	0.00003394090565692950
5816	4666	0.000022	0.00001586965408511530	0.00002742373555930610
5817	4864	0.000021944444444444400	0.000011727405391712300	0.000027552788432526400
5818	5205	0.000021944444444444400	0.0000167841765239185	0.0000318115332487951
5819	6226	0.000021833333333333300	0.00002861917279078410	0.00002110014477151320
5820	1685	0.00002177777777777780	0.000011189451015945700	0.00003155342750235460
5821	5171	0.00002177777777777780	8.55347457468924E-06	0.00003252132405150660
5822	5972	0.00002172222222222220	0.000013502654831742100	0.00003477974933286120
5823	6141	0.00002172222222222220	0.000013179882206282200	0.000033811852783709200
5824	6234	0.00002172222222222220	0.000013664041144472100	0.000023229517179647500
5825	3814	0.000021611111111111100	0.000014793745333582000	0.00002800447348879730
5826	4066	0.000021611111111111100	0.000014094404645085400	0.000026713944756594700
5827	4303	0.000021611111111111100	9.19901982560918E-06	0.000041296919430484500
5828	4364	0.000021555555555555600	0.00001646140389845850	0.000026068680390493300
5829	5396	0.000021555555555555600	0.000017429721774838400	0.00003065005738981270
5830	5416	0.000021555555555555600	0.000011888791704442300	0.000033102061980997700
5831	2372	0.0000215	0.00001097426926563900	0.00003303753554438760
5832	5601	0.0000215	0.000030179240480507300	0.00001677687351863430
5833	5880	0.0000215	0.000024638310410111100	0.000020390353968801700
5834	3304	0.000021444444444444400	0.000014632359020852000	0.00003568311944540300
5835	5967	0.000021444444444444400	7.58515669830932E-06	0.000032392271178286300
5836	3374	0.00002138888888888890	0.000036634692989706700	0.000010904967787112300
5837	4295	0.00002138888888888890	9.57558788864581E-06	0.000035231434389132100
5838	5274	0.000021333333333333300	0.000011189451015945700	0.000040135443571502100
5839	5337	0.000021333333333333300	0.000013771632019625400	0.00003387637922031930
5840	5434	0.000021333333333333300	7.58515669830932E-06	0.00003813512403658800
5841	5994	0.000021333333333333300	0.000014094404645085400	0.000027875420615577000
5842	4215	0.000021277777777777800	0.00001070529207775570	0.00003652196312133470
5843	5189	0.000021277777777777800	0.00001070529207775570	0.000032327744741676200
5844	5496	0.000021222222222222200	0.000021356788717934800	0.00002084203902507270
5845	5857	0.000021222222222222200	0.00002544524197376110	0.00001897077236337880
5846	3202	0.000021166666666666700	0.000011081860140792300	0.00003465069645964090
5847	4653	0.000021166666666666700	0.00002248649290704470	0.000019164351673209200
5848	5878	0.000021166666666666700	0.000014309586395392100	0.0000318115332487951
5849	5961	0.000021166666666666700	9.7369742013758E-06	0.00003748985967048670
5850	3183	0.00002111111111111110	0.000013179882206282200	0.00003336016772743830
5851	3421	0.00002111111111111110	0.000015116517959042000	0.00003052100451659250
5852	1414	0.000021	9.68317876379914E-06	0.00003671554243116510
5853	4649	0.000021	6.07888444616279E-06	0.00003671554243116510
5854	4724	0.000021	9.95215595168244E-06	0.00003723175392404620
5855	4062	0.00002088888888888890	0.000013986813769932100	0.000035941225191843500
5856	4112	0.00002088888888888890	0.00001597724496026860	0.000034844275769471300
5857	5538	0.00002088888888888890	0.000010005951389259100	0.000038715861966079200
5858	6054	0.00002088888888888890	0.00001242674608020890	0.00003690912174099550
5859	4918	0.000020833333333333300	0.000010597701202602400	0.00003374732634709910
5860	5663	0.000020833333333333300	0.000017106949149378500	0.000032069638995235600
5861	5749	0.00002077777777777780	0.000013341268519012100	0.000032327744741676200
5862	3525	0.00002072222222222220	0.000023616197096154600	0.00002961763440405060
5863	4845	0.00002072222222222220	0.000015224108834195300	0.000029295002220999900
5864	5847	0.000020666666666666700	0.00003254623973388040	9.67896549151981E-06
5865	1810	0.000020611111111111100	0.000017483517212415100	0.000027294682686085900
5866	4693	0.000020611111111111100	0.000010866678390485700	0.000040909760810823700
5867	5674	0.000020611111111111100	0.000012534336955362200	0.00003303753554438760
5868	6091	0.000020611111111111100	0.000010920473828062400	0.00003316658841760790
5869	6042	0.0000205	0.000010005951389259100	0.000041555025176925000
5870	6090	0.000020444444444444400	0.000010167337701989100	0.000025423416024392000
5871	5330	0.00002038888888888890	9.84456507652912E-06	0.00003787701829014750
5872	6016	0.00002038888888888890	0.000022755470094928000	0.000014905606856940500
5873	6149	0.00002038888888888890	0.00001011354226441240	0.000037747965416927200
5874	4351	0.000020333333333333300	0.000010866678390485700	0.00004291008034573780
5875	5004	0.000020333333333333300	6.56304338435275E-06	0.00003936112633218060
5876	5124	0.000020333333333333300	0.000016945562836648500	0.000026004153953883200
5877	5459	0.000020333333333333300	0.00001597724496026860	0.00002742373555930610
5878	4290	0.000020277777777777800	0.00001070529207775570	0.00002710110337625550
5879	5502	0.000020277777777777800	0.000029318513479280700	0.000010259703421011000
5880	5558	0.000020277777777777800	0.00001070529207775570	0.00003071458382642290
5881	5821	0.000020277777777777800	8.76865632499588E-06	0.00003284395623455720
5882	6164	0.000020277777777777800	0.000015546881459655300	0.000026907524066425100
5883	2709	0.000020222222222222200	0.000010597701202602400	0.000034521643586420600
5884	4444	0.000020222222222222200	0.000017537312649991800	0.000027617314869136500
5885	5116	0.000020222222222222200	0.000012211564329902200	0.00003194058612201540
5886	4789	0.000020166666666666700	0.000015762063209961900	0.00002232614706710570
5887	5135	0.000020166666666666700	0.000010597701202602400	0.00003148890106574440
5888	6052	0.000020166666666666700	7.0472023225427E-06	0.00002748826199591630
5889	4163	0.00002011111111111110	9.62938332622247E-06	0.00003600575162845370
5890	5046	0.00002011111111111110	0.000010221133139565800	0.000029811213713881000
5891	2232	0.000020055555555555600	0.000011135655578369000	0.000028843317164729000
5892	3736	0.000020055555555555600	0.000014309586395392100	0.000032779429797947100
5893	5262	0.000020055555555555600	0.00001931256209002160	0.000013486025251517600
5894	3865	0.00002	8.66106544984256E-06	0.000038328703346418400
5895	6053	0.00002	0.000014901336208735300	0.000024842678094900800
5896	4400	0.000019944444444444400	9.95215595168244E-06	0.00004039354931794270
5897	5695	0.00001988888888888890	0.000013395063956588800	0.000031424374629134300
5898	6035	0.00001988888888888890	0.000023185833595541300	8.51748963253743E-06
5899	3672	0.000019833333333333300	0.000010382519452295700	0.00003716722748743610
5900	3882	0.000019833333333333300	0.000012534336955362200	0.00003652196312133470
5901	3955	0.000019833333333333300	7.63895213588598E-06	0.00003006931946032150
5902	4813	0.000019833333333333300	0.00001420199552023870	0.000027617314869136500
5903	5503	0.000019833333333333300	0.000011135655578369000	0.000040264496444722400
5904	5728	0.000019833333333333300	7.20858863527269E-06	0.000035231434389132100
5905	5166	0.000019777777777777800	8.49967913711257E-06	0.00003536048726235240
5906	5890	0.000019777777777777800	0.000018075267025758400	0.000018519087307107900
5907	3750	0.000019722222222222200	9.36040613833916E-06	0.00002619773326371360
5908	5159	0.000019722222222222200	0.000010812882952909000	0.000039812811388451500
5909	5709	0.000019722222222222200	0.000026198378099834300	0.00001606708271592290
5910	4219	0.000019666666666666700	0.000010866678390485700	0.00003348922060065850
5911	3838	0.000019555555555555600	7.53136126073266E-06	0.000033231114854218
5912	4500	0.0000195	0.0000294798997920107	0.000013034340195246700
5913	2769	0.000019444444444444400	0.000012265359767478900	0.00003026289877015190
5914	3534	0.000019388888888888900	0.000011512223641405600	0.00003116626888269380
5915	4032	0.000019388888888888900	9.89836051410578E-06	0.000033102061980997700
5916	5331	0.000019388888888888900	7.10099776011937E-06	0.00003936112633218060
5917	5249	0.00001927777777777780	0.000011189451015945700	0.0000251653102779515
5918	4551	0.00001922222222222220	5.6485209455495E-06	0.000030004793023711400
5919	5286	0.000019166666666666700	0.000010167337701989100	0.00003213416543184580
5920	4468	0.00001911111111111110	9.57558788864581E-06	0.000028068999925407400
5921	5203	0.00001911111111111110	0.000014578563583275400	0.00003536048726235240
5922	5096	0.000019055555555555600	0.000013825427457202100	0.000025036257404731200
5923	4750	0.000019	8.66106544984256E-06	0.00003723175392404620
5924	4997	0.000019	8.44588369953591E-06	0.000032714903361336900
5925	4668	0.000018944444444444400	0.000018129062463335000	0.000020261301095581500
5926	5260	0.000018944444444444400	0.000012265359767478900	0.00002652036544676430
5927	4906	0.000018833333333333300	0.000013986813769932100	0.00002723015624947570
5928	6049	0.000018833333333333300	0.000010221133139565800	0.00003439259071320040
5929	4030	0.000018777777777777800	6.88581600981272E-06	0.000028843317164729000
5930	5085	0.000018777777777777800	0.000012050178017172300	0.000029488581530830300
5931	6109	0.000018777777777777800	0.000013771632019625400	0.000027617314869136500
5932	3130	0.000018722222222222200	7.31617951042601E-06	0.000035166907952522000
5933	3562	0.000018722222222222200	0.000013502654831742100	0.000027939947052187200
5934	5630	0.000018722222222222200	9.09142895045585E-06	0.000037425333233876600
5935	5965	0.000018722222222222200	0.000012265359767478900	0.00002710110337625550
5936	4657	0.000018666666666666700	0.000011458428203829000	0.00002968216084066070
5937	5238	0.000018666666666666700	0.000011350837328675700	0.000037360806797266500
5938	5527	0.000018666666666666700	0.000016622790211188500	0.00003123079531930390
5939	1558	0.00001861111111111110	8.23070194922927E-06	0.00003265037692472680
5940	5181	0.00001861111111111110	9.19901982560918E-06	0.00003006931946032150
5941	5645	0.00001861111111111110	9.57558788864581E-06	0.000034199011403370000
5942	5517	0.000018555555555555600	0.000012211564329902200	0.000026133206827103500
5943	4525	0.0000185	9.36040613833916E-06	0.000028198052798627700
5944	5038	0.0000185	0.000011619814516559000	0.00003542501369896250
5945	5604	0.0000185	7.10099776011937E-06	0.00003813512403658800
5946	3878	0.000018444444444444400	8.6072700122659E-06	0.00003858680909285900
5947	5228	0.000018444444444444400	0.00001011354226441240	0.000028649737854898600
5948	5655	0.000018444444444444400	7.20858863527269E-06	0.0000350378550793017
5949	5715	0.000018444444444444400	8.23070194922927E-06	0.00003219869186845590
5950	5781	0.00001838888888888890	0.000011135655578369000	0.000032779429797947100
5951	6113	0.00001838888888888890	0.000011404632766252300	0.000033102061980997700
5952	4389	0.000018333333333333300	5.9174981334328E-06	0.00003090816313625330
5953	5099	0.000018333333333333300	0.000011458428203829000	0.00001929340454642950
5954	6189	0.000018333333333333300	0.000013771632019625400	0.00001897077236337880
5955	4554	0.00001827777777777780	0.000010812882952909000	0.000027359209122696000
5956	4566	0.00001827777777777780	9.41420157591583E-06	0.00003265037692472680
5957	5083	0.00001827777777777780	0.00001963533471548160	0.000019099825236599100
5958	3759	0.00001822222222222220	0.000012211564329902200	0.00002458457234846030
5959	4526	0.00001822222222222220	6.18647532131611E-06	0.0000334246941640484
5960	2488	0.000018166666666666700	0.000017644903525145100	0.00002084203902507270
5961	4862	0.000018166666666666700	0.00001011354226441240	0.00003258585048811670
5962	5214	0.000018166666666666700	0.000010436314889872400	0.00002832710567184800
5963	5831	0.000018166666666666700	6.45545250919942E-06	0.000027875420615577000
5964	5318	0.000018055555555555600	8.98383807530253E-06	0.00003755438610709690
5965	4584	0.000017944444444444400	7.96172476134596E-06	0.000026133206827103500
5966	5073	0.000017944444444444400	0.000020011902778518200	0.000021293724081343600
5967	5320	0.000017944444444444400	6.24027075889278E-06	0.00002245519994032600
5968	5302	0.00001788888888888890	0.00001102806470321570	0.000024326466602019800
5969	5373	0.00001788888888888890	6.67063425950607E-06	0.00003387637922031930
5970	5900	0.00001788888888888890	6.93961144738938E-06	0.000020390353968801700
5971	5250	0.000017833333333333300	6.93961144738938E-06	0.000034586170023030800
5972	611	0.000017777777777777800	0.00002141058415551140	0.000027165629812865600
5973	3498	0.000017777777777777800	7.26238407284935E-06	0.000028068999925407400
5974	5218	0.000017777777777777800	0.000010866678390485700	0.00003432806427659030
5975	3594	0.000017722222222222200	8.71486088741922E-06	0.00002813352636201760
5976	6020	0.000017666666666666700	0.00001097426926563900	0.000026649418319984500
5977	4980	0.00001761111111111110	9.09142895045585E-06	0.00003258585048811670
5978	5530	0.00001761111111111110	6.72442969708273E-06	0.000031682480375574800
5979	1264	0.000017555555555555600	0.000012534336955362200	0.000025100783841341400
5980	5628	0.000017555555555555600	0.000019204971214868300	0.00001735761144812550
5981	5661	0.000017555555555555600	9.89836051410578E-06	0.000027875420615577000
5982	4090	0.0000175	0.000011781200829288900	0.00002110014477151320
5983	4363	0.0000175	9.25281526318584E-06	0.000023745728672528600
5984	5427	0.000017444444444444400	9.25281526318584E-06	0.000026455839010154100
5985	4016	0.00001738888888888890	7.80033844861597E-06	0.000029101422911169600
5986	1187	0.000017333333333333300	0.00001936635752759830	0.00001839003443388760
5987	1850	0.000017333333333333300	0.000013179882206282200	0.000022842358559986700
5988	6031	0.000017333333333333300	0.000010328724014719100	0.000026455839010154100
5989	5846	0.000017277777777777800	7.96172476134596E-06	0.000034586170023030800
5990	4671	0.000017222222222222200	0.000024046560596767900	9.16275399863875E-06
5991	3928	0.000017111111111111100	0.000010005951389259100	0.00002871426429150880
5992	4896	0.000017111111111111100	9.46799701349249E-06	0.000023423096489477900
5993	3660	0.000017055555555555600	7.36997494800268E-06	0.00003348922060065850
5994	3843	0.000017055555555555600	0.000010005951389259100	0.0000267784711932048
5995	6004	0.000017055555555555600	0.000012588132392938900	0.000029746687277270900
5996	1622	0.000017	5.9174981334328E-06	0.000030391951643372200
5997	4644	0.000017	0.00002974887697989400	9.54991261829954E-06
5998	5044	0.000017	8.33829282438259E-06	0.000026649418319984500
5999	5783	0.000017	0.000014363381832968700	0.000015357291913211400
6000	5952	0.000017	0.000014793745333582000	0.000024842678094900800
6001	5013	0.000016944444444444400	6.50924794677609E-06	0.00002774636774235680
6002	6092	0.000016944444444444400	5.97129357100947E-06	0.000031424374629134300
6003	4549	0.000016888888888888900	9.79076963895246E-06	0.00003678006886777530
6004	4573	0.000016833333333333300	8.93004263772587E-06	0.00002393930798235900
6005	3650	0.00001677777777777780	0.000011781200829288900	0.00002303593786981710
6006	5592	0.000016722222222222200	8.44588369953591E-06	0.000027617314869136500
6007	5920	0.000016722222222222200	7.42377038557934E-06	0.000030456478079982300
6008	5596	0.000016666666666666700	8.01552019892262E-06	0.00002832710567184800
6009	5657	0.000016666666666666700	0.000014363381832968700	0.000021551829827784100
6010	5149	0.00001661111111111110	5.59472550797283E-06	0.000014970133293550600
6011	5244	0.000016555555555555600	0.000014524768145698700	0.00001735761144812550
6012	4529	0.0000165	7.53136126073266E-06	0.00003406995853014970
6013	5466	0.0000165	0.000011512223641405600	0.00002561699533422240
6014	5597	0.0000165	9.03763351287919E-06	0.000025487942461002200
6015	3551	0.000016444444444444400	9.89836051410578E-06	0.000025423416024392000
6016	4099	0.000016444444444444400	8.76865632499588E-06	0.0000251653102779515
6017	4079	0.00001638888888888890	6.40165707162276E-06	0.00003336016772743830
6018	5202	0.00001638888888888890	8.82245176257255E-06	0.00002458457234846030
6019	5361	0.00001638888888888890	0.000013179882206282200	0.000021035618334903000
6020	5450	0.00001638888888888890	8.1769065116526E-06	0.00002529436315117180
6021	5874	0.00001638888888888890	9.52179245106915E-06	0.000023164990743037400
6022	1488	0.00001633333333333330	6.40165707162276E-06	0.00002084203902507270
6023	4702	0.000016277777777777800	6.29406619646944E-06	0.000029811213713881000
6024	4169	0.000016222222222222200	8.76865632499588E-06	0.000027681841305746600
6025	4826	0.000016222222222222200	0.000021249197842781400	0.000011743811463044000
6026	1307	0.000016166666666666700	0.00001124324645352230	0.000023229517179647500
6027	4994	0.000016166666666666700	0.000010328724014719100	0.00002426194016540970
6028	747	0.00001611111111111110	8.39208826195925E-06	0.000025100783841341400
6029	2235	0.00001611111111111110	0.000013986813769932100	0.000020003195349140900
6030	4777	0.00001611111111111110	6.93961144738938E-06	0.00002832710567184800
6031	5521	0.000016055555555555600	0.000018075267025758400	0.000018067402250837000
6032	5842	0.000016055555555555600	7.96172476134596E-06	0.000024778151658290700
6033	5828	0.000016	9.68317876379914E-06	0.000023810255109138700
6034	5925	0.000015944444444444400	0.000011619814516559000	0.000031424374629134300
6035	5930	0.000015944444444444400	0.000017160744586955100	0.000012969813758636500
6036	5446	0.000015888888888888900	8.01552019892262E-06	0.000032069638995235600
6037	3422	0.000015833333333333300	8.87624720014921E-06	0.000028262579235237800
6038	5471	0.000015833333333333300	5.70231638312616E-06	0.00003103721600947350
6039	5788	0.000015833333333333300	0.000020119493653671500	0.000020067721785751100
6040	5468	0.00001572222222222220	5.54093007039617E-06	0.000026649418319984500
6041	5566	0.000015666666666666700	0.00002167956134339470	4.25874481626872E-06
6042	5979	0.000015611111111111100	6.99340688496604E-06	0.000029488581530830300
6043	3431	0.000015555555555555600	0.00001124324645352230	0.000016841399955244500
6044	4449	0.0000155	0.000023616197096154600	8.4529631959273E-06
6045	5565	0.0000155	8.1769065116526E-06	0.000032714903361336900
6046	3502	0.000015444444444444400	0.000011673609954135600	0.00002271330568676650
6047	699	0.000015333333333333300	0.000017698698962721800	0.00002206804132066520
6048	2744	0.000015333333333333300	0.000021625765905818100	7.80769882982598E-06
6049	3753	0.000015333333333333300	7.36997494800268E-06	0.000025423416024392000
6050	4605	0.000015333333333333300	6.99340688496604E-06	0.00002271330568676650
6051	5539	0.000015333333333333300	8.44588369953591E-06	0.00003123079531930390
6052	5211	0.000015166666666666700	7.80033844861597E-06	0.00002393930798235900
6053	5910	0.000015166666666666700	0.000010920473828062400	0.000022390673503715800
6054	4743	0.00001511111111111110	0.000010866678390485700	0.000015679924096262100
6055	4878	0.00001511111111111110	0.000025660423724067700	7.29148733694492E-06
6056	5492	0.000015055555555555600	7.20858863527269E-06	0.00002774636774235680
6057	6188	0.000015055555555555600	6.77822513465939E-06	0.000031359848192524200
6058	3351	0.000015	9.09142895045585E-06	0.000024197413728799500
6059	5458	0.000015	6.99340688496604E-06	0.000027875420615577000
6060	5598	0.000014888888888888900	5.70231638312616E-06	0.00001987414247592070
6061	5640	0.000014722222222222200	0.000011081860140792300	0.000021358250517953700
6062	5678	0.000014666666666666700	6.88581600981272E-06	0.000023552149362698200
6063	5866	0.000014666666666666700	8.66106544984256E-06	0.000021551829827784100
6064	2891	0.00001461111111111110	0.000013448859394165500	0.000020003195349140900
6065	4622	0.00001461111111111110	6.72442969708273E-06	0.000029746687277270900
6066	6229	0.000014555555555555600	6.02508900858613E-06	0.00001826098156066740
6067	2771	0.0000145	0.000011189451015945700	0.00001542181834982160
6068	4572	0.0000145	0.000010812882952909000	0.000018712666616938300
6069	5088	0.0000145	6.50924794677609E-06	0.000029811213713881000
6070	5322	0.0000145	6.50924794677609E-06	0.00002800447348879730
6071	4640	0.000014444444444444400	5.75611182070282E-06	0.000022971411433207000
6072	3746	0.000014388888888888900	0.00001097426926563900	0.00002051940684202200
6073	942	0.000014333333333333300	0.000018451835088795000	0.00001664782064541410
6074	5673	0.000014333333333333300	0.000020711243467014800	0.000010066124111180600
6075	1667	0.000014222222222222200	8.6072700122659E-06	0.000022003514884055000
6076	5252	0.000014222222222222200	7.36997494800268E-06	0.0000267784711932048
6077	3301	0.000014166666666666700	7.20858863527269E-06	0.000023745728672528600
6078	5273	0.000014166666666666700	7.15479319769603E-06	0.00001961603672948010
6079	1977	0.000014055555555555600	8.01552019892262E-06	0.00001800287581422680
6080	4720	0.000014055555555555600	7.15479319769603E-06	0.000020003195349140900
6081	5633	0.000014055555555555600	4.94918025705289E-06	0.00002710110337625550
6082	3144	0.000014	0.000012588132392938900	0.000015292765476601300
6083	5052	0.000013944444444444400	7.74654301103931E-06	0.000021293724081343600
6084	3804	0.000013833333333333300	5.86370269585614E-06	0.000022971411433207000
6085	4347	0.000013833333333333300	9.7369742013758E-06	0.000020583933278632100
6086	4522	0.000013833333333333300	5.11056656978288E-06	0.000025939627517273100
6087	4902	0.000013833333333333300	5.27195288251286E-06	0.00002774636774235680
6088	1989	0.000013722222222222200	0.000010759087515332400	0.000020390353968801700
6089	5115	0.000013722222222222200	8.6072700122659E-06	0.000021293724081343600
6090	5550	0.000013722222222222200	1.99043119033649E-06	0.00001071138847728190
6091	1916	0.000013555555555555600	6.24027075889278E-06	0.000013744130997958100
6092	4938	0.000013555555555555600	8.6072700122659E-06	0.00002051940684202200
6093	5180	0.000013444444444444400	8.39208826195925E-06	0.00001987414247592070
6094	5692	0.00001338888888888890	5.59472550797283E-06	0.000025358889587781900
6095	5893	0.00001338888888888890	0.000013556450269318800	9.8725448013502E-06
6096	5682	0.000013333333333333300	3.71188519278967E-06	0.000022906884996596900
6097	2167	0.000013277777777777800	8.39208826195925E-06	0.000020777512588462500
6098	5794	0.000013277777777777800	8.12311107407594E-06	0.000020067721785751100
6099	5752	0.000013222222222222200	5.59472550797283E-06	0.00002406836085557930
6100	3526	0.000013166666666666700	8.71486088741922E-06	0.000017809296504396400
6101	4602	0.000013111111111111100	0.000011081860140792300	0.000017422137884735700
6102	5000	0.000013111111111111100	5.6485209455495E-06	0.000025681521770832600
6103	5335	0.000013111111111111100	0.0000253914465361844	5.35569423864096E-06
6104	5968	0.000013111111111111100	0.000021034016092474800	0.000010582335604061700
6105	5251	0.000013055555555555600	6.83202057223606E-06	0.000020648459715242300
6106	3484	0.000013	0.000012857109580822200	0.00001664782064541410
6107	4406	0.000012944444444444400	8.06931563649928E-06	0.000016905926391854600
6108	4867	0.000012944444444444400	0.000010059746826835800	0.000017422137884735700
6109	4963	0.000012833333333333300	2.90495362913974E-06	0.000019357930983039600
6110	5112	0.000012833333333333300	7.20858863527269E-06	0.000019809616039310500
6111	3415	0.000012777777777777800	5.6485209455495E-06	0.00001929340454642950
6112	5747	0.000012777777777777800	9.09142895045585E-06	0.00001961603672948010
6113	4600	0.000012722222222222200	0.000010059746826835800	0.000019938668912530800
6114	4641	0.000012666666666666700	7.31617951042601E-06	0.0000217454091376145
6115	5076	0.000012666666666666700	7.477565823156E-06	0.000023810255109138700
6116	5739	0.000012666666666666700	0.000012534336955362200	0.000010969494223722400
6117	6066	0.000012666666666666700	6.45545250919942E-06	0.000024455519475240000
6118	1235	0.000012555555555555600	5.11056656978288E-06	0.000020454880405411900
6119	3730	0.000012555555555555600	5.2181574449362E-06	0.000019422457419649700
6120	5265	0.0000125	0.0000156544723348086	8.13033101287664E-06
6121	2433	0.000012444444444444400	7.69274757346265E-06	0.000016389714898973500
6122	4930	0.000012444444444444400	6.02508900858613E-06	0.000020261301095581500
6123	5561	0.000012444444444444400	4.89538481947623E-06	0.000023100464306427300
6124	5413	0.000012277777777777800	5.43333919524285E-06	0.00002400383441896910
6125	4809	0.000012222222222222200	5.27195288251286E-06	0.000026004153953883200
6126	5357	0.000012222222222222200	5.70231638312616E-06	0.000018841719490158600
6127	3872	0.000012166666666666700	0.000013072291331128800	0.000011808337899654200
6128	5904	0.00001211111111111110	4.89538481947623E-06	0.000022971411433207000
6129	1985	0.000012055555555555600	6.61683882192941E-06	0.000019099825236599100
6130	5028	0.000012055555555555600	5.9174981334328E-07	3.48442757694713E-06
6131	5289	0.000012055555555555600	6.61683882192941E-06	0.000019551510292870000
6132	5415	0.000012055555555555600	3.87327150551965E-06	0.000021874462010834800
6133	1416	0.000012	5.2181574449362E-06	0.000020132248222361200
6134	5662	0.000012	7.63895213588598E-06	0.00002180993557422460
6135	5995	0.000011944444444444400	4.35743044370961E-06	0.000018131928687447100
6136	2926	0.000011833333333333300	3.55049888005968E-06	0.000019099825236599100
6137	5175	0.000011833333333333300	4.41122588128627E-06	0.000022906884996596900
6138	1832	0.000011777777777777800	5.11056656978288E-06	0.000017809296504396400
6139	4212	0.000011777777777777800	0.000020926425217321500	0.000012711708012196000
6140	4766	0.000011722222222222200	5.32574832008952E-06	0.00002400383441896910
6141	3176	0.000011611111111111100	6.07888444616279E-06	0.000022197094193885400
6142	6228	0.000011555555555555600	4.62640763159292E-06	0.000020583933278632100
6143	3793	0.0000115	9.79076963895246E-06	0.00001232454939253520
6144	4882	0.000011333333333333300	6.45545250919942E-06	0.000020454880405411900
6145	5504	0.000011277777777777800	7.63895213588598E-06	0.000018712666616938300
6146	5811	0.000011277777777777800	6.67063425950607E-06	0.000017164032138295100
6147	1963	0.000011166666666666700	5.43333919524285E-06	0.00001677687351863430
6148	5048	0.000011111111111111100	6.50924794677609E-06	0.000016841399955244500
6149	5608	0.000011111111111111100	8.82245176257255E-06	0.00001645424133558370
6150	5665	0.000011111111111111100	0.000014632359020852000	0.000013356972378297300
6151	4924	0.000011055555555555600	7.90792932376929E-06	0.00001948698385625990
6152	5887	0.000011	6.13267988373945E-06	0.00001703497926507490
6153	2528	0.000010944444444444400	0.000015815858647538600	6.58169653423347E-06
6154	2578	0.000010944444444444400	7.26238407284935E-06	0.00001703497926507490
6155	5338	0.000010944444444444400	6.83202057223606E-06	0.000017422137884735700
6156	4990	0.00001088888888888890	3.49670344248302E-06	0.00001987414247592070
6157	3044	0.000010666666666666700	7.15479319769603E-06	0.000017228558574905300
6158	4683	0.000010666666666666700	7.26238407284935E-06	0.000014905606856940500
6159	5718	0.000010666666666666700	4.41122588128627E-06	0.000019099825236599100
6160	5479	0.000010555555555555600	9.25281526318584E-06	0.000014389395364059400
6161	3228	0.0000105	7.69274757346265E-06	0.000016905926391854600
6162	5080	0.0000105	4.84158938189957E-06	0.000016260662025753300
6163	5708	0.000010333333333333300	5.37954375766619E-06	0.00001632518846236340
6164	4312	0.000010166666666666700	5.75611182070282E-06	0.000014066763181008800
6165	4783	0.000010166666666666700	5.97129357100947E-06	0.00001264718157558590
6166	5470	0.000010166666666666700	0.000013179882206282200	0.000010582335604061700
6167	5067	0.000010111111111111100	5.70231638312616E-06	0.00001858361374371800
6168	5231	0.00001	6.99340688496604E-06	0.000015292765476601300
6169	5486	9.94444444444445E-06	4.89538481947623E-06	0.000018712666616938300
6170	808	9.83333333333333E-06	4.35743044370961E-06	0.000019035298799989000
6171	6080	9.83333333333333E-06	3.87327150551965E-06	0.000013227919505077100
6172	4609	9.77777777777778E-06	3.76568063036633E-06	0.000017164032138295100
6173	5261	9.77777777777778E-06	5.6485209455495E-06	0.000015357291913211400
6174	5971	9.72222222222222E-06	3.44290800490636E-06	0.000015615397659652000
6175	3561	9.61111111111111E-06	5.16436200735954E-06	0.000017099505701685000
6176	4156	9.44444444444445E-06	8.23070194922927E-06	0.000012195496519315000
6177	5433	9.44444444444445E-06	8.06931563649928E-06	0.000010775914913892100
6178	5954	9.27777777777778E-06	8.93004263772587E-06	0.00001200191720948460
6179	3434	9.16666666666667E-06	5.48713463281951E-06	0.000013808657434568300
6180	5886	9.11111111111111E-06	7.80033844861597E-06	0.000013163393068466900
6181	4344	9.05555555555556E-06	0.000013556450269318800	9.8725448013502E-06
6182	3261	8.5E-06	3.98086238067298E-06	0.000014131289617618900
6183	4105	8.5E-06	4.19604413097963E-06	0.000012905287322026400
6184	5899	8.38888888888889E-06	0.00001447097270812200	0.000011808337899654200
6185	3867	8.11111111111111E-06	0.000013986813769932100	2.19389884474449E-06
6186	3223	7.83333333333333E-06	3.60429431763634E-06	0.000013679604561348000
6187	5294	7.83333333333333E-06	4.73399850674624E-06	0.00001200191720948460
6188	4386	7.77777777777778E-06	3.81947606794299E-06	0.000012905287322026400
6189	4700	7.72222222222222E-06	4.7877939443229E-06	0.000013034340195246700
6190	4748	7.61111111111111E-06	4.14224869340296E-06	0.000012389075829145400
6191	3844	7.44444444444444E-06	5.05677113220622E-06	0.000012130970082704800
6192	5047	7.33333333333333E-06	1.61386312729986E-06	0.000010259703421011000
6193	5636	7.33333333333333E-06	8.23070194922927E-06	0.00001103402066033260
6194	5515	7.27777777777778E-06	3.12013537944639E-06	0.000011937390772874400
6195	1201	7.16666666666667E-06	3.17393081702305E-06	9.54991261829954E-06
6196	893	7.05555555555556E-06	2.74356731640976E-06	0.000011937390772874400
6197	2805	6.88888888888889E-06	6.50924794677609E-06	8.96917468880835E-06
6198	4513	6.66666666666667E-06	2.74356731640976E-06	0.000010775914913892100
6199	1674	6.61111111111111E-06	2.42079469094978E-06	0.000010259703421011000
6200	3274	6.44444444444444E-06	3.71188519278967E-06	0.000011550232153213600
6201	5619	6.38888888888889E-06	3.55049888005968E-06	0.000010582335604061700
6202	4993	6.33333333333333E-06	4.89538481947623E-06	9.22728043524888E-06
6203	5560	6.33333333333333E-06	3.44290800490636E-06	0.000010840441350502200
6204	5104	6.27777777777778E-06	4.46502131886293E-06	0.000011098547096942700
6205	3697	6.22222222222222E-06	2.42079469094978E-06	0.000012195496519315000
6206	6023	6E-06	2.31320381579646E-06	0.000010259703421011000
6207	4833	5.94444444444444E-06	4.35743044370961E-06	6.38811722440307E-06
6208	6083	5.72222222222222E-06	2.58218100367977E-06	9.48538618168941E-06
6209	3972	5.66666666666667E-06	3.49670344248302E-06	0.000011550232153213600
6210	1844	5.22222222222222E-06	1.99043119033649E-06	9.54991261829954E-06
6211	3493	5.16666666666667E-06	2.09802206548981E-06	9.22728043524888E-06
6212	3563	5.11111111111111E-06	2.04422662791315E-06	9.29180687185902E-06
6213	3340	5E-06	2.36699925337312E-06	8.71106894236783E-06
6214	4532	4.83333333333333E-06	8.55347457468924E-06	6.4526436610132E-06
6215	6044	4.83333333333333E-06	1.61386312729986E-06	7.80769882982598E-06
6216	714	4.72222222222222E-06	2.79736275398642E-06	7.93675170304624E-06
6217	4959	4.72222222222222E-06	2.63597644125643E-06	8.90464825219822E-06
6218	3922	4.66666666666667E-06	2.74356731640976E-06	7.29148733694492E-06
6219	5542	4.66666666666667E-06	1.8290448776065E-06	0.000010195176984400900
6220	2276	4.5E-06	2.52838556610311E-06	7.48506664677532E-06
6221	1003	4.44444444444444E-06	2.15181750306647E-06	7.48506664677532E-06
6222	2055	4.27777777777778E-06	1.45247681456987E-06	6.90432871728413E-06
6223	2464	4.16666666666667E-06	2.47459012852645E-06	7.03338159050439E-06
6224	4563	3.94444444444445E-06	4.0884532558263E-06	5.87190573152202E-06
6225	1442	3.77777777777778E-06	1.99043119033649E-06	6.00095860474228E-06
6226	4589	3.77777777777778E-06	2.79736275398642E-06	6.4526436610132E-06
6227	5122	3.77777777777778E-06	2.52838556610311E-06	5.42022067525109E-06
6228	5292	3.77777777777778E-06	3.49670344248302E-06	6.25906435118281E-06
6229	4544	3.33333333333333E-06	8.6072700122659E-07	6.6462229708436E-06
6230	4206	3E-06	1.34488593941655E-06	5.09758849220043E-06
6231	4432	2.27777777777778E-06	5.37954375766619E-07	4.8394827457599E-06
6232	5245	2.05555555555556E-06	1.72145400245318E-06	2.71011033762555E-06
6233	2785	2E-06	6.45545250919942E-07	3.48442757694713E-06
6234	5721	1.83333333333333E-06	6.45545250919942E-07	2.83916321084581E-06
6235	5304	1.61111111111111E-06	2.42079469094978E-06	2.45200459118502E-06
6236	6005	1.5E-06	3.22772625459971E-07	2.12937240813436E-06
6237	5815	1.22222222222222E-06	1.07590875153324E-06	1.93579309830396E-06
}{\topicproportionsortedbybaseline}

\pgfplotstableread{
index	baseline_proportion	stronger_proportion	weaker_proportion
0	0.008442166666666670	0.016863793771532000	0.0035246920733918500
1	0.008204944444444450	0.01642837349978650	0.0031214663710151400
2	0.007854666666666670	0.015740276057743400	0.0026185473240757700
3	0.0066810555555555600	0.012919297106660800	0.002236228187160740
4	0.0060270555555555600	0.011821654998346600	0.002039745187682880
5	0.005719722222222220	0.011085249253359700	0.0020034168038713800
6	0.005401055555555560	0.010321138858020800	0.0017712506849481200
7	0.0043105	0.00806221463873916	0.0017136285770552800
8	0.0038723333333333300	0.007068290134072760	0.0017006587632966400
9	0.003534722222222220	0.00648982779381091	0.0016627172185698800
10	0.0032625555555555600	0.006057958020945470	0.001661942901330560
11	0.003118888888888890	0.005436943489560490	0.00159309319346755
12	0.0029946666666666700	0.005418222677283810	0.00155399017288181
13	0.002897	0.005265658816316390	0.001505595345424210
14	0.0028608333333333300	0.0051407996057009600	0.0014700412788520300
15	0.0028385555555555600	0.004941110941416390	0.0014530708260235600
16	0.0027945555555555600	0.004925779241707040	0.001428937938731370
17	0.0027037777777777800	0.00492470333295551	0.0013989331457076600
18	0.002628	0.004722002124166650	0.0013618304446568400
19	0.002621333333333330	0.0047059172883312300	0.0013167909919029600
20	0.002613166666666670	0.004594399346234810	0.001313629196509070
21	0.0025709444444444400	0.004255972248440030	0.0013024661229755200
22	0.002564111111111110	0.00403304395512234	0.0012916902080616200
23	0.002343277777777780	0.003946164323436030	0.001241682219688770
24	0.0022950555555555600	0.003755405701789190	0.0012312289369579300
25	0.0022794444444444400	0.0037513710439709400	0.0012131615347070900
26	0.002222	0.0036189804720947700	0.0012049666772576100
27	0.002113222222222220	0.003577988348661360	0.0011979332956671000
28	0.0021078333333333300	0.0034964882607327100	0.0011976106634840500
29	0.0021032777777777800	0.003308634592715010	0.0011839310589227000
30	0.0020726666666666700	0.003268879764345860	0.0011716065095301700
31	0.002059	0.0032338051390458700	0.0011668960796576300
32	0.002055888888888890	0.003220625256839590	0.0011666379739111900
33	0.0020443333333333300	0.003086567026398550	0.0011504418383220400
34	0.001987277777777780	0.0030366986557649900	0.0011270187418325700
35	0.001979888888888890	0.003014642526358550	0.0011035311189064800
36	0.001952	0.002958587680403670	0.0011001757442027500
37	0.0019343333333333300	0.0029466450932616500	0.0010985625832875000
38	0.0019037222222222200	0.0027399630220921200	0.0010910775166407200
39	0.0018978333333333300	0.002724200958882160	0.0010769462270231000
40	0.001897	0.002662282410231420	0.0010737844316292100
41	0.0017693333333333300	0.0026405490534504500	0.00105552345006854
42	0.0016960555555555600	0.0025099337310143100	0.001035455728282790
43	0.0016685	0.0025049845507572600	0.001028680452438730
44	0.0016406666666666700	0.0024718465612100400	0.001024228128312630
45	0.0016395	0.0024611950645698600	0.0010165494823560200
46	0.001635388888888890	0.002458774269878910	0.001015452532933650
47	0.0015896666666666700	0.0023721636153804800	0.0010140329513282300
48	0.0015706111111111100	0.0023208965633699200	0.0010089353628360200
49	0.0015481111111111100	0.0022940526400191700	0.0009994499766543350
50	0.0015414444444444400	0.0022338555453708800	0.000992545647937051
51	0.0015287222222222200	0.00220087894213639	0.0009886740617404430
52	0.0015203333333333300	0.0021266950337181700	0.000987577112318071
53	0.0015197222222222200	0.002081883434216810	0.0009691870778841830
54	0.0015022222222222200	0.0020610645998746500	0.0009637023307723220
55	0.0014922777777777800	0.0020528338979254200	0.0009618955905472380
56	0.001484	0.002036372494026960	0.0009575077928577490
57	0.001483388888888890	0.0020274962468268100	0.0009491838825350420
58	0.0014634444444444400	0.0020078071166737500	0.000947506195183179
59	0.0014519444444444400	0.0019817163294490700	0.0009442798733526720
60	0.0014472222222222200	0.0019763367856914000	0.0009429248181838600
61	0.0014357222222222200	0.001972140741560420	0.0009426021860008090
62	0.0014307222222222200	0.0019475024311503100	0.0009397630227899630
63	0.0014173888888888900	0.0019357212303210200	0.000938730599804201
64	0.0014128888888888900	0.0019047888537144400	0.0009362140687764060
65	0.0014006111111111100	0.0018805809068049500	0.0009361495423397960
66	0.0013773333333333300	0.0018529300518905400	0.0009344718549879320
67	0.0013600555555555600	0.0018447531453788900	0.0009332458526923400
68	0.0013475	0.0018441613955655500	0.0009322134297065780
69	0.0013433333333333300	0.0018422247598127900	0.000930406689481494
70	0.0013399444444444400	0.0018166181315262900	0.0009251155216794630
71	0.0012972777777777800	0.0017883755267985500	0.0009231797285811590
72	0.0012826666666666700	0.0017833725511039200	0.0009226635170882780
73	0.0012729444444444400	0.0017379154063516400	0.0009054349585133730
74	0.001268	0.00171774211726039	0.0009013697930069350
75	0.0012668333333333300	0.0016850344912137800	0.0008995630527818510
76	0.0012660555555555600	0.0016706711093808100	0.0008979498918665980
77	0.0012596666666666700	0.0016248911920030700	0.0008958850458950730
78	0.0012575555555555600	0.0016213406931230100	0.0008944654642896500
79	0.001249888888888890	0.0016163377174283800	0.0008940783056699900
80	0.0012487777777777800	0.0016067621295397400	0.0008873675562625360
81	0.0012376111111111100	0.0016039109713481700	0.0008774950114611860
82	0.0012229444444444400	0.0015727096175537100	0.0008772369057147450
83	0.0012227777777777800	0.0015632954159777900	0.0008768497470950840
84	0.001222388888888890	0.0015415620591968200	0.0008755592183628820
85	0.0012209444444444400	0.0015241861328595600	0.0008717521586028840
86	0.0012049444444444400	0.0015022913897658600	0.0008707197356171220
87	0.0011989444444444400	0.0014998167996373300	0.0008674934137866150
88	0.0011618333333333300	0.001498471913697920	0.0008658157264347520
89	0.0011565	0.0014844313044904100	0.000862976563223906
90	0.0011539444444444400	0.0014765771706042100	0.0008578144482950950
91	0.0011512222222222200	0.001470659672470780	0.0008490388529161180
92	0.0011378888888888900	0.0014645807880246200	0.0008465868483249320
93	0.0011163333333333300	0.001424664573342740	0.0008247769127507080
94	0.0011132777777777800	0.0014240728235293900	0.000817549951850373
95	0.0010977777777777800	0.0014204685292117600	0.0008165175288646110
96	0.0010972777777777800	0.0014203609383366000	0.0008159367909351200
97	0.0010762777777777800	0.0014156269398298600	0.0008154851058788490
98	0.0010716666666666700	0.0014081493740067000	0.0008143236300198660
99	0.0010589444444444400	0.0014048678523145200	0.000813162154160884
100	0.0010582777777777800	0.001400510421870820	0.000809742253020547
101	0.0010527222222222200	0.0013865236081008800	0.0008009021312049590
102	0.001049388888888890	0.0013745272255212900	0.0007945140139805560
103	0.0010437222222222200	0.0013559677995573400	0.0007941268553608950
104	0.0010397222222222200	0.0013333199203375600	0.0007913522185866590
105	0.0010386666666666700	0.0013292852625193100	0.0007894164254883550
106	0.0010287222222222200	0.0012995363855394200	0.0007865772622775100
107	0.0010195555555555600	0.0012899607976507700	0.0007862546300944590
108	0.0010148333333333300	0.0012665597823049300	0.0007843833634327650
109	0.0009762222222222220	0.0012567690126659700	0.0007791567220673440
110	0.0009737777777777780	0.0012552089449762500	0.0007550883612117650
111	0.0009735555555555560	0.0012486996970294800	0.000750119825592785
112	0.0009696666666666670	0.0012398234498293300	0.0007478614003114300
113	0.0009668333333333330	0.0012245993409951300	0.0007469580301988890
114	0.0009652777777777780	0.0011981857811449900	0.0007455384485934660
115	0.0009630555555555560	0.0011757530836755200	0.0007443124462978730
116	0.0009601111111111110	0.0011704273353554300	0.0007415378095236380
117	0.0009514444444444440	0.0011604751794037500	0.0007380533819466900
118	0.0009511111111111110	0.001146273183883510	0.0007375371704538090
119	0.0009482777777777780	0.0011420233443149500	0.000734504427933133
120	0.0009442777777777780	0.0011361596416191000	0.0007321814762151680
121	0.0009441666666666670	0.001131156665924470	0.0007312135796660160
122	0.0009402777777777780	0.0011308876887365900	0.0007269548348497480
123	0.0009345555555555560	0.0011198058285957900	0.000726180517610426
124	0.0009307222222222220	0.0011126510353981000	0.0007234058808361900
125	0.0009303888888888890	0.001093123291557770	0.0007225670371602590
126	0.0009301666666666670	0.0010829021584182000	0.0007214700877378860
127	0.0009284444444444440	0.0010769308648471900	0.0007201150325690740
128	0.0009260555555555560	0.0010766618876593100	0.0007196633475128030
129	0.0009255555555555560	0.0010604694609487400	0.0007192761888931420
130	0.0009246666666666670	0.0010593397567596300	0.0007179211337243290
131	0.0009246111111111110	0.0010555202806916800	0.000712952598105349
132	0.0009221666666666670	0.001052238758999510	0.0007068225866273860
133	0.0009181666666666670	0.0010513780319982800	0.0007048222670924720
134	0.0009166666666666670	0.0010300750387179200	0.000702176683191457
135	0.0009119444444444440	0.0010260941763372500	0.0007021121567548470
136	0.000909	0.0010236195862087200	0.0007006280487128140
137	0.0009080555555555560	0.0010190469740147100	0.0006968209889528160
138	0.0009047777777777780	0.0010149585207588800	0.0006961111981501050
139	0.0009047222222222220	0.0010125915215055100	0.0006953368809107830
140	0.0008906111111111110	0.00100688920512238	0.0006937882464321400
141	0.0008831111111111110	0.0010044684104314300	0.0006937882464321400
142	0.0008703333333333330	0.0009866621205935550	0.0006931429820660380
143	0.0008686111111111110	0.0009818205312116560	0.0006908845567846840
144	0.0008660555555555560	0.0009767637600794490	0.0006907555039114640
145	0.0008594444444444450	0.0009748271243266900	0.0006901747659819720
146	0.000857	0.0009708462619460170	0.0006901102395453620
147	0.0008564444444444440	0.0009592802428670340	0.0006894004487426510
148	0.00084	0.0009568056527385080	0.0006861741269121440
149	0.0008273333333333330	0.0009531475629832950	0.0006845609659968910
150	0.0008255555555555560	0.0009522330405444920	0.0006840447545040100
151	0.0008227222222222220	0.0009485749507892790	0.0006828187522084170
152	0.0008184444444444440	0.000944378906658299	0.0006818508556592650
153	0.0008183888888888890	0.0009289934115113740	0.0006811410648565540
154	0.0008178333333333330	0.0009238290495040140	0.0006804958004904530
155	0.0008148888888888890	0.0009172122106820850	0.0006793988510680800
156	0.0008042777777777780	0.0009123168258626090	0.0006785600073921490
157	0.0007962777777777780	0.0008987065801557130	0.0006752691591250320
158	0.0007945	0.0008961243991520330	0.0006745593683223200
159	0.0007918333333333330	0.0008914441960828640	0.0006724945223507960
160	0.0007910555555555560	0.0008896151512052570	0.0006715911522382540
161	0.0007905555555555560	0.0008893461740173740	0.0006713330464918140
162	0.0007856111111111110	0.0008859032660124680	0.0006697844120131710
163	0.0007814444444444440	0.0008825141534451380	0.0006648804028308010
164	0.0007777777777777780	0.0008706791571782720	0.0006648158763941900
165	0.0007749444444444440	0.0008635781594181530	0.0006628800832958870
166	0.0007737777777777780	0.0008463636193936210	0.000662621977549446
167	0.0007717222222222220	0.000843351074889328	0.0006575243890572460
168	0.0007698333333333330	0.0008367342360673990	0.000655330490212501
169	0.0007632222222222220	0.0008361424862540550	0.0006521686948186050
170	0.0007595	0.0008296332383072790	0.0006483616350586070
171	0.0007562222222222220	0.0008187665599167940	0.0006471356327630140
172	0.0007536666666666670	0.0008145167203482370	0.0006457160511575910
173	0.0007512222222222220	0.0008139787659724710	0.0006453288925379310
174	0.0007468333333333330	0.0008126876754706310	0.0006448126810450500
175	0.0007395555555555560	0.0008069853590875050	0.0006437802580592870
176	0.0007379444444444450	0.0008034348602074450	0.0006435221523128470
177	0.0007349444444444440	0.0008030582921444080	0.000642102570707424
178	0.0007345555555555560	0.0008021975651431820	0.0006419735178342040
179	0.0007253888888888890	0.0008005299065783050	0.0006411992005948820
180	0.0007250555555555560	0.0007999381567649620	0.0006408765684118320
181	0.0007244444444444440	0.0007997229750146550	0.0006378438258911550
182	0.0007223333333333330	0.0007997229750146550	0.0006315202351033620
183	0.0007167777777777780	0.0007973559757612820	0.0006281003339630250
184	0.0007131666666666670	0.0007939130677563760	0.0006253902236254000
185	0.0007126666666666670	0.0007936440905684920	0.0006251321178789590
186	0.0007071666666666670	0.0007933213179430330	0.0006187440006545560
187	0.0007052777777777780	0.0007792269132979470	0.0006166146282464220
188	0.0007045555555555560	0.0007763757551063840	0.0006128720949230340
189	0.0007040555555555560	0.0007737397786651280	0.000612743042049814
190	0.0007019444444444450	0.0007695437345341480	0.0006119041983738820
191	0.0007015	0.0007693823482214180	0.0006117751455006620
192	0.0006988888888888890	0.0007630344865873720	0.0006115170397542210
193	0.0006978888888888890	0.0007629268957122190	0.0006063549248254110
194	0.0006956111111111110	0.0007628193048370650	0.0006061613455155810
195	0.0006952222222222220	0.0007585694652685090	0.0006038383937976160
196	0.0006915	0.0007548037846381430	0.0006006120719671090
197	0.0006905555555555560	0.0007546423983254130	0.0006000313340376180
198	0.0006895	0.0007521140127593100	0.0005990634374884660
199	0.0006892222222222220	0.0007511994903205060	0.0005986762788688050
200	0.0006871111111111110	0.0007500159906938200	0.0005980955409393140
201	0.0006833888888888890	0.0007447978332488840	0.0005963533271508400
202	0.0006828888888888890	0.0007420542659324740	0.0005944820604891470
203	0.0006815	0.0007314565647298710	0.0005944175340525360
204	0.0006777222222222220	0.0007190836140872390	0.0005942884811793160
205	0.0006757222222222220	0.0007185456597114720	0.0005895780513067770
206	0.0006722222222222220	0.0007131661159538060	0.000588352049011184
207	0.0006715	0.0007096694125113230	0.0005859000444199990
208	0.0006692222222222220	0.00070859350375979	0.0005847385685610170
209	0.0006655555555555560	0.00070794795850887	0.0005835770927020340
210	0.0006652777777777780	0.0007077865721961400	0.0005830608812091530
211	0.0006649444444444450	0.0007038595052530440	0.000582028458223391
212	0.0006613333333333330	0.0006982647797450710	0.000580996035237629
213	0.0006608333333333330	0.0006969736892432310	0.0005798990858152570
214	0.000658	0.0006958977804916980	0.0005795764536322060
215	0.0006572777777777780	0.0006950908489280480	0.0005795119271955960
216	0.0006567222222222220	0.0006939611447389380	0.0005781568720267830
217	0.0006560555555555560	0.0006937459629886310	0.0005777051869705120
218	0.0006487777777777780	0.0006913789637352580	0.0005775116076606820
219	0.0006484444444444440	0.0006912713728601050	0.0005764791846749200
220	0.0006424444444444440	0.0006911637819849520	0.0005762856053650890
221	0.0006393333333333330	0.0006890119644818850	0.0005758339203088180
222	0.000638	0.0006880974420430820	0.0005740271800837350
223	0.0006365555555555560	0.0006875594876673150	0.0005719623341122100
224	0.0006360555555555560	0.0006859456245400150	0.0005717042283657700
225	0.0006355	0.000682341330222379	0.0005713170697461090
226	0.0006351111111111110	0.0006815343986587290	0.0005684133800986530
227	0.0006346111111111110	0.0006776073317156330	0.0005672519042396710
228	0.0006323333333333330	0.0006616838821929410	0.0005664130605637390
229	0.0006322222222222220	0.0006568422928110410	0.0005656387433244180
230	0.0006319444444444440	0.0006552284296837420	0.0005649289525217060
231	0.0006281666666666670	0.0006549056570582820	0.0005645417939020450
232	0.0006272777777777780	0.0006523234760546020	0.0005644772674654350
233	0.0006257777777777780	0.0006493109315503090	0.0005637029502261140
234	0.0006247222222222220	0.0006488267726121190	0.000563444844479673
235	0.0006243888888888890	0.0006460832052957090	0.000562928632986792
236	0.0006236111111111110	0.0006445231376059860	0.0005625414743671310
237	0.0006163888888888890	0.0006403808889125830	0.0005609283134518780
238	0.0006146666666666670	0.0006384442531598230	0.0005607347341420480
239	0.0006141111111111110	0.0006337640500906530	0.0005580891502410320
240	0.0006140555555555560	0.0006326343459015440	0.0005579600973678120
241	0.0006133333333333330	0.0006314508462748570	0.0005574438858749310
242	0.0006105555555555560	0.0006301059603354400	0.0005567986215088290
243	0.0006105	0.0006298369831475570	0.0005562178835793380
244	0.0006088333333333330	0.0006260713025171910	0.0005555080927766270
245	0.0006087777777777780	0.0006259099162044610	0.0005547337755373050
246	0.0006086111111111110	0.0006255871435790010	0.0005526044031291710
247	0.0006068333333333330	0.0006232201443256280	0.0005521527180729
248	0.0006026111111111110	0.0006217676675110580	0.0005519591387630700
249	0.0006001111111111110	0.0006184861458188810	0.0005515719801434090
250	0.0005997222222222220	0.0006171412598794650	0.0005505395571576470
251	0.0005997222222222220	0.0006169260781291580	0.000549765239918325
252	0.0005995555555555560	0.0006122458750599890	0.0005490554491156140
253	0.0005973888888888890	0.0006107396028078420	0.0005459581801583270
254	0.0005946111111111110	0.0006107396028078420	0.0005406670123562960
255	0.0005946111111111110	0.0006087491716175060	0.0005404089066098560
256	0.000592	0.0006078346491787020	0.0005401508008634150
257	0.0005916666666666670	0.0006063821723641320	0.0005391183778776530
258	0.0005891111111111110	0.000604875900111986	0.0005387957456946030
259	0.0005881111111111110	0.0006029392643592260	0.0005375697433990100
260	0.0005873333333333330	0.0006008412422937360	0.0005363437411034180
261	0.0005865	0.0006000343107300860	0.0005342143686952830
262	0.0005861666666666670	0.0005993887654791670	0.0005324721549068100
263	0.0005839444444444440	0.00059707556166337	0.0005318268905407080
264	0.0005833888888888890	0.0005968603799130630	0.0005302782560620650
265	0.0005833333333333330	0.0005966451981627570	0.0005296329916959640
266	0.0005827777777777780	0.0005919111996560110	0.0005279553043441000
267	0.0005823333333333330	0.0005918036087808570	0.0005278262514708800
268	0.0005816111111111110	0.0005883069053383740	0.0005267293020485080
269	0.0005815	0.0005834653159564750	0.0005266647756118980
270	0.0005793333333333330	0.000582765975267978	0.0005266647756118980
271	0.0005790555555555560	0.0005814748847661380	0.0005266002491752880
272	0.0005773888888888890	0.0005806141577649120	0.0005263421434288470
273	0.0005748888888888890	0.0005787851128873050	0.0005260840376824070
274	0.0005745	0.0005713075470641490	0.0005258259319359660
275	0.0005742777777777780	0.0005710385698762660	0.0005237610859644420
276	0.0005740555555555560	0.0005609250276118530	0.0005237610859644420
277	0.0005738888888888890	0.0005576435059196770	0.0005219543457393580
278	0.0005711666666666670	0.0005575897104821000	0.0005206638170071560
279	0.0005697222222222220	0.0005537164389765810	0.0005190506560919020
280	0.0005685555555555560	0.0005524253484747410	0.0005187925503454620
281	0.0005655555555555560	0.0005522639621620110	0.0005184053917258010
282	0.0005642777777777780	0.0005496817811583310	0.0005178246537963100
283	0.0005622222222222220	0.0005470458047170750	0.0005169212836837680
284	0.0005613333333333330	0.0005462926685910010	0.0005167922308105480
285	0.0005608333333333330	0.0005449477826515850	0.0005161469664444460
286	0.0005604444444444450	0.000544732600901278	0.0005154371756417350
287	0.0005601666666666670	0.000544409828275818	0.000514598331965803
288	0.0005597222222222220	0.0005443560328382410	0.000514598331965803
289	0.0005593333333333330	0.0005440870556503580	0.0005142111733461420
290	0.0005555555555555560	0.000540428965895145	0.0005141466469095320
291	0.0005546666666666670	0.0005391378753933050	0.0005127270653041090
292	0.0005531666666666670	0.0005368784670150850	0.0005126625388674990
293	0.0005521666666666670	0.0005328976046344120	0.0005126625388674990
294	0.0005506666666666670	0.0005287553559410090	0.0005116301158817370
295	0.0005489444444444450	0.0005284325833155490	0.0005114365365719070
296	0.0005482222222222220	0.0005278946289397830	0.0005108557986424150
297	0.0005467777777777780	0.0005263883566876360	0.0005108557986424150
298	0.0005452777777777780	0.0005248820844354900	0.0005107267457691950
299	0.0005444444444444440	0.0005239137665591100	0.0005102750607129240
300	0.0005437777777777780	0.00052229990343181	0.0005100814814030940
301	0.0005435555555555560	0.00052213851711908	0.0005096297963468230
302	0.0005430555555555560	0.00052197713080635	0.0005089200055441110
303	0.0005427777777777780	0.0005199329041784370	0.0005076940032485190
304	0.0005415	0.0005190183817396340	0.0005076940032485190
305	0.0005412222222222220	0.0005177272912377940	0.0005070487388824180
306	0.0005398888888888890	0.0005171355414244510	0.0005068551595725870
307	0.0005377777777777780	0.0005156830646098810	0.0005063389480797060
308	0.0005367777777777780	0.000511002861540711	0.0005062098952064860
309	0.0005363888888888890	0.0005098193619140250	0.0005056291572769950
310	0.0005351111111111110	0.0005093352029758350	0.0005055646308403850
311	0.0005348888888888890	0.0005074523626606510	0.000504790313601063
312	0.0005298333333333330	0.0005072909763479210	0.0005040159963617410
313	0.0005295	0.000503363909404825	0.000503822417051911
314	0.0005293333333333330	0.0005030949322169420	0.0005030480998125890
315	0.0005286111111111110	0.000502879750466635	0.0005024673618830980
316	0.0005228888888888890	0.0005015886599647950	0.0005016285182071670
317	0.0005222222222222220	0.0004994906378993050	0.0005009832538410650
318	0.0005218333333333330	0.0004982533428350420	0.000499950830855303
319	0.0005189444444444450	0.0004933579580155660	0.0004996927251088630
320	0.0005187777777777780	0.0004888391412591260	0.000497950511320389
321	0.0005161666666666670	0.0004864721420057530	0.0004972407205176780
322	0.0005156111111111110	0.0004860417785051400	0.0004960792446586950
323	0.0005156111111111110	0.00048329821118873000	0.000496014718222085
324	0.0005152222222222220	0.0004807160301850500	0.0004952404009827640
325	0.0005152222222222220	0.0004806622347474740	0.0004942725044336110
326	0.0005116111111111110	0.00047920975793290400	0.0004919495527156470
327	0.0005108888888888890	0.00047781107655591100	0.0004884005987020900
328	0.0005108333333333330	0.0004756592590528440	0.00048620669985734500
329	0.0005105	0.0004751213046770780	0.00048536785618141300
330	0.0005092222222222220	0.00047479853205161800	0.0004850452239983630
331	0.0005084444444444440	0.00047479853205161800	0.00048433543319565100
332	0.0005071666666666670	0.00047270050998612800	0.00048156079642141500
333	0.0005057777777777780	0.00047097905598367500	0.00048117363780175500
334	0.0005045	0.00047076387423336800	0.00048098005849192400
335	0.0005037777777777780	0.00047060248792063800	0.00048059289987226300
336	0.0005035	0.0004689886247933380	0.00047872163321057000
337	0.0005031111111111110	0.0004671595799157320	0.0004780118424078580
338	0.0005027777777777780	0.0004647925806623590	0.0004772375251685370
339	0.0005006111111111110	0.00046425462628659200	0.0004751081527604020
340	0.0004983333333333330	0.00046253317228413900	0.0004738176240282000
341	0.0004976111111111110	0.00046021996846834200	0.0004733659389719290
342	0.0004957222222222220	0.00045892887796650200	0.00047252709529599700
343	0.0004955	0.000458821287091349	0.00047252709529599700
344	0.0004953333333333330	0.0004572612194016260	0.00047123656656379400
345	0.0004933333333333330	0.0004555935608367490	0.0004700105642682020
346	0.0004926666666666670	0.0004537645159591430	0.00046768761255023700
347	0.0004920555555555560	0.0004515589030185000	0.0004669132953109160
348	0.0004915	0.000451343721268193	0.0004665906631278650
349	0.0004911111111111110	0.000451182334955463	0.0004649775022126120
350	0.0004896666666666670	0.0004511285395178860	0.0004640741321000700
351	0.000488	0.00045059058514212000	0.0004635579206071890
352	0.0004874444444444440	0.0004505367897045430	0.00046278360336786700
353	0.00048633333333333300	0.0004499988353287770	0.0004606542309597330
354	0.00048594444444444400	0.0004497836535784700	0.0004605251780865120
355	0.00048583333333333300	0.00044591038207295000	0.0004605251780865120
356	0.0004856111111111110	0.00044472688244626400	0.0004595572815373600
357	0.00048522222222222200	0.00044413513263292000	0.00045820222636854800
358	0.000485	0.0004435971782571540	0.00045762148843905600
359	0.00048383333333333300	0.00043934733868859700	0.0004575569620024460
360	0.0004775	0.0004389169751879840	0.0004574924355658360
361	0.0004766666666666670	0.00043784106643645100	0.00045684717119973500
362	0.0004762777777777780	0.00043784106643645100	0.00045620190683363400
363	0.0004727222222222220	0.0004366037713721880	0.0004561373803970230
364	0.00047233333333333300	0.000436549975934611	0.0004545242194817700
365	0.0004718888888888890	0.0004357968398085380	0.0004545242194817700
366	0.0004705	0.00043423677211881500	0.00045394348155227900
367	0.00046855555555555600	0.0004326229089915150	0.0004536208493692280
368	0.0004675	0.0004321925454909010	0.000453491796496008
369	0.0004673888888888890	0.0004320311591781710	0.0004527174792566860
370	0.0004671666666666670	0.0004304710914884480	0.00045258842638346600
371	0.00046655555555555600	0.0004293413872993380	0.0004520722148905850
372	0.00046294444444444400	0.00042885722836114800	0.0004507816861583830
373	0.0004626666666666670	0.00042783511504719200	0.00045013642179228100
374	0.0004625	0.00042692059260838900	0.00045000736891906100
375	0.00046194444444444400	0.00042670541085808200	0.00045000736891906100
376	0.0004613888888888890	0.00042579088841927900	0.0004493621045529600
377	0.0004611666666666670	0.00042406943441682500	0.0004490394723699090
378	0.00046061111111111100	0.0004239618435416720	0.00044871684018685800
379	0.00045955555555555600	0.00042347768460348200	0.00044858778731363800
380	0.00045883333333333300	0.00042288593479013900	0.00044832968156719700
381	0.0004578333333333330	0.00042283213935256200	0.00044807157582075700
382	0.0004572222222222220	0.0004225631621646790	0.00044755536432787600
383	0.0004561666666666670	0.0004224555712895260	0.00044613578272245300
384	0.0004547777777777780	0.0004200885720361530	0.00044581315053940200
385	0.0004543888888888890	0.0004197120039731160	0.000445167886173301
386	0.00045422222222222200	0.00041955061766038600	0.00044323209307499700
387	0.0004528888888888890	0.000417936754533086	0.00044297398732855600
388	0.0004527222222222220	0.0004164304822809400	0.00044110272066686300
389	0.00045211111111111100	0.00041578493703002000	0.00044071556204720200
390	0.00045172222222222200	0.00041444005109060300	0.0004405219827373720
391	0.00045094444444444400	0.00041099714308569700	0.0004401993505543210
392	0.00045077777777777800	0.0004099212343341630	0.0004391669275685590
393	0.0004497777777777780	0.00040981364345901000	0.0004385861896390680
394	0.00044894444444444400	0.000406801098954717	0.0004380054517095760
395	0.00044833333333333300	0.0004056713947656070	0.0004377473459631360
396	0.0004482777777777780	0.0004049720540771110	0.0004374892402166950
397	0.0004481111111111110	0.0004048106677643810	0.00043645681723093300
398	0.000448	0.0004038423498880010	0.00043619871148449300
399	0.0004477777777777780	0.000402658850261314	0.0004360051321746620
400	0.00044772222222222200	0.00040249746394858400	0.0004359406057380520
401	0.00044744444444444400	0.00040222848676070100	0.00043529534137195100
402	0.0004473888888888890	0.0004020671004479710	0.00043465007700584900
403	0.0004456111111111110	0.0004017443278225110	0.0004340048126397480
404	0.00044533333333333300	0.0004002918510079410	0.0004335531275834770
405	0.0004427222222222220	0.0004001842601327880	0.00043284333678076600
406	0.0004427222222222220	0.00039953871488186800	0.00043226259885127500
407	0.00044227777777777800	0.00039835521525518100	0.0004317463873583940
408	0.00044216666666666700	0.0003977634654418380	0.0004315528080485630
409	0.0004412777777777780	0.0003960958068769610	0.00043142375517534300
410	0.00044105555555555600	0.000395342670750888	0.00043026227931636000
411	0.0004403333333333330	0.0003952350798757350	0.00043000417356992000
412	0.00043994444444444400	0.0003938363984987420	0.0004298751206967000
413	0.0004387777777777780	0.0003927066943096320	0.0004291653298939880
414	0.0004386666666666670	0.0003927066943096320	0.0004289072241475480
415	0.00043794444444444400	0.0003907700585568720	0.00042884269771093800
416	0.0004373888888888890	0.0003901783087435290	0.0004286491184011070
417	0.00043672222222222200	0.0003899631269932220	0.0004281329069082260
418	0.0004362777777777780	0.0003882954684283450	0.0004278748011617860
419	0.00043566666666666700	0.00038630503723800900	0.00042735858966890500
420	0.0004352222222222220	0.00038452978779797900	0.0004269714310492440
421	0.0004336666666666670	0.00038345387904644600	0.00042580995519026100
422	0.000433	0.0003828083337955260	0.00042574542875365100
423	0.00043194444444444400	0.0003825393566076430	0.0004251001643875500
424	0.00043094444444444400	0.0003821627885446060	0.00042419679427500800
425	0.0004308333333333330	0.00038173242504399300	0.00042380963565534700
426	0.00043016666666666700	0.00038108687979307300	0.00042277721266958500
427	0.00043005555555555600	0.00037936542579061900	0.00042180931612043300
428	0.00043	0.0003785584942269700	0.0004207768931346710
429	0.00042916666666666700	0.00037780535810089600	0.0004206478402614510
430	0.0004291111111111110	0.00037511558622206300	0.0004184539414167060
431	0.00042888888888888900	0.00037398588203295300	0.0004184539414167060
432	0.00042805555555555600	0.00037323274590688000	0.00041838941498009600
433	0.0004275	0.0003725334052183830	0.0004176796241773850
434	0.0004258888888888890	0.0003722106325929230	0.00041690530693806300
435	0.00042555555555555600	0.00037188785996746300	0.0004161955161353520
436	0.0004237222222222220	0.0003710809284038140	0.00041613098969874200
437	0.00042366666666666700	0.0003710271329662370	0.0004154211988960300
438	0.00042205555555555600	0.0003704353831528940	0.00041529214602281000
439	0.00042144444444444400	0.0003702739968401640	0.00041374351154416700
440	0.00042122222222222200	0.0003702739968401640	0.00041322730005128600
441	0.00042027777777777800	0.000369090497213477	0.00041322730005128600
442	0.00041933333333333300	0.00036779940671163700	0.00041096887476993100
443	0.00041905555555555600	0.00036726145233587100	0.0004105817161502700
444	0.00041905555555555600	0.0003668848842728340	0.0004105817161502700
445	0.00041861111111111100	0.00036677729339768100	0.0004103881368404400
446	0.0004165	0.00036672349796010400	0.0004103236104038300
447	0.00041611111111111100	0.0003660241572716070	0.00040954929316450800
448	0.0004160555555555560	0.000365593793770994	0.00040922666098145700
449	0.0004157222222222220	0.00036457168045703700	0.0004069682357001030
450	0.00041483333333333300	0.0003643564987067310	0.00040619391846078100
451	0.0004147222222222220	0.0003643564987067310	0.00040587128627773100
452	0.00041338888888888900	0.0003641413169564240	0.0004049679161651890
453	0.00041305555555555600	0.00036365715801823400	0.00040477433685535800
454	0.0004115	0.00036268884014185400	0.00040464528398213800
455	0.0004115	0.000362419862953971	0.0004043871782356980
456	0.00041016666666666700	0.000361612931390321	0.00040419359892586700
457	0.0004098888888888890	0.0003610749770145540	0.000403161175940105
458	0.0004096666666666670	0.00036021425001332800	0.000403161175940105
459	0.0004093333333333330	0.00035983768195029100	0.00040167706789807200
460	0.0004088333333333330	0.000358439000573298	0.00040161254146146200
461	0.00040877777777777800	0.0003581700233854150	0.0004012899092784110
462	0.0004077777777777780	0.0003564485693829620	0.0004009672770953610
463	0.0004076111111111110	0.00035639477394538500	0.00040077369778553000
464	0.0004072777777777780	0.00035542645606900500	0.0004006446449123100
465	0.00040677777777777800	0.00035537266063142800	0.00040045106560247900
466	0.00040644444444444400	0.0003551574788811220	0.0004000639069828190
467	0.0004063888888888890	0.00035273668419017200	0.00039909601043366700
468	0.00040405555555555600	0.00035268288875259500	0.0003984507460675650
469	0.000403	0.0003520373435016750	0.0003983862196309550
470	0.00040294444444444400	0.000351122821062872	0.00039735379664519300
471	0.00040294444444444400	0.0003509076393125650	0.00039593421503977000
472	0.00040227777777777800	0.000350800048437412	0.00039593421503977000
473	0.0004018888888888890	0.0003499931168737620	0.0003958696886031600
474	0.0004018333333333330	0.0003495627533731490	0.00039580516216655
475	0.00040094444444444400	0.0003482178674337320	0.0003956761092933300
476	0.0003985	0.00034794889024584900	0.0003955470564201090
477	0.000398	0.000347464731307659	0.0003950953713638390
478	0.00039788888888888900	0.00034735714043250600	0.0003950308449272280
479	0.0003977222222222220	0.0003472495495573520	0.0003949017920540080
480	0.00039633333333333300	0.00034703436780704600	0.0003944501069977370
481	0.0003959444444444440	0.0003426769373633360	0.00039399842194146600
482	0.0003956111111111110	0.00034181621036210900	0.00039399842194146600
483	0.0003951111111111110	0.0003405251198602700	0.0003936112633218060
484	0.0003951111111111110	0.0003402023472348100	0.00039341768401197500
485	0.00039483333333333300	0.000339825779171773	0.00039335315757536500
486	0.0003945	0.0003376739616687070	0.00039232073458960300
487	0.00039316666666666700	0.00033665184835475000	0.0003920626288431620
488	0.00039305555555555600	0.0003363828711668670	0.0003916109437868910
489	0.000393	0.0003362752802917130	0.0003907075736743500
490	0.00039283333333333300	0.0003348765989147200	0.0003901913621814690
491	0.00039255555555555600	0.0003314874863473900	0.0003901268357448580
492	0.00039194444444444400	0.0003308957365340470	0.00038948157137875700
493	0.00039094444444444400	0.00033084194109647000	0.0003894170449421470
494	0.0003908333333333330	0.0003304115775958570	0.00038890083344926600
495	0.00038994444444444400	0.0003298198277825140	0.0003878038840268940
496	0.0003886111111111110	0.0003294432597194770	0.00038754577828045300
497	0.0003870555555555560	0.0003292280779691710	0.0003873521989706230
498	0.00038688888888888900	0.0003290666916564410	0.0003872231460974020
499	0.00038655555555555600	0.00032901289621886400	0.00038715861966079200
500	0.00038616666666666700	0.00032885150990613400	0.000387029566787572
501	0.0003853888888888890	0.00032820596465521400	0.0003868359874777420
502	0.00038483333333333300	0.0003250858292757680	0.0003859971438018100
503	0.0003835	0.00032363335246119800	0.00038573903805536900
504	0.00038272222222222200	0.0003234719661484680	0.0003854164058723190
505	0.00038105555555555600	0.00032239605739693500	0.00038490019437943800
506	0.00037955555555555600	0.0003223422619593580	0.000384577562196387
507	0.0003793888888888890	0.00032148153495813100	0.0003845130357597770
508	0.0003772222222222220	0.0003214277395205550	0.00038406135070350600
509	0.00037555555555555600	0.000320889785144788	0.00038289987484452400
510	0.0003737777777777780	0.0003207821942696350	0.00038212555760520200
511	0.00037244444444444400	0.0003202980353314450	0.00038154481967571100
512	0.0003711111111111110	0.00031997526270598500	0.00038148029323910100
513	0.00037033333333333300	0.0003193297174550650	0.0003808350288729990
514	0.00036877777777777800	0.0003192759220174880	0.00038070597599977900
515	0.0003686111111111110	0.0003187379676417220	0.00038064144956316900
516	0.00036744444444444400	0.00031857658132899200	0.00038064144956316900
517	0.000367	0.0003185227858914150	0.00038064144956316900
518	0.00036677777777777800	0.0003182000132659550	0.0003805769231265590
519	0.0003667222222222220	0.0003179310360780720	0.0003803188173801180
520	0.0003662222222222220	0.00031728549082715200	0.0003794154472675760
521	0.0003657777777777780	0.0003171778999519980	0.00037864113002825500
522	0.00036472222222222200	0.0003169627182016920	0.0003785766035916450
523	0.00036394444444444400	0.0003154564459495450	0.00037709249554961200
524	0.00036366666666666700	0.0003152950596368150	0.0003765117576201210
525	0.0003626666666666670	0.00031497228701135500	0.00037644723118351000
526	0.0003616111111111110	0.00031475710526104900	0.00037612459900046000
527	0.0003615	0.0003146495143858950	0.00037567291394418900
528	0.0003613888888888890	0.00031459571894831900	0.00037522122888791800
529	0.000361	0.0003145419235107420	0.0003751567024513080
530	0.0003608888888888890	0.00031325083300890200	0.00037502764957808700
531	0.0003601111111111110	0.0003124439014452520	0.0003745114380852060
532	0.00035966666666666700	0.00031233631057009900	0.00037425333233876600
533	0.0003588888888888890	0.0003118521516319090	0.0003739307001557150
534	0.0003585	0.0003113141972561420	0.00037386617371910500
535	0.0003580555555555560	0.0003108300383179520	0.00037386617371910500
536	0.0003577222222222220	0.0003098617204415720	0.0003734790150994440
537	0.00035727777777777800	0.000309754129566419	0.00037276922429673300
538	0.0003572222222222220	0.00030910858431549900	0.00037244659211368200
539	0.0003563888888888890	0.0003088934025651920	0.00037244659211368200
540	0.0003563888888888890	0.00030808647100154200	0.000370897957635039
541	0.00035622222222222200	0.0003079788801263890	0.000370897957635039
542	0.00035505555555555600	0.00030787128925123600	0.0003705753254519880
543	0.000355	0.0003076023120633530	0.0003705107990153780
544	0.0003547222222222220	0.00030754851662577600	0.00037044627257876800
545	0.0003547222222222220	0.0003073871303130460	0.00037025269326893800
546	0.00035405555555555600	0.0003067953804997030	0.0003698655346492770
547	0.00035394444444444400	0.0003066339941869730	0.00036980100821266700
548	0.0003531111111111110	0.0003064726078742430	0.00036934932315639600
549	0.00035277777777777800	0.00030631122156151300	0.0003691557438465650
550	0.0003521111111111110	0.00030571947174816900	0.00036909121740995500
551	0.00035155555555555600	0.0003052891082475560	0.00036876858522690500
552	0.0003508333333333330	0.0003050739264972490	0.00036857500591707400
553	0.0003503888888888890	0.0003049125401845190	0.00036851047948046400
554	0.0003498888888888890	0.0003043207903711760	0.0003677361622411430
555	0.0003493888888888890	0.00030426699493359900	0.00036767163580453200
556	0.0003488333333333330	0.0003020075865553800	0.0003675425829313120
557	0.0003488333333333330	0.0003016848139299200	0.00036702637143843100
558	0.00034877777777777800	0.0003007164960535400	0.0003663165806357200
559	0.0003486111111111110	0.0003005551097408100	0.00036618752776249900
560	0.0003482222222222220	0.0003001785416777730	0.00036567131626961800
561	0.000348	0.00029910263292624000	0.00036560678983300800
562	0.00034755555555555600	0.00029910263292624000	0.00036515510477673700
563	0.0003475	0.00029877986030078	0.0003650905783401270
564	0.00034733333333333300	0.00029824190592501300	0.0003649615254669070
565	0.0003471666666666670	0.0002981881104874370	0.0003646388932838560
566	0.0003467222222222220	0.0002974349743613630	0.00036438078753741600
567	0.00034655555555555600	0.00029727358804863300	0.00036438078753741600
568	0.00034583333333333300	0.00029727358804863300	0.0003636064702980940
569	0.0003451666666666670	0.00029716599717348000	0.00036334836455165400
570	0.0003451111111111110	0.0002966818382352900	0.0003626385737489420
571	0.000345	0.0002963590656098300	0.00036231594156589100
572	0.00034472222222222200	0.0002950679751079900	0.00036199330938284100
573	0.0003442222222222220	0.000294637611607377	0.00036192878294623100
574	0.0003435	0.0002945300207322240	0.00036173520363640000
575	0.0003428888888888890	0.00029426104354434000	0.0003615416243265700
576	0.00034261111111111100	0.0002939382709188800	0.0003612189921435190
577	0.0003422777777777780	0.0002936692937309970	0.0003607673070872480
578	0.0003408888888888890	0.00029259338497946400	0.00036050920134080800
579	0.00034083333333333300	0.0002924319986667340	0.00036031562203097700
580	0.00034044444444444400	0.0002918402488533910	0.00035999298984792700
581	0.0003401666666666670	0.00029135608991520100	0.00035992846341131700
582	0.0003401111111111110	0.0002909257264145870	0.00035992846341131700
583	0.00033966666666666700	0.0002899574085382070	0.000359670357664876
584	0.00033916666666666700	0.00028947324960001700	0.0003594122519184360
585	0.00033866666666666700	0.00028872011347394400	0.00035934772548182500
586	0.0003382777777777780	0.00028855872716121400	0.0003592831990452150
587	0.000338	0.00028780559103514100	0.0003590250932987750
588	0.00033744444444444400	0.0002871062503466440	0.00035896056686216500
589	0.0003373333333333330	0.0002867296822836080	0.00035850888180589400
590	0.00033727777777777800	0.00028656829597087800	0.00035850888180589400
591	0.00033605555555555600	0.00028656829597087800	0.0003584443553692840
592	0.0003348888888888890	0.00028608413703268800	0.00035812172318623300
593	0.00033455555555555600	0.00028570756896965100	0.00035663761514420000
594	0.00033444444444444400	0.00028565377353207400	0.00035657308870759000
595	0.00033444444444444400	0.0002850620237187310	0.00035631498296114900
596	0.00033433333333333300	0.00028371713777931500	0.00035547613928521700
597	0.0003338888888888890	0.0002836095469041610	0.0003552180335387770
598	0.0003338888888888890	0.00028334056971627800	0.0003552180335387770
599	0.0003336666666666670	0.0002828564107780880	0.00035515350710216700
600	0.00033327777777777800	0.00028274881990293500	0.0003548308749191160
601	0.0003327222222222220	0.0002826950244653580	0.0003545727691726760
602	0.00033233333333333300	0.0002826412290277810	0.00035431466342623500
603	0.00033216666666666700	0.0002824798427150510	0.00035412108411640500
604	0.00033077777777777800	0.0002821032746520150	0.00035405655767979500
605	0.00033027777777777800	0.00028199568377686100	0.0003536693990601340
606	0.0003298888888888890	0.00028161911571382500	0.0003536693990601340
607	0.0003291666666666670	0.0002815115248386720	0.0003534112933136930
608	0.00032888888888888900	0.00028108116133805800	0.00035321771400386300
609	0.0003282222222222220	0.0002808121841501750	0.0003531531875672530
610	0.0003281111111111110	0.0002805432069622920	0.000352830555384202
611	0.00032805555555555600	0.0002789831392725680	0.0003524433967645410
612	0.00032805555555555600	0.00027753066245799900	0.00035205623814488000
613	0.0003265	0.0002774768670204220	0.00035179813239844000
614	0.0003256111111111110	0.00027640095826888900	0.0003517336059618300
615	0.0003256111111111110	0.00027640095826888900	0.00035095928872250800
616	0.00032544444444444400	0.00027640095826888900	0.00035089476228589800
617	0.0003244444444444440	0.0002761319810810050	0.000350378550793017
618	0.0003242222222222220	0.00027570161758039200	0.00035005591860996600
619	0.0003242222222222220	0.0002756478221428150	0.0003496687599903060
620	0.00032394444444444400	0.0002750560723294720	0.00034947518068047500
621	0.0003238888888888890	0.0002748946860167420	0.0003487653898777640
622	0.0003223333333333330	0.00027435673164097500	0.0003463779117231890
623	0.0003222222222222220	0.00027354980007732600	0.00034624885884996900
624	0.00032177777777777800	0.00027338841376459600	0.00034611980597674800
625	0.000321	0.0002733346183270190	0.00034611980597674800
626	0.0003208888888888890	0.0002732270274518660	0.0003459262266669180
627	0.0003207777777777780	0.0002729580502639820	0.0003459262266669180
628	0.0003205	0.00027258148220094600	0.0003453454887374270
629	0.0003198333333333330	0.00027242009588821600	0.00034502285655437600
630	0.0003192222222222220	0.00027242009588821600	0.0003449583301177660
631	0.0003191111111111110	0.0002721511187003320	0.00034470022437132500
632	0.000319	0.00027182834607487200	0.0003443775921882750
633	0.00031872222222222200	0.00027172075519971900	0.00034424853931505400
634	0.0003183888888888890	0.00027166695976214200	0.00034360327494895300
635	0.00031833333333333300	0.0002713441871366820	0.0003426999048364110
636	0.00031822222222222200	0.00027059105101060900	0.0003421191669069200
637	0.00031811111111111100	0.0002678474836941990	0.0003412803232309880
638	0.000318	0.00026634121144205300	0.000341086743921158
639	0.0003173333333333330	0.00026607223425417000	0.000341086743921158
640	0.0003167777777777780	0.00026569566619113300	0.00034102221748454800
641	0.0003161666666666670	0.0002656418707535560	0.0003409576910479380
642	0.0003158888888888890	0.00026494253006506000	0.0003409576910479380
643	0.0003157777777777780	0.0002643507802517160	0.00034076411173810700
644	0.0003154444444444440	0.0002640280076262560	0.0003405060059916670
645	0.0003153333333333330	0.0002638666213135260	0.00034044147955505700
646	0.00031477777777777800	0.0002633286669377600	0.00033986074162556500
647	0.00031466666666666700	0.0002633286669377600	0.00033902189794963400
648	0.00031466666666666700	0.0002627907125619930	0.00033882831863980300
649	0.00031455555555555600	0.0002625755308116870	0.000338634739329973
650	0.000314	0.00026225275818622700	0.00033792494852726200
651	0.0003127222222222220	0.00026209137187349700	0.0003378604220906510
652	0.00031216666666666700	0.00026187619012319000	0.0003368925255414990
653	0.0003121111111111110	0.00026144582662257700	0.00033676347266827900
654	0.00031205555555555600	0.00026106925855954	0.00033650536692183900
655	0.0003111111111111110	0.0002608002813716570	0.0003363763140486180
656	0.0003110555555555560	0.0002600471452455830	0.00033592462899234700
657	0.000311	0.00025977816805770000	0.0003357955761191270
658	0.00031066666666666700	0.0002596705771825470	0.00033566652324590700
659	0.00031005555555555600	0.00025902503193162700	0.0003352793646262460
660	0.00031	0.00025886364561889700	0.00033476315313336500
661	0.0003093888888888890	0.00025848707755586000	0.0003346341002601450
662	0.00030933333333333300	0.0002581643049304000	0.00033418241520387400
663	0.0003088888888888890	0.00025746496424190400	0.0003338597830208230
664	0.00030877777777777800	0.000257411168804327	0.0003337952565842130
665	0.00030866666666666700	0.00025735737336675000	0.0003337952565842130
666	0.0003086111111111110	0.00025649664636552400	0.00033373073014760300
667	0.00030844444444444400	0.00025649664636552400	0.00033340809796455200
668	0.00030827777777777800	0.0002560662828649110	0.0003329564129082810
669	0.0003081111111111110	0.0002558511011146040	0.0003322466221055700
670	0.0003075	0.00025579730567702700	0.00033218209566896000
671	0.000307	0.0002554745330515670	0.0003321175692323500
672	0.0003067777777777780	0.0002552593513012610	0.0003316013577394690
673	0.00030627777777777800	0.00025402205623699700	0.0003316013577394690
674	0.0003062222222222220	0.000253914465361844	0.0003314723048662480
675	0.00030616666666666700	0.00025353789729880700	0.00033114967268319800
676	0.00030605555555555600	0.00025353789729880700	0.00033076251406353700
677	0.00030555555555555600	0.00025353789729880700	0.00033050440831709600
678	0.00030505555555555600	0.00025310753379819400	0.00033050440831709600
679	0.0003047777777777780	0.0002526233748600040	0.00033037535544387600
680	0.0003045555555555560	0.0002518164432963540	0.00032953651176794400
681	0.0003045555555555560	0.00025170885242120100	0.00032895577383845300
682	0.0003045555555555560	0.0002512246934830110	0.0003286976680920130
683	0.0003043888888888890	0.0002512246934830110	0.0003284395623455720
684	0.0003043888888888890	0.00025111710260785800	0.0003282459830357420
685	0.0003038333333333330	0.00025074053454482100	0.00032811693016252100
686	0.00030294444444444400	0.00025057914823209100	0.00032811693016252100
687	0.00030255555555555600	0.00025004119385632400	0.0003276007186696400
688	0.00030244444444444400	0.00025004119385632400	0.00032753619223303000
689	0.0003022222222222220	0.0002496646257932880	0.00032740713935981
690	0.0003017222222222220	0.0002495032394805580	0.0003272780864865900
691	0.0003013888888888890	0.0002493956486054040	0.000326439242810658
692	0.00030116666666666700	0.0002493956486054040	0.0003261811370642180
693	0.00030033333333333300	0.0002489652851047910	0.00032605208419099700
694	0.00030033333333333300	0.00024772799004052800	0.0003258585048811670
695	0.0003000555555555560	0.00024659828585141800	0.0003250196612052350
696	0.0002998333333333330	0.00024632930866353500	0.0003250196612052350
697	0.0002985	0.00024579135428776800	0.0003245679761489640
698	0.00029822222222222200	0.0002457375588501910	0.0003244389232757440
699	0.00029805555555555600	0.0002454685816623080	0.0003244389232757440
700	0.0002976111111111110	0.00024347815047197200	0.0003244389232757440
701	0.000297	0.00024342435503439500	0.00032437439683913400
702	0.0002968888888888890	0.00024326296872166500	0.00032411629109269300
703	0.00029666666666666700	0.00024207946909497800	0.000323987238219473
704	0.0002961111111111110	0.00024197187821982500	0.0003237936589096430
705	0.0002958888888888890	0.00024186428734467200	0.00032321292098015100
706	0.0002958888888888890	0.00024121874209375200	0.0003231483945435410
707	0.0002956666666666670	0.00024116494665617500	0.000323019341670321
708	0.0002954444444444440	0.00024030421965494900	0.00032295481523371100
709	0.0002948888888888890	0.00024025042421737200	0.00032289028879710100
710	0.0002948888888888890	0.00024019662877979500	0.00032263218305066000
711	0.0002942777777777780	0.0002400352424670650	0.0003225676566140500
712	0.00029416666666666700	0.00023987385615433500	0.00032230955086761000
713	0.000294	0.0002396586744040290	0.0003219869186845590
714	0.0002937777777777780	0.00023938969721614500	0.0003219223922479490
715	0.0002931111111111110	0.0002390669245906850	0.0003219223922479490
716	0.00029305555555555600	0.00023901312915310900	0.0003216642865015080
717	0.00029288888888888900	0.00023869035652764900	0.0003214061807550680
718	0.0002928333333333330	0.0002385289702149190	0.00032127712788184700
719	0.0002928333333333330	0.00023847517477734200	0.0003211480750086270
720	0.0002917777777777780	0.00023836758390218900	0.00032088996926218700
721	0.00029111111111111100	0.00023836758390218900	0.00032088996926218700
722	0.0002909444444444440	0.00023734547058823200	0.0003202447048960850
723	0.0002907222222222220	0.00023713028883792500	0.0003202447048960850
724	0.00028994444444444400	0.00023702269796277200	0.0003199220727130350
725	0.00028933333333333300	0.00023691510708761900	0.00031985754627642500
726	0.00028933333333333300	0.00023632335727427600	0.00031947038765676400
727	0.0002888888888888890	0.00023616197096154600	0.00031921228191032300
728	0.00028838888888888900	0.0002358391983360860	0.0003191477554737130
729	0.00028838888888888900	0.00023530124396031900	0.0003191477554737130
730	0.0002881111111111110	0.00023519365308516600	0.000319083229037103
731	0.0002877777777777780	0.00023406394889605600	0.00031895417616388300
732	0.00028744444444444400	0.00023347219908271200	0.00031888964972727300
733	0.00028694444444444400	0.0002333108127699830	0.00031863154398083200
734	0.0002868888888888890	0.00023298804014452300	0.0003185024911076120
735	0.0002868888888888890	0.00023293424470694600	0.0003183734382343920
736	0.00028605555555555600	0.0002320197222681430	0.00031785722674151000
737	0.0002858888888888890	0.0002320197222681430	0.00031753459455846000
738	0.00028522222222222200	0.00023180454051783600	0.00031727648881201900
739	0.0002843888888888890	0.00023180454051783600	0.00031701838306557900
740	0.00028388888888888900	0.00023056724545357300	0.0003165666980093080
741	0.0002835	0.00023051345001599600	0.0003165666980093080
742	0.00028333333333333300	0.0002300830865153830	0.00031611501295303700
743	0.000283	0.0002300830865153830	0.00031559880146015600
744	0.00028294444444444400	0.00022992170020265300	0.0003154697485869360
745	0.0002828888888888890	0.0002295989275771930	0.0003149535370940550
746	0.00028272222222222200	0.00022954513213961600	0.0003148890106574440
747	0.00028255555555555600	0.0002294913367020400	0.00031469543134761400
748	0.0002821111111111110	0.00022879199601354300	0.00031463090491100400
749	0.00028177777777777800	0.00022846922338808300	0.00031405016698151300
750	0.00028177777777777800	0.00022841542795050600	0.00031405016698151300
751	0.0002815	0.00022841542795050600	0.0003139211141082920
752	0.00028144444444444400	0.00022830783707535300	0.0003134694290520220
753	0.00028127777777777800	0.0002279312690123160	0.0003133403761788010
754	0.000281	0.0002277698826995860	0.00031301774399575100
755	0.0002799444444444440	0.000227662291824433	0.0003129532175591400
756	0.0002798333333333330	0.00022760849638685600	0.0003128886911225300
757	0.00027905555555555600	0.00022744711007412600	0.00031224342675642900
758	0.00027894444444444400	0.00022728572376139600	0.0003120498474465990
759	0.0002775	0.00022674776938563000	0.0003119207945733780
760	0.00027677777777777800	0.00022669397394805300	0.00031185626813676800
761	0.0002766111111111110	0.00022620981500986300	0.0003117272152635480
762	0.0002763888888888890	0.0002259408378219800	0.0003117272152635480
763	0.0002762777777777780	0.00022588704238440300	0.00031159816239032800
764	0.0002761666666666670	0.0002256718606340970	0.00031134005664388700
765	0.0002761111111111110	0.0002256718606340970	0.0003111464773340570
766	0.000276	0.00022534908800863700	0.0003101140543482950
767	0.00027594444444444400	0.00022513390625833000	0.0003097268957286340
768	0.0002757777777777780	0.00022432697469468000	0.0003092752106723630
769	0.00027572222222222200	0.0002241117929443730	0.0003086299463062620
770	0.00027572222222222200	0.00022362763400618300	0.00030856541986965100
771	0.0002754444444444440	0.00022362763400618300	0.00030843636699643100
772	0.00027538888888888900	0.00022341245225587700	0.0003081137348133810
773	0.00027494444444444400	0.00022308967963041700	0.00030733941757405900
774	0.0002748333333333330	0.0002229820887552630	0.00030733941757405900
775	0.0002746111111111110	0.0002229820887552630	0.0003070813118276180
776	0.00027455555555555600	0.00022282070244253300	0.00030682320608117800
777	0.00027444444444444400	0.00022239033894192000	0.0003066296267713480
778	0.00027444444444444400	0.0002222827480667670	0.00030566173022219500
779	0.00027416666666666700	0.00022147581650311700	0.0003054681509123650
780	0.0002732777777777780	0.00022126063475281000	0.00030540362447575500
781	0.0002731111111111110	0.00022109924844008000	0.00030533909803914500
782	0.0002730555555555560	0.00022099165756492700	0.0003052100451659250
783	0.00027244444444444400	0.00022072268037704400	0.00030514551872931400
784	0.0002721111111111110	0.00022039990775158400	0.000304951939419484
785	0.00027194444444444400	0.00022013093056370000	0.0003046938336730440
786	0.0002718888888888890	0.0002199157488133940	0.00030456478079982300
787	0.0002712777777777780	0.00021980815793824000	0.00030391951643372200
788	0.0002712777777777780	0.0002197543625006640	0.0003036614106872810
789	0.00027122222222222200	0.0002190550218121670	0.000303467831377451
790	0.0002708333333333330	0.00021900122637459000	0.00030333877850423100
791	0.00027066666666666700	0.00021883984006186000	0.00030314519919440000
792	0.00027055555555555600	0.00021857086287397700	0.00030308067275779000
793	0.0002705	0.00021851706743640000	0.00030308067275779000
794	0.0002702222222222220	0.0002184632719988240	0.0003030161463211800
795	0.00027005555555555600	0.0002181942948109410	0.00030275804057474000
796	0.00026983333333333300	0.00021814049937336400	0.00030191919689880800
797	0.0002697777777777780	0.0002174949541224440	0.0003014675118425370
798	0.0002697777777777780	0.00021647284080848700	0.00030114487965948600
799	0.00026966666666666700	0.00021625765905818100	0.00030075772103982500
800	0.0002696111111111110	0.00021625765905818100	0.0003001124566737240
801	0.0002692777777777780	0.0002160962727454510	0.00029933813943440300
802	0.0002686111111111110	0.00021577350011999100	0.00029888645437813200
803	0.00026838888888888900	0.00021534313661937700	0.0002984347693218610
804	0.00026838888888888900	0.00021518175030664700	0.0002984347693218610
805	0.0002681111111111110	0.0002142672278678440	0.00029830571644864000
806	0.00026805555555555600	0.00021383686436723100	0.00029830571644864000
807	0.00026777777777777800	0.00021383686436723100	0.0002982411900120300
808	0.00026694444444444400	0.00021378306892965400	0.0002977895049557590
809	0.00026683333333333300	0.0002136754780545010	0.0002976604520825390
810	0.00026661111111111100	0.00021319131911631100	0.00029746687277270900
811	0.00026627777777777800	0.0002131375236787340	0.0002974023463360990
812	0.0002662222222222220	0.0002128147510532740	0.0002973378198994890
813	0.0002661111111111110	0.00021249197842781400	0.0002973378198994890
814	0.00026544444444444400	0.00021249197842781400	0.00029714424058965800
815	0.0002653888888888890	0.0002124381829902380	0.0002970151877164380
816	0.0002651111111111110	0.0002122767966775080	0.00029688613484321800
817	0.000265	0.0002121692058023540	0.0002967570819699970
818	0.00026405555555555600	0.00021211541036477800	0.000296628029096777
819	0.000264	0.00021206161492720100	0.0002957891854208450
820	0.00026388888888888900	0.00021195402405204800	0.00029572465898423500
821	0.0002638333333333330	0.00021195402405204800	0.00029572465898423500
822	0.0002631111111111110	0.00021098570617566800	0.0002953375003645740
823	0.0002631111111111110	0.00021066293355020800	0.0002953375003645740
824	0.00026305555555555600	0.00021039395636232500	0.0002952084474913540
825	0.000263	0.00021028636548717100	0.0002948212888716930
826	0.00026294444444444400	0.00021023257004959500	0.00029411149806898200
827	0.0002625	0.0002097484111114050	0.00029353076013949100
828	0.0002619444444444440	0.0002095870247986750	0.0002933371808296600
829	0.0002611111111111110	0.0002093180476107910	0.0002927564429001690
830	0.00026105555555555600	0.00020904907042290800	0.0002923692842805080
831	0.0002607777777777780	0.00020899527498533100	0.00029211117853406800
832	0.0002607777777777780	0.00020894147954775500	0.0002919821256608480
833	0.00026022222222222200	0.00020856491148471800	0.0002919821256608480
834	0.0002601666666666670	0.0002077579799210680	0.00029185307278762700
835	0.0002601666666666670	0.00020759659360833800	0.000290756123365255
836	0.00026011111111111100	0.00020759659360833800	0.00029069159692864500
837	0.0002600555555555560	0.00020754279817076100	0.00029062707049203500
838	0.00025916666666666700	0.00020754279817076100	0.00029043349118220400
839	0.00025894444444444400	0.00020743520729560800	0.0002903689647455940
840	0.0002587222222222220	0.00020727382098287800	0.00029004633256254400
841	0.0002587222222222220	0.00020700484379499500	0.0002899172796893230
842	0.00025844444444444400	0.00020684345748226500	0.00028985275325271300
843	0.00025822222222222200	0.00020673586660711200	0.0002893365417598320
844	0.00025805555555555600	0.0002066282757319580	0.0002890784360133920
845	0.000258	0.00020646688941922800	0.0002890784360133920
846	0.00025772222222222200	0.00020630550310649800	0.0002884976980839000
847	0.0002572222222222220	0.00020630550310649800	0.0002884976980839000
848	0.000257	0.0002061979122313450	0.00028830411877407
849	0.00025683333333333300	0.000205068208042235	0.0002882395923374600
850	0.00025616666666666700	0.00020501441260465800	0.00028811053946424000
851	0.0002558888888888890	0.0002043688673537380	0.00028804601302762900
852	0.0002557777777777780	0.00020404609472827800	0.0002879814865910190
853	0.00025516666666666700	0.00020377711754039500	0.0002879814865910190
854	0.00025516666666666700	0.00020329295860220500	0.0002874007486615280
855	0.00025505555555555600	0.00020302398141432200	0.0002871426429150880
856	0.0002543888888888890	0.0002028625951015920	0.0002870781164784780
857	0.00025416666666666700	0.0002025398224761320	0.0002865619049855960
858	0.00025405555555555600	0.0002023784361634020	0.0002864973785489860
859	0.00025383333333333300	0.00020216325441309500	0.0002862392728025460
860	0.0002537777777777780	0.0002021094589755190	0.0002859811670561050
861	0.00025333333333333300	0.0002020018681003650	0.00028546495556322400
862	0.00025322222222222200	0.00020178668635005900	0.000285400429126614
863	0.0002530555555555560	0.00020173289091248200	0.0002851423233801740
864	0.000253	0.0002008721639112550	0.00028501327050695300
865	0.0002529444444444440	0.0002007107775985250	0.00028469063832390300
866	0.00025277777777777800	0.0002002804140979120	0.0002844970590140720
867	0.0002525	0.0002001728232227590	0.00028417442683102200
868	0.00025227777777777800	0.00019995764147245200	0.00028417442683102200
869	0.00025216666666666700	0.00019995764147245200	0.00028404537395780100
870	0.00025205555555555600	0.00019990384603487500	0.00028359368890153000
871	0.00025183333333333300	0.00019968866428456900	0.00028359368890153000
872	0.0002512777777777780	0.00019947348253426200	0.00028301295097203900
873	0.0002512777777777780	0.00019909691447122600	0.0002828838980988190
874	0.00025122222222222200	0.00019882793728334200	0.00028236768660593800
875	0.0002506111111111110	0.00019877414184576600	0.00028223863373271800
876	0.0002505	0.00019850516465788200	0.0002813352636201760
877	0.00025044444444444400	0.00019850516465788200	0.00028120621074695500
878	0.0002501111111111110	0.00019850516465788200	0.0002811416843103450
879	0.0002497222222222220	0.00019812859659484600	0.0002810771578737350
880	0.00024955555555555600	0.00019785961940696200	0.0002810771578737350
881	0.0002492777777777780	0.000197752028531809	0.0002809481050005150
882	0.00024911111111111100	0.00019742925590634900	0.0002806254728174640
883	0.0002486666666666670	0.0001972140741560420	0.0002805609463808540
884	0.0002486111111111110	0.0001972140741560420	0.000280496419944244
885	0.0002485	0.0001970526878433120	0.0002800447348879730
886	0.0002485	0.00019699889240573600	0.000279528523395092
887	0.0002481111111111110	0.00019699889240573600	0.000279528523395092
888	0.00024794444444444400	0.0001968913015305820	0.000279528523395092
889	0.00024777777777777800	0.00019683750609300600	0.0002792058912120410
890	0.0002477222222222220	0.00019672991521785200	0.00027901231190221100
891	0.00024755555555555600	0.00019640714259239200	0.0002789477854656010
892	0.00024705555555555600	0.00019640714259239200	0.0002786896797191600
893	0.0002468888888888890	0.00019624575627966200	0.0002786251532825500
894	0.0002457222222222220	0.00019608436996693200	0.0002784961004093300
895	0.0002456111111111110	0.00019608436996693200	0.00027797988891644900
896	0.00024516666666666700	0.00019586918821662600	0.0002778508360432290
897	0.00024505555555555600	0.0001954926201535890	0.00027759273029678800
898	0.00024494444444444400	0.00019527743840328300	0.00027733462455034800
899	0.0002447777777777780	0.00019506225665297600	0.00027733462455034800
900	0.0002447777777777780	0.00019500846121539900	0.0002772700981137370
901	0.00024444444444444400	0.00019500846121539900	0.00027701199236729700
902	0.00024433333333333300	0.00019468568858993900	0.00027701199236729700
903	0.0002442777777777780	0.00019457809771478600	0.0002764312544378060
904	0.0002442777777777780	0.00019414773421417300	0.00027636672800119600
905	0.0002442777777777780	0.00019409393877659600	0.0002763022015645850
906	0.0002441666666666670	0.0001936635752759830	0.00027591504294492500
907	0.00024383333333333300	0.00019312562090021600	0.0002755278843252640
908	0.00024327777777777800	0.00019285664371233300	0.0002752052521422130
909	0.00024294444444444400	0.00019258766652444900	0.00027501167283238300
910	0.0002425	0.00019258766652444900	0.0002744309349028920
911	0.00024238888888888900	0.00019258766652444900	0.0002743664084662820
912	0.00024238888888888900	0.00019258766652444900	0.00027417282915645100
913	0.00024222222222222200	0.0001924262802117200	0.0002741083027198410
914	0.00024222222222222200	0.00019237248477414300	0.00027359209122696000
915	0.000242	0.0001916731440856460	0.0002735275647903500
916	0.00024194444444444400	0.0001915655532104930	0.00027339851191712900
917	0.0002418888888888890	0.0001914041668977630	0.00027333398548051900
918	0.00024183333333333300	0.00019075862164684300	0.00027249514180458800
919	0.00024166666666666700	0.0001907048262092660	0.00027249514180458800
920	0.00024166666666666700	0.0001907048262092660	0.00027230156249475700
921	0.00024094444444444400	0.00019059723533411300	0.00027217250962153700
922	0.00023988888888888900	0.00019054343989653600	0.00027217250962153700
923	0.00023977777777777800	0.00019043584902138300	0.00027197893031170700
924	0.0002393888888888890	0.00019005928095834600	0.0002718498774384860
925	0.0002393888888888890	0.0001900054855207700	0.000271204613072385
926	0.0002391111111111110	0.00018968271289531000	0.00027075292801611400
927	0.00023844444444444400	0.0001895751220201560	0.00027075292801611400
928	0.0002383888888888890	0.0001895751220201560	0.00027055934870628400
929	0.00023833333333333300	0.00018941373570742600	0.00027055934870628400
930	0.00023711111111111100	0.00018930614483227300	0.0002704302958330630
931	0.00023683333333333300	0.0001891447585195430	0.0002704302958330630
932	0.00023677777777777800	0.00018909096308196600	0.0002701721900866230
933	0.0002366111111111110	0.00018903716764439000	0.0002701076636500130
934	0.00023644444444444400	0.00018876819045650600	0.0002701076636500130
935	0.00023594444444444400	0.00018876819045650600	0.0002700431372134030
936	0.00023594444444444400	0.00018871439501893000	0.00026991408434018200
937	0.0002356111111111110	0.00018855300870620000	0.00026991408434018200
938	0.00023511111111111100	0.00018839162239347000	0.0002698495579035720
939	0.0002348888888888890	0.00018833782695589300	0.0002697850314669620
940	0.0002347777777777780	0.00018823023608074000	0.0002695914521571320
941	0.00023416666666666700	0.00018779987258012700	0.0002695914521571320
942	0.00023416666666666700	0.00018720812276678300	0.0002694623992839110
943	0.00023411111111111100	0.00018710053189163000	0.00026933334641069100
944	0.00023377777777777800	0.00018710053189163000	0.0002688171349178100
945	0.00023366666666666700	0.0001868853501413230	0.0002687526084812
946	0.00023338888888888900	0.00018683155470374700	0.0002686235556079800
947	0.00023338888888888900	0.00018667016839101700	0.0002683654498615390
948	0.00023305555555555600	0.00018634739576555700	0.00026830092342492900
949	0.00023305555555555600	0.00018629360032798000	0.000267784711932048
950	0.00023294444444444400	0.00018613221401525000	0.0002673975533123870
951	0.00023244444444444400	0.00018602462314009700	0.0002672685004391670
952	0.00023233333333333300	0.00018580944138979000	0.00026713944756594700
953	0.00023205555555555600	0.00018580944138979000	0.00026707492112933700
954	0.000232	0.00018575564595221300	0.00026707492112933700
955	0.000232	0.00018570185051463700	0.00026694586825611600
956	0.00023183333333333300	0.00018537907788917700	0.0002666877625096760
957	0.00023183333333333300	0.0001853252824516000	0.0002666232360730660
958	0.00023166666666666700	0.00018511010070129300	0.0002663651303266250
959	0.0002313888888888890	0.00018500250982614000	0.00026591344527035400
960	0.00023116666666666700	0.00018473353263825700	0.00026591344527035400
961	0.00023116666666666700	0.00018467973720068000	0.00026565533952391400
962	0.00023116666666666700	0.0001844645554503740	0.00026552628665069300
963	0.00023116666666666700	0.0001841955782624900	0.000265332707340863
964	0.00023072222222222200	0.00018414178282491400	0.0002652681809042530
965	0.00023	0.0001840879873873370	0.0002652036544676430
966	0.00022977777777777800	0.00018387280563703000	0.00026513912803103300
967	0.00022961111111111100	0.0001834962375739940	0.0002648164958479820
968	0.00022955555555555600	0.00018338864669884000	0.0002647519694113720
969	0.00022955555555555600	0.00018311966951095700	0.00026430028435510100
970	0.00022944444444444400	0.00018268930601034400	0.0002642357579184910
971	0.00022944444444444400	0.00018242032882246000	0.0002639131257354400
972	0.0002292777777777780	0.0001820975561970000	0.00026365501998900000
973	0.00022888888888888900	0.00018198996532184700	0.0002635904935523890
974	0.00022888888888888900	0.00018188237444669400	0.00026352596711577900
975	0.00022866666666666700	0.00018182857900911700	0.00026352596711577900
976	0.0002286111111111110	0.00018118303375819700	0.00026352596711577900
977	0.00022844444444444400	0.0001811292383206210	0.00026326786136933900
978	0.000228	0.00018107544288304400	0.00026307428205950800
979	0.00022794444444444400	0.00018107544288304400	0.00026307428205950800
980	0.00022772222222222200	0.0001806988748200070	0.0002627516498764580
981	0.00022744444444444400	0.00018064507938243100	0.00026268712343984800
982	0.00022744444444444400	0.00018059128394485400	0.0002624935441300170
983	0.0002273888888888890	0.00018037610219454700	0.000262429017693407
984	0.00022711111111111100	0.00017886982994240100	0.000262429017693407
985	0.0002265	0.00017860085275451700	0.000262429017693407
986	0.00022627777777777800	0.00017849326187936400	0.0002613965947076450
987	0.00022616666666666700	0.00017811669381632700	0.0002610094360879840
988	0.000226	0.00017795530750359700	0.0002610094360879840
989	0.00022566666666666700	0.0001778477166284440	0.00026029964528527300
990	0.00022555555555555600	0.00017779392119086700	0.0002601705924120520
991	0.00022538888888888900	0.0001775787394405610	0.00025984796022900200
992	0.00022522222222222200	0.00017720217137752400	0.0002591381694262900
993	0.00022455555555555600	0.00017682560331448800	0.0002590736429896800
994	0.00022455555555555600	0.0001767180124393340	0.00025888006367985000
995	0.00022444444444444400	0.00017650283068902800	0.0002585574314967990
996	0.00022427777777777800	0.00017639523981387400	0.000258492905060189
997	0.00022427777777777800	0.00017623385350114400	0.00025842837862357900
998	0.000224	0.0001757496945629540	0.00025842837862357900
999	0.0002236111111111110	0.000175480717375071	0.0002581702728771380
1000	0.00022327777777777800	0.00017537312649991800	0.00025810574644052800
1001	0.00022305555555555600	0.00017526553562476400	0.0002577185878208670
1002	0.000223	0.00017526553562476400	0.00025720237632798600
1003	0.00022294444444444400	0.00017526553562476400	0.0002571378498913760
1004	0.00022283333333333300	0.00017510414931203400	0.00025700879701815600
1005	0.0002225	0.0001748889675617280	0.00025687974414493600
1006	0.00022222222222222200	0.0001747813766865740	0.0002568152177083260
1007	0.00022222222222222200	0.00017472758124899800	0.000256557111961885
1008	0.0002221111111111110	0.00017456619493626800	0.0002564925855252750
1009	0.00022205555555555600	0.00017451239949869100	0.00025636353265205500
1010	0.00022177777777777800	0.00017451239949869100	0.00025636353265205500
1011	0.00022155555555555600	0.00017451239949869100	0.00025610542690561400
1012	0.00022144444444444400	0.00017424342231080800	0.00025552468897612300
1013	0.0002213888888888890	0.00017413583143565400	0.0002553956361029030
1014	0.0002212777777777780	0.00017408203599807800	0.0002548794246100220
1015	0.0002212777777777780	0.0001739206496853480	0.0002547503717368010
1016	0.00022122222222222200	0.0001739206496853480	0.00025462131886358100
1017	0.00022116666666666700	0.00017381305881019400	0.00025436321311714100
1018	0.0002211111111111110	0.00017381305881019400	0.0002542986866805300
1019	0.00022088888888888900	0.00017338269530958100	0.00025410510737070000
1020	0.00022077777777777800	0.0001732213089968510	0.0002539115280608700
1021	0.00022066666666666700	0.0001727909454962380	0.0002539115280608700
1022	0.00022061111111111100	0.0001727909454962380	0.0002536534223144290
1023	0.00022061111111111100	0.00017273715005866100	0.0002533307901313780
1024	0.00021983333333333300	0.00017246817287077800	0.000253137210821548
1025	0.00021983333333333300	0.00017225299112047100	0.000253137210821548
1026	0.00021955555555555600	0.00017198401393258800	0.0002530726843849380
1027	0.00021944444444444400	0.00017187642305743500	0.0002529436315117180
1028	0.0002193888888888890	0.000171661241307128	0.0002524919464554470
1029	0.0002193888888888890	0.000171661241307128	0.00025236289358222600
1030	0.00021933333333333300	0.000171499854994398	0.00025223384070900600
1031	0.00021905555555555600	0.00017144605955682100	0.00025158857634290500
1032	0.000219	0.0001709619006186310	0.00025081425910358300
1033	0.00021888888888888900	0.00017080051430590100	0.00025074973266697300
1034	0.00021888888888888900	0.00017063912799317100	0.000250685206230363
1035	0.0002185	0.0001703701508052880	0.000250685206230363
1036	0.00021844444444444400	0.0001703701508052880	0.0002506206797937530
1037	0.00021783333333333300	0.0001701011736174050	0.00025036257404731200
1038	0.00021772222222222200	0.00016956321924163800	0.0002501044683008720
1039	0.00021744444444444400	0.00016918665117860200	0.0002501044683008720
1040	0.0002173888888888890	0.0001691328557410250	0.0002500399418642620
1041	0.00021711111111111100	0.00016891767399071800	0.0002499754154276520
1042	0.00021694444444444400	0.00016886387855314200	0.00024978183611782100
1043	0.00021694444444444400	0.00016848731049010500	0.00024978183611782100
1044	0.00021683333333333300	0.00016843351505252800	0.000249717309681211
1045	0.00021666666666666700	0.000168003151551915	0.0002496527832446010
1046	0.0002165	0.00016789556067676200	0.00024958825680799100
1047	0.00021622222222222200	0.00016746519717614800	0.0002494592039347710
1048	0.0002158888888888890	0.00016735760630099500	0.00024939467749816000
1049	0.00021516666666666700	0.00016719621998826500	0.00024920109818833000
1050	0.0002145	0.00016692724280038200	0.0002491365717517200
1051	0.00021438888888888900	0.00016681965192522800	0.0002486848866954490
1052	0.00021422222222222200	0.0001665506747373450	0.00024836225451239800
1053	0.00021383333333333300	0.0001664430838621920	0.00024797509589273700
1054	0.00021377777777777800	0.00016638928842461500	0.00024791056945612700
1055	0.00021366666666666700	0.00016622790211188500	0.0002478460430195170
1056	0.00021327777777777800	0.00016606651579915500	0.00024778151658290700
1057	0.00021294444444444400	0.0001660127203615790	0.00024778151658290700
1058	0.00021283333333333300	0.0001657437431736950	0.0002477169901462970
1059	0.00021277777777777800	0.00016563615229854200	0.0002476524637096870
1060	0.00021238888888888900	0.00016552856142338900	0.00024758793727307700
1061	0.00021222222222222200	0.00016536717511065900	0.00024758793727307700
1062	0.000212	0.0001653133796730820	0.00024732983152663600
1063	0.00021177777777777800	0.0001652057887979290	0.000247265305090026
1064	0.00021177777777777800	0.00016509819792277500	0.00024700719934358500
1065	0.0002113888888888890	0.00016499060704762200	0.00024681362003375500
1066	0.0002112222222222220	0.00016493681161004500	0.00024681362003375500
1067	0.0002111111111111110	0.00016482922073489200	0.00024674909359714500
1068	0.00021094444444444400	0.00016466783442216200	0.00024674909359714500
1069	0.00021094444444444400	0.0001644526526718550	0.0002466845671605350
1070	0.0002105	0.00016439885723427900	0.00024649098785070400
1071	0.0002102222222222220	0.000164345061796702	0.00024649098785070400
1072	0.00021	0.00016407608460881900	0.00024642646141409400
1073	0.00020988888888888900	0.00016402228917124200	0.0002461038292310440
1074	0.0002096111111111110	0.00016402228917124200	0.0002460393027944340
1075	0.0002096111111111110	0.00016364572110820500	0.0002456521441747730
1076	0.0002095	0.00016343053935789900	0.0002454585648649420
1077	0.0002093888888888890	0.00016300017585728500	0.00024532951199172200
1078	0.00020933333333333300	0.0001628925849821320	0.0002452649855551120
1079	0.00020927777777777800	0.00016283878954455500	0.0002452004591185020
1080	0.00020866666666666700	0.0001627849941069790	0.0002449423533720610
1081	0.00020855555555555600	0.00016273119866940200	0.00024474877406223100
1082	0.0002083888888888890	0.00016273119866940200	0.00024455519475240000
1083	0.00020805555555555600	0.00016240842604394200	0.00024423256256935000
1084	0.00020788888888888900	0.0001623546306063660	0.00024416803613274000
1085	0.00020772222222222200	0.00016230083516878900	0.00024397445682290900
1086	0.00020772222222222200	0.00016187047166817600	0.00024358729820324800
1087	0.0002076111111111110	0.00016187047166817600	0.00024332919245680800
1088	0.00020755555555555600	0.00016154769904271600	0.00024332919245680800
1089	0.00020733333333333300	0.00016111733554210200	0.00024320013958358800
1090	0.00020727777777777800	0.00016111733554210200	0.00024300656027375700
1091	0.00020722222222222200	0.00016100974466694900	0.00024294203383714700
1092	0.00020672222222222200	0.0001607945629166420	0.00024287750740053700
1093	0.0002065	0.00016074076747906600	0.0002428129809639270
1094	0.0002065	0.00016068697204148900	0.0002428129809639270
1095	0.00020616666666666700	0.00016063317660391200	0.00024274845452731700
1096	0.0002058888888888890	0.00016057938116633600	0.00024242582234426600
1097	0.0002058888888888890	0.00016020281310329900	0.00024197413728799500
1098	0.0002058888888888890	0.00015988004047783900	0.0002418450844147750
1099	0.0002057777777777780	0.00015977244960268600	0.00024178055797816500
1100	0.00020566666666666700	0.00015971865416510900	0.00024171603154155500
1101	0.00020566666666666700	0.00015961106328995600	0.0002416515051049450
1102	0.00020555555555555600	0.00015961106328995600	0.00024152245223172400
1103	0.0002055	0.00015950347241480200	0.0002412643464852840
1104	0.00020538888888888900	0.00015944967697722600	0.00024113529361206300
1105	0.00020522222222222200	0.00015939588153964900	0.00024087718786562300
1106	0.00020494444444444400	0.0001590731089141890	0.00024074813499240300
1107	0.0002048888888888890	0.0001589655180390360	0.00024036097637274200
1108	0.00020477777777777800	0.00015891172260145900	0.00024016739706291100
1109	0.0002046111111111110	0.00015891172260145900	0.00024003834418969100
1110	0.0002046111111111110	0.00015875033628872900	0.00023997381775308100
1111	0.0002045	0.00015858894997599900	0.00023971571200664100
1112	0.0002045	0.00015831997278811600	0.00023971571200664100
1113	0.0002041111111111110	0.00015815858647538600	0.00023958665913342000
1114	0.000204	0.0001578358138499260	0.00023952213269681000
1115	0.00020394444444444400	0.00015762063209961900	0.00023945760626020000
1116	0.00020383333333333300	0.00015745924578688900	0.0002393930798235900
1117	0.00020316666666666700	0.00015729785947415900	0.00023932855338698000
1118	0.0002031111111111110	0.00015708267772385300	0.00023919950051375900
1119	0.0002031111111111110	0.00015708267772385300	0.00023907044764053900
1120	0.00020294444444444400	0.00015692129141112300	0.0002388123418940990
1121	0.00020277777777777800	0.00015665231422323900	0.00023874781545748900
1122	0.00020255555555555600	0.00015665231422323900	0.0002384251832744380
1123	0.00020233333333333300	0.00015649092791050900	0.0002384251832744380
1124	0.00020155555555555600	0.00015638333703535600	0.00023816707752799700
1125	0.00020144444444444400	0.00015632954159777900	0.00023810255109138700
1126	0.00020144444444444400	0.0001562757461602030	0.00023803802465477700
1127	0.00020105555555555600	0.00015622195072262600	0.00023803802465477700
1128	0.000201	0.00015616815528504900	0.0002378444453449470
1129	0.00020094444444444400	0.00015611435984747300	0.0002378444453449470
1130	0.00020077777777777800	0.00015611435984747300	0.0002378444453449470
1131	0.0002003888888888890	0.0001557377917844360	0.0002375863395985060
1132	0.0002002777777777780	0.00015568399634685900	0.00023752181316189600
1133	0.0002002777777777780	0.0001554150191589760	0.0002373927602886760
1134	0.00019983333333333300	0.0001553074282838230	0.0002373927602886760
1135	0.00019944444444444400	0.00015498465565836300	0.0002373927602886760
1136	0.00019933333333333300	0.00015493086022078600	0.00023719918097884500
1137	0.00019927777777777800	0.00015482326934563300	0.00023713465454223500
1138	0.00019927777777777800	0.00015476947390805600	0.00023687654879579500
1139	0.00019922222222222200	0.00015476947390805600	0.00023674749592257400
1140	0.00019894444444444400	0.00015466188303290300	0.00023655391661274400
1141	0.00019894444444444400	0.00015450049672017300	0.00023655391661274400
1142	0.00019888888888888900	0.00015433911040744300	0.00023636033730291400
1143	0.00019883333333333300	0.00015423151953229000	0.00023636033730291400
1144	0.00019877777777777800	0.0001541777240947130	0.0002358441258100330
1145	0.00019866666666666700	0.00015412392865713600	0.00023577959937342200
1146	0.00019866666666666700	0.0001537473605941000	0.0002355860200635920
1147	0.00019833333333333300	0.00015363976971894600	0.00023552149362698200
1148	0.00019827777777777800	0.00015326320165591000	0.00023545696719037200
1149	0.00019816666666666700	0.00015326320165591000	0.00023506980857071100
1150	0.00019811111111111100	0.00015326320165591000	0.0002350052821341010
1151	0.00019805555555555600	0.00015315561078075600	0.00023481170282427100
1152	0.00019777777777777800	0.00015283283815529600	0.00023481170282427100
1153	0.0001975	0.00015277904271772000	0.00023461812351444000
1154	0.00019744444444444400	0.00015256386096741300	0.00023461812351444000
1155	0.0001973888888888890	0.00015224108834195300	0.00023448907064122000
1156	0.0001973888888888890	0.0001519183157164930	0.00023436001776800000
1157	0.00019705555555555600	0.00015186452027891600	0.00023429549133138900
1158	0.000197	0.0001514879522158800	0.00023403738558494900
1159	0.0001967222222222220	0.00015138036134072600	0.00023384380627511900
1160	0.00019666666666666700	0.0001513265659031500	0.0002337792798385080
1161	0.00019655555555555600	0.0001512189750279970	0.00023365022696528800
1162	0.0001965	0.00015116517959042000	0.0002333921212188480
1163	0.00019638888888888900	0.00015111138415284300	0.00023326306834562700
1164	0.00019616666666666700	0.00015089620240253700	0.0002331985419090170
1165	0.00019611111111111100	0.00015084240696496000	0.0002330049625991870
1166	0.0001958888888888890	0.00015046583890192300	0.00023294043616257700
1167	0.0001957222222222220	0.00015030445258919300	0.00023281138328935600
1168	0.0001956111111111110	0.00015019686171404000	0.00023268233041613600
1169	0.00019522222222222200	0.00014992788452615700	0.00023255327754291600
1170	0.00019522222222222200	0.00014992788452615700	0.00023248875110630600
1171	0.00019522222222222200	0.00014982029365100300	0.00023242422466969600
1172	0.00019516666666666700	0.00014917474840008300	0.0002321661189232550
1173	0.0001951111111111110	0.00014885197577462300	0.00023210159248664500
1174	0.00019494444444444400	0.00014858299858674000	0.00023210159248664500
1175	0.00019477777777777800	0.00014842161227401000	0.00023203706605003500
1176	0.00019477777777777800	0.00014842161227401000	0.0002317789603035940
1177	0.0001945	0.00014820643052370300	0.0002317789603035940
1178	0.00019427777777777800	0.00014761468071036000	0.0002315853809937640
1179	0.00019422222222222200	0.00014745329439763000	0.0002315853809937640
1180	0.00019416666666666700	0.0001473994989600540	0.00023113369593749300
1181	0.0001941111111111110	0.0001473994989600540	0.00023087559019105200
1182	0.0001941111111111110	0.00014734570352247700	0.00023081106375444200
1183	0.00019383333333333300	0.00014734570352247700	0.00023042390513478200
1184	0.00019355555555555600	0.00014707672633459400	0.00023003674651512100
1185	0.00019338888888888900	0.00014702293089701700	0.00023003674651512100
1186	0.00019338888888888900	0.00014691534002186400	0.00022990769364190000
1187	0.00019283333333333300	0.00014686154458428700	0.00022958506145885000
1188	0.00019266666666666700	0.00014686154458428700	0.00022952053502224000
1189	0.00019244444444444400	0.0001468077491467100	0.000229197902839189
1190	0.00019227777777777800	0.00014675395370913400	0.00022900432352935900
1191	0.00019227777777777800	0.0001467001582715570	0.0002289397970927490
1192	0.00019222222222222200	0.00014648497652125000	0.00022861716490969800
1193	0.00019216666666666700	0.00014637738564609700	0.00022861716490969800
1194	0.00019177777777777800	0.00014632359020852000	0.00022848811203647800
1195	0.00019166666666666700	0.0001462697947709440	0.00022842358559986700
1196	0.0001911111111111110	0.0001462697947709440	0.0002283590591632570
1197	0.00019077777777777800	0.00014621599933336700	0.00022823000629003700
1198	0.00019072222222222200	0.00014616220389579000	0.00022784284767037600
1199	0.00019044444444444400	0.00014616220389579000	0.00022784284767037600
1200	0.0001903888888888890	0.00014605461302063700	0.00022764926836054600
1201	0.0001903888888888890	0.00014605461302063700	0.00022758474192393600
1202	0.00019027777777777800	0.00014605461302063700	0.00022758474192393600
1203	0.00019	0.00014594702214548400	0.00022719758330427500
1204	0.00019	0.0001458394312703300	0.0002271330568676650
1205	0.00018994444444444400	0.00014573184039517700	0.00022700400399444500
1206	0.00018988888888888900	0.00014562424952002400	0.00022700400399444500
1207	0.0001896111111111110	0.00014551665864487000	0.00022700400399444500
1208	0.0001893888888888890	0.00014546286320729400	0.0002265523189381740
1209	0.0001893888888888890	0.00014524768145698700	0.00022622968675512300
1210	0.00018916666666666700	0.0001451400905818340	0.00022616516031851300
1211	0.00018905555555555600	0.00014508629514425700	0.00022597158100868200
1212	0.00018905555555555600	0.0001449787042691040	0.00022590705457207200
1213	0.000189	0.00014492490883152700	0.00022584252813546200
1214	0.00018888888888888900	0.00014481731795637400	0.00022577800169885200
1215	0.00018855555555555600	0.00014481731795637400	0.00022571347526224200
1216	0.00018844444444444400	0.00014449454533091400	0.00022564894882563200
1217	0.00018827777777777800	0.00014422556814303000	0.00022558442238902200
1218	0.00018822222222222200	0.00014417177270545400	0.00022558442238902200
1219	0.00018822222222222200	0.00014395659095514700	0.00022558442238902200
1220	0.00018822222222222200	0.00014379520464241700	0.00022545536951580100
1221	0.00018816666666666700	0.0001435800228921110	0.00022539084307919100
1222	0.00018816666666666700	0.00014347243201695700	0.00022539084307919100
1223	0.00018811111111111100	0.00014341863657938100	0.00022539084307919100
1224	0.0001876111111111110	0.00014341863657938100	0.0002253263166425810
1225	0.0001875	0.00014336484114180400	0.00022526179020597100
1226	0.0001875	0.00014325725026665100	0.00022506821089614100
1227	0.00018744444444444400	0.00014309586395392100	0.00022500368445953000
1228	0.0001873888888888890	0.00014304206851634400	0.00022500368445953000
1229	0.0001873888888888890	0.00014304206851634400	0.0002249391580229200
1230	0.00018722222222222200	0.0001428806822036140	0.0002249391580229200
1231	0.000187	0.00014271929589088400	0.00022442294653003900
1232	0.00018694444444444400	0.0001426117050157310	0.00022435842009342900
1233	0.00018655555555555600	0.00014185856888965700	0.0002241003143469890
1234	0.00018638888888888900	0.000141750978014504	0.00022397126147376800
1235	0.00018616666666666700	0.00014153579626419700	0.00022384220860054800
1236	0.000186	0.00014148200082662100	0.0002235195764174970
1237	0.0001858888888888890	0.00014142820538904400	0.00022345504998088700
1238	0.00018583333333333300	0.00014126681907631400	0.0002231324177978370
1239	0.00018566666666666700	0.00014126681907631400	0.00022261620630495600
1240	0.00018555555555555600	0.00014121302363873700	0.00022248715343173500
1241	0.00018544444444444400	0.00014121302363873700	0.00022235810055851500
1242	0.00018527777777777800	0.00014110543276358400	0.00022235810055851500
1243	0.00018522222222222200	0.0001410516373260070	0.00022235810055851500
1244	0.0001851111111111110	0.00014083645557570100	0.0002222935741219050
1245	0.000185	0.0001407826601381240	0.00022222904768529500
1246	0.00018483333333333300	0.00014072886470054700	0.00022216452124868500
1247	0.00018483333333333300	0.00014067506926297100	0.00022216452124868500
1248	0.00018472222222222200	0.00014062127382539400	0.0002220999948120750
1249	0.00018438888888888900	0.00014062127382539400	0.00022197094193885400
1250	0.00018427777777777800	0.00014062127382539400	0.00022197094193885400
1251	0.0001841111111111110	0.00014062127382539400	0.00022158378331919300
1252	0.000184	0.00014056747838781700	0.00022158378331919300
1253	0.00018394444444444400	0.00014051368295024100	0.0002215192568825830
1254	0.00018355555555555600	0.00014051368295024100	0.00022139020400936300
1255	0.00018322222222222200	0.00014045988751266400	0.00022119662469953300
1256	0.00018294444444444400	0.00014045988751266400	0.0002211320982629230
1257	0.0001828888888888890	0.00014024470576235700	0.00022106757182631200
1258	0.0001828888888888890	0.00014002952401205100	0.000220873992516482
1259	0.00018277777777777800	0.0001399219331368980	0.00022074493964326200
1260	0.00018277777777777800	0.00013976054682416800	0.0002206804132066520
1261	0.00018272222222222200	0.00013959916051143800	0.0002206804132066520
1262	0.00018266666666666700	0.00013954536507386100	0.00022048683389682100
1263	0.0001825	0.00013916879701082400	0.00022042230746021100
1264	0.0001823888888888890	0.00013911500157324800	0.00022035778102360100
1265	0.0001823888888888890	0.00013900741069809400	0.0002202932545869910
1266	0.00018233333333333300	0.00013889981982294100	0.0002202932545869910
1267	0.0001822222222222220	0.00013868463807263400	0.00022022872815038100
1268	0.00018205555555555600	0.00013868463807263400	0.00022016420171377100
1269	0.000182	0.00013841566088475100	0.00022003514884055000
1270	0.00018183333333333300	0.00013830807000959800	0.00021997062240394000
1271	0.00018177777777777800	0.00013825427457202100	0.00021990609596733
1272	0.00018172222222222200	0.00013825427457202100	0.00021964799022088900
1273	0.00018172222222222200	0.000138092888259291	0.00021919630516461900
1274	0.00018172222222222200	0.00013798529738413800	0.00021919630516461900
1275	0.00018172222222222200	0.00013787770650898400	0.0002186800936717380
1276	0.00018161111111111100	0.0001378239110714080	0.00021855104079851700
1277	0.00018161111111111100	0.0001376625247586780	0.00021842198792529700
1278	0.0001815	0.0001376625247586780	0.00021842198792529700
1279	0.0001813888888888890	0.00013760872932110100	0.00021822840861546700
1280	0.00018116666666666700	0.00013755493388352400	0.00021822840861546700
1281	0.000181	0.00013744734300837100	0.00021816388217885600
1282	0.00018088888888888900	0.00013701697950775800	0.0002180348293056360
1283	0.00018072222222222200	0.00013690938863260400	0.0002179057764324160
1284	0.00018072222222222200	0.00013674800231987400	0.00021784124999580600
1285	0.0001805	0.00013664041144472100	0.000217454091376145
1286	0.00018044444444444400	0.00013658661600714400	0.00021738956493953500
1287	0.00018027777777777800	0.0001365328205695680	0.00021732503850292500
1288	0.00018	0.0001365328205695680	0.00021700240631987400
1289	0.00017988888888888900	0.00013647902513199100	0.00021700240631987400
1290	0.00017972222222222200	0.00013621004794410800	0.00021693787988326400
1291	0.0001796111111111110	0.0001359948661938010	0.0002168733534466540
1292	0.00017955555555555600	0.00013583347988107100	0.00021674430057343400
1293	0.0001795	0.00013577968444349500	0.00021667977413682300
1294	0.0001795	0.00013577968444349500	0.00021661524770021300
1295	0.00017927777777777800	0.00013561829813076500	0.00021642166839038300
1296	0.00017905555555555600	0.00013556450269318800	0.00021642166839038300
1297	0.00017905555555555600	0.00013534932094288100	0.00021622808908055200
1298	0.000179	0.00013529552550530500	0.00021616356264394200
1299	0.00017888888888888900	0.00013524173006772800	0.0002159054568975020
1300	0.00017872222222222200	0.0001351341391925750	0.0002156473511510610
1301	0.00017855555555555600	0.00013508034375499800	0.00021558282471445100
1302	0.00017827777777777800	0.00013502654831742100	0.00021551829827784100
1303	0.00017816666666666700	0.00013497275287984500	0.0002154537718412310
1304	0.000178	0.00013491895744226800	0.00021532471896801100
1305	0.000178	0.00013491895744226800	0.0002152601925314010
1306	0.0001778888888888890	0.00013481136656711500	0.00021513113965818000
1307	0.00017783333333333300	0.0001345423893792310	0.00021493756034835000
1308	0.00017777777777777800	0.000134434798504078	0.0002148730339117400
1309	0.00017766666666666700	0.000134434798504078	0.00021455040172868900
1310	0.00017738888888888900	0.00013411202587861800	0.00021442134885546900
1311	0.00017711111111111100	0.00013411202587861800	0.00021435682241885900
1312	0.00017705555555555600	0.00013405823044104100	0.00021416324310902800
1313	0.000177	0.0001338430486907350	0.00021416324310902800
1314	0.0001768888888888890	0.0001338430486907350	0.00021409871667241800
1315	0.0001767222222222220	0.00013378925325315800	0.00021377608448936700
1316	0.0001766111111111110	0.00013352027606527500	0.00021371155805275700
1317	0.0001765	0.00013352027606527500	0.00021338892586970700
1318	0.00017627777777777800	0.00013341268519012100	0.00021332439943309700
1319	0.00017627777777777800	0.00013341268519012100	0.00021332439943309700
1320	0.00017611111111111100	0.00013319750343981500	0.00021332439943309700
1321	0.00017605555555555600	0.00013308991256466100	0.00021300176725004600
1322	0.00017583333333333300	0.00013298232168950800	0.00021300176725004600
1323	0.00017572222222222200	0.00013298232168950800	0.00021300176725004600
1324	0.00017555555555555600	0.00013292852625193100	0.00021287271437682600
1325	0.0001755	0.00013292852625193100	0.0002128081879402160
1326	0.00017516666666666700	0.0001328747308143550	0.00021274366150360500
1327	0.00017516666666666700	0.00013265954906404800	0.00021274366150360500
1328	0.00017516666666666700	0.0001326057536264720	0.00021267913506699500
1329	0.00017494444444444400	0.00013255195818889500	0.0002126146086303850
1330	0.00017477777777777800	0.0001324443673137420	0.00021255008219377500
1331	0.00017472222222222200	0.00013228298100101200	0.0002124855557571650
1332	0.00017466666666666700	0.00013228298100101200	0.00021242102932055500
1333	0.00017461111111111100	0.00013228298100101200	0.00021235650288394500
1334	0.00017455555555555600	0.00013196020837555200	0.00021235650288394500
1335	0.00017438888888888900	0.00013190641293797500	0.00021209839713750400
1336	0.00017427777777777800	0.00013169123118766800	0.00021196934426428400
1337	0.00017427777777777800	0.00013169123118766800	0.00021171123851784300
1338	0.00017405555555555600	0.0001315836403125150	0.00021171123851784300
1339	0.00017405555555555600	0.00013136845856220800	0.00021138860633479300
1340	0.000174	0.00013126086768705500	0.00021119502702496200
1341	0.00017372222222222200	0.00013126086768705500	0.0002110659741517420
1342	0.00017355555555555600	0.00013104568593674800	0.0002110659741517420
1343	0.0001735	0.00013104568593674800	0.00021100144771513200
1344	0.0001733888888888890	0.00013104568593674800	0.00021087239484191200
1345	0.00017333333333333300	0.00013077670874886500	0.0002108078684053010
1346	0.00017327777777777800	0.00013077670874886500	0.00021048523622225100
1347	0.0001731111111111110	0.00013056152699855800	0.0002104207097856410
1348	0.0001731111111111110	0.00013056152699855800	0.00021035618334903000
1349	0.00017305555555555600	0.00013050773156098200	0.00021029165691242000
1350	0.000173	0.00013045393612340500	0.00021009807760259000
1351	0.000173	0.0001303463452482520	0.00020990449829276000
1352	0.00017294444444444400	0.00013029254981067500	0.0002098399718561490
1353	0.00017294444444444400	0.00013029254981067500	0.0002098399718561490
1354	0.00017277777777777800	0.0001301849589355220	0.00020971091898292900
1355	0.00017272222222222200	0.00013013116349794500	0.000209646392546319
1356	0.00017266666666666700	0.00013013116349794500	0.00020951733967309900
1357	0.00017255555555555600	0.00013007736806036800	0.00020919470749004800
1358	0.0001725	0.0001300235726227920	0.00020919470749004800
1359	0.0001725	0.0001299159817476380	0.00020906565461682800
1360	0.00017233333333333300	0.00012980839087248500	0.00020906565461682800
1361	0.00017233333333333300	0.00012970079999733200	0.00020874302243377700
1362	0.0001722222222222220	0.0001296470045597550	0.00020874302243377700
1363	0.00017216666666666700	0.0001296470045597550	0.0002086139695605570
1364	0.000172	0.00012959320912217800	0.00020854944312394700
1365	0.00017194444444444400	0.00012953941368460200	0.00020854944312394700
1366	0.00017194444444444400	0.00012953941368460200	0.0002084203902507270
1367	0.00017183333333333300	0.00012953941368460200	0.00020816228450428600
1368	0.00017183333333333300	0.00012953941368460200	0.00020803323163106600
1369	0.00017172222222222200	0.0001294856182470250	0.00020803323163106600
1370	0.00017166666666666700	0.0001294856182470250	0.0002079687051944560
1371	0.00017161111111111100	0.00012937802737187200	0.00020790417875784500
1372	0.00017144444444444400	0.00012932423193429500	0.0002078396523212350
1373	0.0001712222222222220	0.00012927043649671800	0.0002078396523212350
1374	0.0001711111111111110	0.00012910905018398800	0.00020777512588462500
1375	0.0001711111111111110	0.00012910905018398800	0.00020777512588462500
1376	0.00017105555555555600	0.0001290552547464120	0.00020777512588462500
1377	0.00017105555555555600	0.0001290552547464120	0.00020764607301140500
1378	0.000171	0.00012900145930883500	0.0002073879672649640
1379	0.00017094444444444400	0.00012900145930883500	0.00020725891439174400
1380	0.00017088888888888900	0.00012900145930883500	0.00020719438795513400
1381	0.00017077777777777800	0.00012884007299610500	0.00020706533508191400
1382	0.00017072222222222200	0.0001287862775585290	0.00020706533508191400
1383	0.00017044444444444400	0.00012873248212095200	0.00020706533508191400
1384	0.0001703888888888890	0.00012873248212095200	0.0002070008086453040
1385	0.00017016666666666700	0.0001285173003706450	0.00020674270289886300
1386	0.00017011111111111100	0.0001283559140579150	0.00020661365002564300
1387	0.00016994444444444400	0.00012830211862033900	0.00020648459715242300
1388	0.00016977777777777800	0.00012830211862033900	0.00020648459715242300
1389	0.00016977777777777800	0.00012824832318276200	0.00020648459715242300
1390	0.0001696111111111110	0.00012814073230760900	0.0002064200707158120
1391	0.00016955555555555600	0.00012814073230760900	0.0002064200707158120
1392	0.0001695	0.00012808693687003200	0.00020609743853276200
1393	0.0001693888888888890	0.00012803314143245500	0.00020603291209615200
1394	0.00016922222222222200	0.00012797934599487900	0.0002059683856595420
1395	0.00016922222222222200	0.00012797934599487900	0.00020590385922293100
1396	0.00016922222222222200	0.00012787175511972500	0.00020590385922293100
1397	0.00016905555555555600	0.00012776416424457200	0.0002058393327863210
1398	0.00016894444444444400	0.0001276565733694190	0.00020571027991310100
1399	0.0001686111111111110	0.00012760277793184200	0.00020564575347649100
1400	0.0001683888888888890	0.00012760277793184200	0.0002055812270398810
1401	0.0001683888888888890	0.00012744139161911200	0.00020525859485683000
1402	0.00016833333333333300	0.00012733380074395900	0.00020506501554700000
1403	0.00016811111111111100	0.00012733380074395900	0.00020506501554700000
1404	0.0001678888888888890	0.0001272262098688050	0.0002050004891103900
1405	0.0001677777777777780	0.00012717241443122900	0.0002050004891103900
1406	0.0001677222222222220	0.00012711861899365200	0.00020467785692733900
1407	0.00016766666666666700	0.000126957232680922	0.00020461333049072900
1408	0.00016766666666666700	0.000126957232680922	0.0002044197511808980
1409	0.00016766666666666700	0.00012690343724334500	0.00020422617187106800
1410	0.00016766666666666700	0.000126795846368192	0.00020422617187106800
1411	0.00016744444444444400	0.00012674205093061500	0.00020403259256123800
1412	0.00016733333333333300	0.00012663446005546200	0.00020403259256123800
1413	0.00016727777777777800	0.00012663446005546200	0.00020403259256123800
1414	0.00016711111111111100	0.0001265268691803090	0.0002039680661246270
1415	0.00016711111111111100	0.00012641927830515500	0.00020351638106835600
1416	0.00016711111111111100	0.00012641927830515500	0.00020345185463174600
1417	0.000167	0.0001263654828675790	0.00020345185463174600
1418	0.0001668888888888890	0.00012620409655484900	0.00020332280175852600
1419	0.0001667777777777780	0.00012620409655484900	0.00020332280175852600
1420	0.00016666666666666700	0.00012604271024211900	0.00020332280175852600
1421	0.0001666111111111110	0.00012598891480454200	0.0002031937488853060
1422	0.00016655555555555600	0.00012598891480454200	0.00020280659026564500
1423	0.00016638888888888900	0.00012593511936696500	0.00020248395808259400
1424	0.00016633333333333300	0.00012577373305423500	0.00020229037877276400
1425	0.00016633333333333300	0.00012555855130392900	0.00020222585233615400
1426	0.00016627777777777800	0.00012555855130392900	0.00020209679946293400
1427	0.00016583333333333300	0.00012550475586635200	0.00020183869371649300
1428	0.00016583333333333300	0.00012545096042877500	0.0002017741672798830
1429	0.00016555555555555600	0.00012528957411604500	0.00020151606153344200
1430	0.00016544444444444400	0.00012528957411604500	0.00020145153509683200
1431	0.00016538888888888900	0.0001252357786784690	0.00020138700866022200
1432	0.00016516666666666700	0.00012518198324089200	0.00020112890291378200
1433	0.000165	0.00012491300605300900	0.00020112890291378200
1434	0.00016466666666666700	0.0001248592106154320	0.00020099985004056100
1435	0.00016461111111111100	0.0001246978243027020	0.00020093532360395100
1436	0.00016455555555555600	0.00012464402886512600	0.00020080627073073100
1437	0.00016422222222222200	0.00012464402886512600	0.00020054816498429000
1438	0.00016422222222222200	0.00012464402886512600	0.00020048363854768000
1439	0.00016422222222222200	0.00012442884711481900	0.00020029005923785000
1440	0.00016372222222222200	0.00012442884711481900	0.00020029005923785000
1441	0.00016361111111111100	0.00012442884711481900	0.0002001610063646300
1442	0.00016355555555555600	0.00012442884711481900	0.0002001610063646300
1443	0.00016344444444444400	0.0001243750516772420	0.0002001610063646300
1444	0.0001633888888888890	0.00012432125623966600	0.00020003195349140900
1445	0.00016333333333333300	0.00012421366536451200	0.0001997738477449690
1446	0.00016322222222222200	0.00012421366536451200	0.0001995802684351380
1447	0.00016322222222222200	0.00012415986992693600	0.00019951574199852800
1448	0.00016294444444444400	0.0001241060744893590	0.00019938668912530800
1449	0.00016294444444444400	0.00012389089273905200	0.00019912858337886700
1450	0.00016294444444444400	0.00012378330186389900	0.0001989350040690370
1451	0.00016283333333333300	0.00012372950642632200	0.0001989350040690370
1452	0.00016255555555555600	0.00012372950642632200	0.0001989350040690370
1453	0.0001625	0.00012372950642632200	0.0001989350040690370
1454	0.00016205555555555600	0.00012367571098874600	0.0001985478454493760
1455	0.00016194444444444400	0.00012367571098874600	0.00019848331901276600
1456	0.00016194444444444400	0.00012362191555116900	0.0001983542661395460
1457	0.00016188888888888900	0.00012362191555116900	0.00019796710751988500
1458	0.00016183333333333300	0.00012351432467601600	0.00019783805464666500
1459	0.00016183333333333300	0.00012351432467601600	0.0001977735282100550
1460	0.00016177777777777800	0.0001234067338008620	0.0001977735282100550
1461	0.00016172222222222200	0.00012324534748813200	0.00019770900177344500
1462	0.00016166666666666700	0.000123137756612979	0.00019764447533683400
1463	0.0001615	0.00012303016573782600	0.00019764447533683400
1464	0.0001615	0.00012276118854994200	0.00019757994890022400
1465	0.00016127777777777800	0.00012276118854994200	0.0001975154224636140
1466	0.00016127777777777800	0.00012270739311236600	0.0001975154224636140
1467	0.00016127777777777800	0.00012249221136205900	0.00019745089602700400
1468	0.00016116666666666700	0.00012249221136205900	0.00019738636959039400
1469	0.0001611111111111110	0.00012249221136205900	0.00019738636959039400
1470	0.00016105555555555600	0.00012238462048690600	0.00019699921097073300
1471	0.00016105555555555600	0.00012238462048690600	0.000196934684534123
1472	0.00016072222222222200	0.00012233082504932900	0.00019680563166090300
1473	0.00016066666666666700	0.0001222770296117520	0.00019680563166090300
1474	0.0001606111111111110	0.0001221694387365990	0.0001967411052242930
1475	0.00016033333333333300	0.00012211564329902200	0.0001967411052242930
1476	0.00016022222222222200	0.00012179287067356200	0.00019661205235107200
1477	0.00016022222222222200	0.00012168527979840900	0.0001965475259144620
1478	0.00016016666666666700	0.00012168527979840900	0.00019648299947785200
1479	0.00016005555555555600	0.00012147009804810200	0.0001963539466046320
1480	0.00016005555555555600	0.00012141630261052600	0.00019622489373141200
1481	0.00016	0.0001213087117353730	0.00019622489373141200
1482	0.00015994444444444400	0.00012114732542264300	0.00019622489373141200
1483	0.00015988888888888900	0.00012103973454748900	0.00019622489373141200
1484	0.00015983333333333300	0.00012098593910991300	0.00019616036729480100
1485	0.00015944444444444400	0.00012082455279718300	0.00019616036729480100
1486	0.0001593888888888890	0.00012082455279718300	0.00019603131442158100
1487	0.0001593888888888890	0.00012066316648445300	0.00019603131442158100
1488	0.0001593888888888890	0.00012050178017172300	0.0001959022615483610
1489	0.00015905555555555600	0.00012050178017172300	0.00019583773511175100
1490	0.00015905555555555600	0.0001204479847341460	0.00019570868223853000
1491	0.000159	0.0001204479847341460	0.00019557962936531000
1492	0.00015883333333333300	0.00012039418929656900	0.00019545057649209000
1493	0.00015877777777777800	0.00012039418929656900	0.00019545057649209000
1494	0.00015805555555555600	0.00012039418929656900	0.0001953215236188700
1495	0.000158	0.00012023280298383900	0.00019525699718226000
1496	0.0001578888888888890	0.00012012521210868600	0.0001951279443090390
1497	0.00015783333333333300	0.0001200176212335330	0.00019506341787242900
1498	0.0001577777777777780	0.0001200176212335330	0.0001949343649992090
1499	0.0001577222222222220	0.00011996382579595600	0.00019480531212598900
1500	0.0001577222222222220	0.00011985623492080300	0.00019474078568937900
1501	0.00015766666666666700	0.00011980243948322600	0.0001945472063795480
1502	0.00015766666666666700	0.00011964105317049600	0.00019422457419649700
1503	0.00015738888888888900	0.00011964105317049600	0.00019416004775988700
1504	0.00015733333333333300	0.00011958725773291900	0.00019403099488666700
1505	0.00015727777777777800	0.00011958725773291900	0.00019396646845005700
1506	0.00015727777777777800	0.00011947966685776600	0.00019396646845005700
1507	0.00015716666666666700	0.00011937207598261300	0.00019396646845005700
1508	0.00015694444444444400	0.00011926448510745900	0.00019396646845005700
1509	0.0001568888888888890	0.00011915689423230600	0.00019377288914022700
1510	0.00015683333333333300	0.00011910309879472900	0.00019364383626700600
1511	0.00015683333333333300	0.00011910309879472900	0.00019364383626700600
1512	0.00015655555555555600	0.00011894171248199900	0.000193514783393786
1513	0.0001565	0.00011888791704442300	0.00019345025695717600
1514	0.00015644444444444400	0.00011856514441896300	0.00019332120408395600
1515	0.00015644444444444400	0.0001183499626686560	0.00019319215121073500
1516	0.00015633333333333300	0.00011829616723107900	0.0001931276247741250
1517	0.00015605555555555600	0.00011813478091834900	0.0001931276247741250
1518	0.000156	0.00011813478091834900	0.00019286951902768500
1519	0.0001558888888888890	0.00011802719004319600	0.00019280499259107500
1520	0.00015572222222222200	0.00011802719004319600	0.00019280499259107500
1521	0.00015555555555555600	0.00011802719004319600	0.00019274046615446400
1522	0.0001555	0.00011802719004319600	0.00019261141328124400
1523	0.00015544444444444400	0.00011802719004319600	0.0001922887810981940
1524	0.00015538888888888900	0.00011797339460561900	0.0001922887810981940
1525	0.00015533333333333300	0.0001179195991680430	0.0001920952017883630
1526	0.00015527777777777800	0.00011786580373046600	0.00019196614891514300
1527	0.00015527777777777800	0.00011770441741773600	0.00019164351673209200
1528	0.00015522222222222200	0.00011770441741773600	0.00019157899029548200
1529	0.00015505555555555600	0.00011765062198015900	0.00019144993742226200
1530	0.00015505555555555600	0.00011765062198015900	0.00019144993742226200
1531	0.000155	0.00011759682654258300	0.00019138541098565200
1532	0.000155	0.00011759682654258300	0.00019119183167582100
1533	0.00015494444444444400	0.00011754303110500600	0.0001911273052392110
1534	0.00015494444444444400	0.00011743544022985300	0.0001911273052392110
1535	0.00015483333333333300	0.00011743544022985300	0.00019106277880260100
1536	0.00015472222222222200	0.00011738164479227600	0.0001908691994927710
1537	0.00015461111111111100	0.00011738164479227600	0.00019080467305616000
1538	0.0001545	0.00011732784935470000	0.00019074014661955000
1539	0.00015444444444444400	0.00011727405391712300	0.0001906756201829400
1540	0.00015444444444444400	0.00011722025847954600	0.00019035298799989000
1541	0.00015433333333333300	0.00011716646304197000	0.00019035298799989000
1542	0.00015422222222222200	0.00011695128129166300	0.00019022393512666900
1543	0.00015416666666666700	0.00011695128129166300	0.00019015940869005900
1544	0.00015405555555555600	0.00011695128129166300	0.00019003035581683900
1545	0.00015405555555555600	0.00011689748585408600	0.00019003035581683900
1546	0.000154	0.0001167898949789330	0.00018996582938022900
1547	0.000154	0.0001167898949789330	0.00018990130294361900
1548	0.00015394444444444400	0.00011673609954135600	0.00018957867076056800
1549	0.0001538888888888890	0.00011668230410378000	0.0001894496178873480
1550	0.00015383333333333300	0.00011662850866620300	0.00018919151214090700
1551	0.00015377777777777800	0.00011657471322862600	0.00018893340639446700
1552	0.00015377777777777800	0.00011630573604074300	0.0001888688799578570
1553	0.00015372222222222200	0.00011619814516559000	0.00018880435352124600
1554	0.00015372222222222200	0.00011619814516559000	0.00018880435352124600
1555	0.00015366666666666700	0.00011603675885286000	0.00018854624777480600
1556	0.00015355555555555600	0.00011603675885286000	0.00018835266846497500
1557	0.00015355555555555600	0.00011592916797770600	0.0001882881420283650
1558	0.0001535	0.00011587537254013000	0.00018803003628192500
1559	0.00015344444444444400	0.00011582157710255300	0.00018796550984531500
1560	0.00015344444444444400	0.000115660190789823	0.00018796550984531500
1561	0.0001532777777777780	0.00011544500903951600	0.00018777193053548400
1562	0.0001532222222222220	0.00011544500903951600	0.0001877074040988740
1563	0.00015316666666666700	0.00011544500903951600	0.00018757835122565400
1564	0.00015316666666666700	0.00011544500903951600	0.00018751382478904400
1565	0.00015316666666666700	0.00011539121360194000	0.0001874492983524340
1566	0.0001531111111111110	0.00011528362272678600	0.0001874492983524340
1567	0.0001531111111111110	0.00011528362272678600	0.00018732024547921300
1568	0.000153	0.00011517603185163300	0.0001872557190426030
1569	0.000153	0.00011512223641405600	0.0001870621397327730
1570	0.000153	0.00011506844097648000	0.0001870621397327730
1571	0.00015294444444444400	0.00011501464553890300	0.0001868685604229420
1572	0.00015288888888888900	0.00011496085010132600	0.00018680403398633200
1573	0.00015288888888888900	0.0001147994637885960	0.00018673950754972200
1574	0.00015288888888888900	0.00011469187291344300	0.000186674981113112
1575	0.00015261111111111100	0.00011469187291344300	0.00018661045467650200
1576	0.00015261111111111100	0.00011463807747586600	0.00018635234893006100
1577	0.00015255555555555600	0.0001145304866007130	0.00018635234893006100
1578	0.00015244444444444400	0.00011447669116313600	0.0001862878224934510
1579	0.0001523888888888890	0.00011431530485040600	0.0001862878224934510
1580	0.00015233333333333300	0.00011431530485040600	0.0001862878224934510
1581	0.00015233333333333300	0.00011426150941283000	0.00018615876962023100
1582	0.0001522777777777780	0.00011420771397525300	0.0001860297167470110
1583	0.0001522777777777780	0.00011415391853767600	0.0001860297167470110
1584	0.0001522777777777780	0.00011404632766252300	0.00018590066387379000
1585	0.0001522222222222220	0.00011393873678737000	0.00018583613743718000
1586	0.00015216666666666700	0.00011393873678737000	0.00018577161100057000
1587	0.000152	0.00011393873678737000	0.00018570708456396000
1588	0.00015188888888888900	0.00011388494134979300	0.00018557803169074000
1589	0.00015183333333333300	0.00011388494134979300	0.00018557803169074000
1590	0.00015177777777777800	0.0001138311459122170	0.00018557803169074000
1591	0.00015172222222222200	0.0001138311459122170	0.00018557803169074000
1592	0.0001515	0.00011372355503706300	0.00018551350525413000
1593	0.00015144444444444400	0.00011366975959948700	0.00018538445238090900
1594	0.0001513888888888890	0.00011356216872433300	0.00018531992594429900
1595	0.0001513888888888890	0.00011350837328675700	0.0001852553995076890
1596	0.00015127777777777800	0.00011350837328675700	0.0001852553995076890
1597	0.00015127777777777800	0.00011350837328675700	0.00018519087307107900
1598	0.00015122222222222200	0.00011345457784918000	0.00018512634663446900
1599	0.00015122222222222200	0.00011345457784918000	0.00018512634663446900
1600	0.00015116666666666700	0.0001134007824116030	0.00018499729376124900
1601	0.000151	0.00011318560066129700	0.00018493276732463800
1602	0.00015083333333333300	0.0001131318052237200	0.0001848682408880280
1603	0.00015072222222222200	0.0001131318052237200	0.00018480371445141800
1604	0.00015066666666666700	0.0001131318052237200	0.00018473918801480800
1605	0.0001506111111111110	0.0001131318052237200	0.00018473918801480800
1606	0.00015055555555555600	0.00011307800978614300	0.00018467466157819800
1607	0.0001505	0.0001129704189109900	0.00018454560870497800
1608	0.0001505	0.00011291662347341300	0.00018441655583175700
1609	0.00015044444444444400	0.00011275523716068300	0.00018422297652192700
1610	0.00015044444444444400	0.00011275523716068300	0.00018383581790226600
1611	0.0001503888888888890	0.00011264764628553000	0.00018377129146565600
1612	0.00015027777777777800	0.00011259385084795300	0.00018370676502904600
1613	0.00015016666666666700	0.00011254005541037700	0.00018351318571921600
1614	0.00014994444444444400	0.00011248625997280000	0.00018338413284599500
1615	0.00014988888888888900	0.00011248625997280000	0.00018331960640938500
1616	0.00014983333333333300	0.0001122710782224930	0.00018319055353616500
1617	0.00014977777777777800	0.00011221728278491700	0.00018312602709955500
1618	0.0001493888888888890	0.00011216348734734000	0.00018312602709955500
1619	0.00014933333333333300	0.00011210969190976300	0.00018312602709955500
1620	0.00014927777777777800	0.00011210969190976300	0.00018293244778972400
1621	0.00014922222222222200	0.00011205589647218700	0.00018293244778972400
1622	0.00014922222222222200	0.00011200210103461000	0.00018293244778972400
1623	0.00014905555555555600	0.00011189451015945700	0.00018293244778972400
1624	0.00014905555555555600	0.00011184071472188000	0.00018280339491650400
1625	0.00014905555555555600	0.00011184071472188000	0.00018280339491650400
1626	0.00014866666666666700	0.00011178691928430300	0.00018254528917006400
1627	0.00014855555555555600	0.00011173312384672700	0.00018254528917006400
1628	0.00014855555555555600	0.00011162553297157300	0.00018241623629684300
1629	0.0001485	0.00011151794209642000	0.00018228718342362300
1630	0.00014838888888888900	0.00011146414665884300	0.0001822226569870130
1631	0.00014827777777777800	0.00011135655578369000	0.00018209360411379300
1632	0.00014816666666666700	0.00011119516947096000	0.00018196455124057200
1633	0.00014805555555555600	0.0001111413740333830	0.00018196455124057200
1634	0.00014805555555555600	0.00011108757859580700	0.00018196455124057200
1635	0.000148	0.0001108723968455000	0.0001818354983673520
1636	0.0001478888888888890	0.0001108723968455000	0.00018170644549413200
1637	0.0001478888888888890	0.0001108723968455000	0.00018170644549413200
1638	0.0001477777777777780	0.00011076480597034700	0.00018170644549413200
1639	0.0001476111111111110	0.00011065721509519300	0.0001816419190575220
1640	0.00014738888888888900	0.00011065721509519300	0.0001816419190575220
1641	0.00014733333333333300	0.00011065721509519300	0.00018157739262091200
1642	0.00014733333333333300	0.00011065721509519300	0.0001814483397476910
1643	0.00014733333333333300	0.00011060341965761700	0.00018138381331108100
1644	0.00014711111111111100	0.00011060341965761700	0.00018131928687447100
1645	0.00014705555555555600	0.00011054962422004000	0.0001810611811280310
1646	0.0001468888888888890	0.00011049582878246300	0.00018086760181820000
1647	0.00014683333333333300	0.0001104420333448870	0.00018035139032531900
1648	0.00014677777777777800	0.0001104420333448870	0.00018035139032531900
1649	0.00014677777777777800	0.0001104420333448870	0.00018028686388870900
1650	0.00014677777777777800	0.00011038823790731000	0.00018028686388870900
1651	0.0001466111111111110	0.00011033444246973300	0.0001802223374520990
1652	0.00014655555555555600	0.00011028064703215700	0.00018015781101548900
1653	0.00014655555555555600	0.00011028064703215700	0.00018015781101548900
1654	0.0001465	0.00011022685159458000	0.00018009328457887900
1655	0.00014644444444444400	0.00011022685159458000	0.0001800287581422680
1656	0.00014638888888888900	0.0001100116698442740	0.00017951254664938700
1657	0.00014627777777777800	0.00010995787440669700	0.00017951254664938700
1658	0.000146	0.00010979648809396700	0.00017925444090294700
1659	0.000146	0.00010974269265639000	0.00017899633515650600
1660	0.00014594444444444400	0.00010963510178123700	0.00017893180871989600
1661	0.00014583333333333300	0.00010958130634366000	0.00017886728228328600
1662	0.00014566666666666700	0.00010952751090608400	0.00017886728228328600
1663	0.00014561111111111100	0.00010947371546850700	0.0001788027558466760
1664	0.00014544444444444400	0.00010941992003093000	0.00017873822941006600
1665	0.00014544444444444400	0.00010941992003093000	0.0001786091765368460
1666	0.00014538888888888900	0.00010936612459335400	0.00017848012366362500
1667	0.00014527777777777800	0.00010931232915577700	0.00017828654435379500
1668	0.0001451111111111110	0.00010915094284304700	0.0001782220179171850
1669	0.00014505555555555600	0.00010909714740547000	0.00017815749148057500
1670	0.00014494444444444400	0.00010909714740547000	0.0001779639121707440
1671	0.00014461111111111100	0.00010909714740547000	0.0001779639121707440
1672	0.00014461111111111100	0.00010898955653031700	0.0001778348592975240
1673	0.00014444444444444400	0.00010882817021758700	0.0001778348592975240
1674	0.0001443888888888890	0.00010877437478001000	0.00017764127998769400
1675	0.00014427777777777800	0.00010877437478001000	0.00017757675355108300
1676	0.00014427777777777800	0.00010877437478001000	0.00017731864780464300
1677	0.00014416666666666700	0.00010872057934243400	0.00017731864780464300
1678	0.0001441111111111110	0.0001086129884672800	0.00017718959493142300
1679	0.00014405555555555600	0.00010850539759212700	0.00017712506849481200
1680	0.00014394444444444400	0.00010850539759212700	0.00017706054205820200
1681	0.00014394444444444400	0.00010850539759212700	0.0001769960156215920
1682	0.0001438888888888890	0.00010850539759212700	0.00017693148918498200
1683	0.00014383333333333300	0.00010845160215455000	0.00017693148918498200
1684	0.00014372222222222200	0.00010845160215455000	0.00017693148918498200
1685	0.0001433888888888890	0.00010839780671697400	0.00017660885700193100
1686	0.0001432222222222220	0.00010823642040424400	0.00017647980412871100
1687	0.0001432222222222220	0.00010812882952909000	0.000176415277692101
1688	0.00014305555555555600	0.00010802123865393700	0.00017628622481888100
1689	0.00014283333333333300	0.00010791364777878400	0.0001762216983822710
1690	0.00014277777777777800	0.00010791364777878400	0.00017615717194566000
1691	0.00014272222222222200	0.00010791364777878400	0.00017615717194566000
1692	0.00014266666666666700	0.00010785985234120700	0.00017602811907244000
1693	0.00014266666666666700	0.00010780605690363000	0.0001759635926358300
1694	0.00014261111111111100	0.00010780605690363000	0.0001758345397626100
1695	0.0001423888888888890	0.00010780605690363000	0.00017577001332600000
1696	0.0001422777777777780	0.00010769846602847700	0.00017577001332600000
1697	0.0001421111111111110	0.0001074832842781700	0.00017570548688939000
1698	0.00014205555555555600	0.00010742948884059400	0.00017570548688939000
1699	0.000142	0.00010742948884059400	0.00017544738114294900
1700	0.000142	0.00010737569340301700	0.0001753828547063390
1701	0.000142	0.00010737569340301700	0.0001753828547063390
1702	0.00014177777777777800	0.0001073218979654400	0.0001753828547063390
1703	0.00014155555555555600	0.00010710671621513400	0.00017506022252328800
1704	0.00014111111111111100	0.00010710671621513400	0.00017506022252328800
1705	0.00014111111111111100	0.00010694532990240400	0.00017506022252328800
1706	0.00014111111111111100	0.00010689153446482700	0.0001749956960866780
1707	0.000141	0.00010683773902725000	0.0001749956960866780
1708	0.000141	0.00010683773902725000	0.0001749956960866780
1709	0.00014088888888888900	0.00010683773902725000	0.00017473759034023800
1710	0.00014088888888888900	0.00010673014815209700	0.00017473759034023800
1711	0.00014083333333333300	0.00010667635271452000	0.00017467306390362700
1712	0.00014077777777777800	0.00010662255727694400	0.00017447948459379700
1713	0.00014072222222222200	0.00010646117096421400	0.0001744149581571870
1714	0.0001405	0.00010640737552663700	0.00017435043172057700
1715	0.00014033333333333300	0.00010640737552663700	0.00017428590528396700
1716	0.00014033333333333300	0.00010640737552663700	0.00017422137884735700
1717	0.00014027777777777800	0.0001063535800890610	0.00017409232597413600
1718	0.00014016666666666700	0.00010629978465148400	0.00017409232597413600
1719	0.00014011111111111100	0.00010624598921390700	0.000173963273100916
1720	0.00014011111111111100	0.00010619219377633100	0.00017376969379108600
1721	0.00014005555555555600	0.0001060846029011770	0.00017376969379108600
1722	0.00014	0.00010597701202602400	0.00017370516735447500
1723	0.00013994444444444400	0.00010586942115087100	0.00017364064091786500
1724	0.00013988888888888900	0.00010581562571329400	0.00017364064091786500
1725	0.00013988888888888900	0.0001056542394005640	0.0001735761144812550
1726	0.0001396111111111110	0.0001056542394005640	0.00017351158804464500
1727	0.00013944444444444400	0.0001056542394005640	0.00017351158804464500
1728	0.00013933333333333300	0.00010560044396298700	0.00017351158804464500
1729	0.0001388888888888890	0.00010554664852541100	0.00017344706160803500
1730	0.0001388888888888890	0.00010538526221268100	0.00017293085011515400
1731	0.0001388888888888890	0.00010517008046237400	0.00017286632367854400
1732	0.0001388888888888890	0.00010506248958722100	0.00017286632367854400
1733	0.00013883333333333300	0.00010506248958722100	0.00017280179724193400
1734	0.0001387222222222220	0.00010495489871206700	0.00017280179724193400
1735	0.00013866666666666700	0.00010490110327449100	0.0001727372708053240
1736	0.0001386111111111110	0.00010484730783691400	0.00017260821793210300
1737	0.0001386111111111110	0.00010447073977387700	0.0001725436914954930
1738	0.00013855555555555600	0.00010441694433630100	0.0001725436914954930
1739	0.00013855555555555600	0.00010425555802357100	0.00017247916505888300
1740	0.00013855555555555600	0.0001040941717108410	0.00017247916505888300
1741	0.0001385	0.0001040941717108410	0.00017247916505888300
1742	0.00013844444444444400	0.0001040941717108410	0.00017247916505888300
1743	0.00013844444444444400	0.00010404037627326400	0.00017228558574905300
1744	0.00013833333333333300	0.00010393278539811100	0.00017228558574905300
1745	0.00013827777777777800	0.00010387898996053400	0.0001721565328758320
1746	0.00013822222222222200	0.0001038251945229570	0.00017209200643922200
1747	0.00013805555555555600	0.0001038251945229570	0.00017202748000261200
1748	0.00013794444444444400	0.00010377139908538100	0.0001719629535660020
1749	0.00013783333333333300	0.00010377139908538100	0.00017183390069278200
1750	0.00013755555555555600	0.00010371760364780400	0.00017183390069278200
1751	0.00013755555555555600	0.00010344862645992100	0.0001717693742561720
1752	0.00013755555555555600	0.0001033948310223440	0.00017170484781956100
1753	0.0001375	0.00010334103558476700	0.00017170484781956100
1754	0.0001375	0.00010334103558476700	0.00017164032138295100
1755	0.00013733333333333300	0.00010334103558476700	0.0001715757949463410
1756	0.00013733333333333300	0.00010328724014719100	0.0001715757949463410
1757	0.00013722222222222200	0.00010317964927203700	0.00017138221563651100
1758	0.00013722222222222200	0.00010317964927203700	0.00017125316276329000
1759	0.00013716666666666700	0.00010317964927203700	0.00017125316276329000
1760	0.00013716666666666700	0.00010301826295930700	0.00017112410989007000
1761	0.00013716666666666700	0.00010301826295930700	0.00017086600414363000
1762	0.0001371111111111110	0.0001029644675217310	0.00017086600414363000
1763	0.00013705555555555600	0.00010291067208415400	0.00017080147770702000
1764	0.00013705555555555600	0.00010258789945869400	0.00017080147770702000
1765	0.00013705555555555600	0.00010248030858354100	0.00017080147770702000
1766	0.000137	0.00010248030858354100	0.0001707369512704090
1767	0.000137	0.00010237271770838800	0.00017067242483379900
1768	0.00013666666666666700	0.00010237271770838800	0.0001703497926507490
1769	0.0001366111111111110	0.00010231892227081100	0.00017028526621413800
1770	0.0001366111111111110	0.00010231892227081100	0.00017022073977752800
1771	0.0001365	0.00010221133139565800	0.0001701562133409180
1772	0.0001365	0.00010204994508292800	0.00017009168690430800
1773	0.0001365	0.00010204994508292800	0.00017009168690430800
1774	0.00013644444444444400	0.00010204994508292800	0.00017002716046769800
1775	0.00013622222222222200	0.00010199614964535100	0.00017002716046769800
1776	0.00013622222222222200	0.00010199614964535100	0.00016996263403108800
1777	0.0001361111111111110	0.00010194235420777400	0.00016996263403108800
1778	0.00013605555555555600	0.00010188855877019800	0.0001697690547212570
1779	0.00013605555555555600	0.00010178096789504400	0.00016970452828464700
1780	0.00013605555555555600	0.00010167337701989100	0.00016964000184803700
1781	0.000136	0.00010167337701989100	0.00016964000184803700
1782	0.000136	0.00010161958158231400	0.00016951094897481700
1783	0.00013594444444444400	0.00010151199070716100	0.00016944642253820700
1784	0.00013594444444444400	0.00010145819526958400	0.00016938189610159700
1785	0.00013583333333333300	0.00010145819526958400	0.00016905926391854600
1786	0.00013572222222222200	0.00010140439983200800	0.00016905926391854600
1787	0.00013566666666666700	0.00010135060439443100	0.00016905926391854600
1788	0.00013561111111111100	0.00010129680895685400	0.0001689302110453260
1789	0.00013561111111111100	0.00010118921808170100	0.00016886568460871600
1790	0.0001355	0.00010102783176897100	0.00016880115817210500
1791	0.00013538888888888900	0.00010097403633139400	0.00016880115817210500
1792	0.00013538888888888900	0.00010092024089381800	0.00016867210529888500
1793	0.00013538888888888900	0.00010081265001866400	0.00016860757886227500
1794	0.00013533333333333300	0.00010065126370593400	0.0001685430524256650
1795	0.00013527777777777800	0.00010065126370593400	0.0001685430524256650
1796	0.00013527777777777800	0.00010065126370593400	0.00016841399955244500
1797	0.00013522222222222200	0.00010059746826835800	0.00016841399955244500
1798	0.00013516666666666700	0.00010054367283078100	0.0001683494731158350
1799	0.0001351111111111110	0.00010048987739320400	0.00016828494667922400
1800	0.0001351111111111110	0.00010038228651805100	0.00016828494667922400
1801	0.0001351111111111110	0.00010016710476774400	0.00016796231449617400
1802	0.0001351111111111110	0.00010011330933016800	0.0001678977880595640
1803	0.000135	0.0001000057184550140	0.00016770420874973300
1804	0.00013494444444444400	0.0001000057184550140	0.00016763968231312300
1805	0.00013494444444444400	0.00009995192301743770	0.00016757515587651300
1806	0.00013494444444444400	0.00009968294582955440	0.0001675106294399030
1807	0.0001348888888888890	0.00009952155951682440	0.00016738157656668300
1808	0.00013483333333333300	0.00009946776407924780	0.00016738157656668300
1809	0.00013483333333333300	0.00009936017320409450	0.00016738157656668300
1810	0.00013477777777777800	0.00009930637776651780	0.00016712347082024200
1811	0.00013466666666666700	0.00009930637776651780	0.00016705894438363200
1812	0.00013461111111111100	0.00009930637776651780	0.0001669298915104120
1813	0.00013455555555555600	0.00009930637776651780	0.0001669298915104120
1814	0.0001345	0.00009919878689136450	0.00016686536507380100
1815	0.00013444444444444400	0.00009919878689136450	0.00016680083863719100
1816	0.00013444444444444400	0.00009914499145378780	0.00016667178576397100
1817	0.00013427777777777800	0.00009909119601621120	0.00016667178576397100
1818	0.00013427777777777800	0.00009903740057863450	0.00016667178576397100
1819	0.00013416666666666700	0.00009898360514105780	0.00016647820645414100
1820	0.000134	0.0000988760142659045	0.00016647820645414100
1821	0.00013388888888888900	0.00009876842339075120	0.00016647820645414100
1822	0.00013377777777777800	0.00009876842339075120	0.00016647820645414100
1823	0.00013372222222222200	0.00009876842339075120	0.0001663491535809200
1824	0.0001335	0.00009871462795317450	0.00016615557427109000
1825	0.0001335	0.00009866083251559790	0.00016615557427109000
1826	0.00013333333333333300	0.0000986070370780212	0.00016602652139787000
1827	0.0001332222222222220	0.00009849944620286790	0.00016602652139787000
1828	0.0001331111111111110	0.0000984456507652912	0.00016596199496126000
1829	0.0001331111111111110	0.0000984456507652912	0.00016596199496126000
1830	0.0001331111111111110	0.00009833805989013790	0.00016563936277820900
1831	0.0001331111111111110	0.00009823046901498460	0.00016563936277820900
1832	0.00013305555555555600	0.00009823046901498460	0.00016557483634159900
1833	0.00013305555555555600	0.0000981766735774079	0.00016544578346837900
1834	0.00013305555555555600	0.0000981766735774079	0.0001653167305951580
1835	0.00013283333333333300	0.0000981766735774079	0.00016525220415854800
1836	0.00013277777777777800	0.00009812287813983120	0.00016505862484871800
1837	0.00013261111111111100	0.00009806908270225460	0.0001649295719754980
1838	0.00013261111111111100	0.00009801528726467790	0.0001649295719754980
1839	0.0001325	0.00009796149182710130	0.00016467146622905700
1840	0.0001325	0.00009785390095194790	0.00016467146622905700
1841	0.00013233333333333300	0.00009780010551437130	0.00016467146622905700
1842	0.00013227777777777800	0.00009769251463921800	0.00016460693979244700
1843	0.00013216666666666700	0.00009763871920164130	0.00016447788691922700
1844	0.00013216666666666700	0.00009763871920164130	0.00016441336048261600
1845	0.0001321111111111110	0.00009753112832648800	0.00016441336048261600
1846	0.0001321111111111110	0.00009753112832648800	0.0001643488340460060
1847	0.00013205555555555600	0.00009742353745133460	0.00016428430760939600
1848	0.000132	0.00009736974201375800	0.00016428430760939600
1849	0.000132	0.0000973159465761813	0.00016428430760939600
1850	0.00013177777777777800	0.00009710076482587470	0.00016421978117278600
1851	0.00013166666666666700	0.00009704696938829800	0.00016421978117278600
1852	0.0001315	0.00009704696938829800	0.00016421978117278600
1853	0.0001315	0.00009699317395072130	0.00016402620186295600
1854	0.0001313888888888890	0.00009699317395072130	0.00016396167542634600
1855	0.0001313888888888890	0.00009699317395072130	0.00016396167542634600
1856	0.0001313888888888890	0.00009683178763799140	0.0001638971489897350
1857	0.00013127777777777800	0.00009683178763799140	0.00016376809611651500
1858	0.00013122222222222200	0.00009661660588768470	0.00016376809611651500
1859	0.00013122222222222200	0.00009661660588768470	0.000163703569679905
1860	0.00013111111111111100	0.00009650901501253140	0.000163703569679905
1861	0.000131	0.00009645521957495470	0.00016357451680668500
1862	0.000131	0.00009640142413737810	0.00016344546393346400
1863	0.00013094444444444400	0.00009629383326222470	0.00016338093749685400
1864	0.00013094444444444400	0.00009624003782464810	0.00016325188462363400
1865	0.00013083333333333300	0.00009624003782464810	0.00016325188462363400
1866	0.00013077777777777800	0.00009618624238707140	0.0001631228317504140
1867	0.00013072222222222200	0.00009618624238707140	0.00016299377887719400
1868	0.00013072222222222200	0.00009618624238707140	0.0001629292524405830
1869	0.00013055555555555600	0.00009613244694949470	0.00016286472600397300
1870	0.00013055555555555600	0.00009607865151191810	0.00016286472600397300
1871	0.00013055555555555600	0.00009607865151191810	0.00016273567313075300
1872	0.0001305	0.00009597106063676480	0.0001626711466941430
1873	0.00013044444444444400	0.0000959172651991881	0.00016254209382092300
1874	0.00013044444444444400	0.00009586346976161140	0.00016234851451109200
1875	0.0001303888888888890	0.00009580967432403480	0.0001622839880744820
1876	0.0001303888888888890	0.00009580967432403480	0.00016221946163787200
1877	0.00013033333333333300	0.00009575587888645810	0.0001620904087646520
1878	0.00013016666666666700	0.00009575587888645810	0.00016202588232804200
1879	0.00013011111111111100	0.00009570208344888140	0.00016202588232804200
1880	0.0001298888888888890	0.00009570208344888140	0.00016202588232804200
1881	0.0001298888888888890	0.00009570208344888140	0.00016183230301821100
1882	0.00012966666666666700	0.00009564828801130480	0.00016183230301821100
1883	0.00012944444444444400	0.00009559449257372810	0.00016183230301821100
1884	0.00012922222222222200	0.00009554069713615150	0.0001615096708351610
1885	0.00012916666666666700	0.00009543310626099810	0.00016144514439855000
1886	0.00012905555555555600	0.00009543310626099810	0.00016144514439855000
1887	0.000129	0.00009543310626099810	0.00016138061796194000
1888	0.0001288888888888890	0.00009532551538584480	0.00016138061796194000
1889	0.00012883333333333300	0.00009527171994826820	0.00016138061796194000
1890	0.00012855555555555600	0.00009527171994826820	0.00016131609152533000
1891	0.00012855555555555600	0.00009521792451069150	0.00016131609152533000
1892	0.00012855555555555600	0.00009521792451069150	0.00016125156508872
1893	0.0001285	0.00009516412907311480	0.00016118703865211000
1894	0.00012844444444444400	0.00009511033363553820	0.00016099345934227900
1895	0.00012844444444444400	0.0000950565381979615	0.00016099345934227900
1896	0.00012838888888888900	0.0000950565381979615	0.00016099345934227900
1897	0.00012816666666666700	0.00009489515188523150	0.00016092893290566900
1898	0.00012811111111111100	0.00009489515188523150	0.00016079988003244900
1899	0.000128	0.00009489515188523150	0.00016054177428600900
1900	0.000128	0.0000947875610100782	0.00016054177428600900
1901	0.00012794444444444400	0.00009473376557250150	0.00016047724784939800
1902	0.0001278888888888890	0.00009457237925977160	0.00016047724784939800
1903	0.00012783333333333300	0.00009441099294704160	0.00016034819497617800
1904	0.0001277777777777780	0.00009430340207188820	0.00016034819497617800
1905	0.0001277777777777780	0.00009419581119673490	0.00016015461566634800
1906	0.0001277777777777780	0.00009414201575915830	0.0001600900892297380
1907	0.0001277222222222220	0.0000940882203215816	0.0001600900892297380
1908	0.0001275	0.00009387303857127500	0.00015983198348329700
1909	0.0001275	0.00009381924313369830	0.00015976745704668700
1910	0.00012727777777777800	0.00009376544769612160	0.00015976745704668700
1911	0.000127	0.00009376544769612160	0.00015976745704668700
1912	0.0001268888888888890	0.0000936578568209683	0.0001597029306100770
1913	0.0001268888888888890	0.0000936578568209683	0.0001597029306100770
1914	0.00012683333333333300	0.0000936578568209683	0.00015957387773685700
1915	0.00012677777777777800	0.00009349647050823830	0.00015950935130024600
1916	0.00012661111111111100	0.00009349647050823830	0.00015944482486363600
1917	0.00012655555555555600	0.000093388879633085	0.00015944482486363600
1918	0.00012644444444444400	0.00009333508419550830	0.00015944482486363600
1919	0.00012633333333333300	0.00009333508419550830	0.00015938029842702600
1920	0.00012633333333333300	0.00009328128875793170	0.00015931577199041600
1921	0.00012622222222222200	0.000093227493320355	0.00015918671911719600
1922	0.00012616666666666700	0.000093227493320355	0.00015918671911719600
1923	0.00012616666666666700	0.00009317369788277830	0.0001591221926805860
1924	0.00012616666666666700	0.00009317369788277830	0.00015892861337075500
1925	0.0001261111111111110	0.00009311990244520170	0.0001588640869341450
1926	0.00012605555555555600	0.00009311990244520170	0.00015879956049753500
1927	0.00012605555555555600	0.00009311990244520170	0.00015873503406092500
1928	0.00012572222222222200	0.00009301231157004840	0.00015873503406092500
1929	0.00012566666666666700	0.00009301231157004840	0.00015860598118770500
1930	0.00012555555555555600	0.00009301231157004840	0.00015854145475109400
1931	0.00012538888888888900	0.0000929585161324717	0.0001582833490046540
1932	0.00012538888888888900	0.00009290472069489500	0.00015821882256804400
1933	0.00012538888888888900	0.00009290472069489500	0.00015815429613143400
1934	0.00012527777777777800	0.00009285092525731840	0.00015815429613143400
1935	0.00012522222222222200	0.00009285092525731840	0.0001580897696948240
1936	0.00012522222222222200	0.00009279712981974170	0.00015789619038499300
1937	0.00012522222222222200	0.00009279712981974170	0.00015783166394838300
1938	0.00012505555555555600	0.00009268953894458840	0.00015776713751177300
1939	0.00012505555555555600	0.0000925281526318584	0.00015776713751177300
1940	0.00012494444444444400	0.00009247435719428170	0.0001577026110751630
1941	0.00012477777777777800	0.00009242056175670510	0.0001577026110751630
1942	0.00012477777777777800	0.00009242056175670510	0.0001577026110751630
1943	0.00012472222222222200	0.00009236676631912840	0.0001577026110751630
1944	0.00012472222222222200	0.00009220538000639840	0.00015763808463855300
1945	0.00012466666666666700	0.00009215158456882180	0.00015757355820194200
1946	0.00012461111111111100	0.00009215158456882180	0.00015757355820194200
1947	0.00012444444444444400	0.0000920977891312451	0.00015750903176533200
1948	0.0001243888888888890	0.0000920977891312451	0.0001574445053287220
1949	0.0001243888888888890	0.00009188260738093850	0.00015712187314567200
1950	0.0001243888888888890	0.00009188260738093850	0.00015692829383584100
1951	0.00012433333333333300	0.00009188260738093850	0.00015692829383584100
1952	0.00012416666666666700	0.00009182881194336180	0.00015679924096262100
1953	0.0001241111111111110	0.00009182881194336180	0.00015673471452601100
1954	0.000124	0.00009177501650578510	0.00015673471452601100
1955	0.00012394444444444400	0.00009172122106820850	0.00015673471452601100
1956	0.00012388888888888900	0.00009150603931790180	0.00015673471452601100
1957	0.00012388888888888900	0.00009150603931790180	0.0001566701880894010
1958	0.00012383333333333300	0.00009150603931790180	0.00015634755590635000
1959	0.00012377777777777800	0.00009145224388032520	0.00015634755590635000
1960	0.00012377777777777800	0.00009145224388032520	0.00015634755590635000
1961	0.00012377777777777800	0.0000913984484427485	0.00015621850303313000
1962	0.00012377777777777800	0.00009134465300517180	0.00015596039728668900
1963	0.00012372222222222200	0.00009123706213001850	0.00015589587085007900
1964	0.00012361111111111100	0.00009123706213001850	0.00015583134441346900
1965	0.00012361111111111100	0.00009123706213001850	0.00015576681797685900
1966	0.0001235	0.00009118326669244190	0.00015563776510363800
1967	0.00012344444444444400	0.00009118326669244190	0.00015563776510363800
1968	0.0001233888888888890	0.00009107567581728850	0.00015550871223041800
1969	0.0001232777777777780	0.00009107567581728850	0.00015550871223041800
1970	0.0001232777777777780	0.00009096808494213520	0.00015537965935719800
1971	0.0001232222222222220	0.00009091428950455850	0.0001552506064839780
1972	0.00012316666666666700	0.00009091428950455850	0.00015518608004736800
1973	0.00012305555555555600	0.00009086049406698190	0.0001550570271741470
1974	0.00012305555555555600	0.00009080669862940520	0.00015499250073753700
1975	0.00012294444444444400	0.0000906991077542519	0.00015499250073753700
1976	0.00012294444444444400	0.0000906991077542519	0.00015492797430092700
1977	0.00012283333333333300	0.00009064531231667520	0.00015492797430092700
1978	0.00012277777777777800	0.00009048392600394530	0.0001548634478643170
1979	0.00012277777777777800	0.00009048392600394530	0.0001548634478643170
1980	0.00012272222222222200	0.00009048392600394530	0.0001548634478643170
1981	0.00012272222222222200	0.00009048392600394530	0.00015479892142770700
1982	0.0001226111111111110	0.00009043013056636860	0.00015473439499109700
1983	0.0001226111111111110	0.00009032253969121530	0.00015466986855448700
1984	0.0001226111111111110	0.0000902687442536386	0.0001544762892446560
1985	0.0001225	0.00009021494881606200	0.0001544762892446560
1986	0.0001225	0.00009021494881606200	0.00015421818349821600
1987	0.00012244444444444400	0.00009021494881606200	0.00015415365706160500
1988	0.00012244444444444400	0.00009021494881606200	0.00015408913062499500
1989	0.0001223888888888890	0.00009016115337848530	0.00015408913062499500
1990	0.00012233333333333300	0.00009016115337848530	0.0001540246041883850
1991	0.00012233333333333300	0.00009016115337848530	0.0001540246041883850
1992	0.00012233333333333300	0.00009010735794090860	0.00015396007775177500
1993	0.00012233333333333300	0.00009010735794090860	0.00015396007775177500
1994	0.00012227777777777800	0.00008994597162817860	0.00015383102487855500
1995	0.00012227777777777800	0.00008994597162817860	0.00015376649844194500
1996	0.00012194444444444400	0.00008978458531544870	0.00015357291913211400
1997	0.00012194444444444400	0.00008978458531544870	0.00015357291913211400
1998	0.00012188888888888900	0.00008967699444029530	0.00015357291913211400
1999	0.00012188888888888900	0.00008967699444029530	0.000153443866258894
2000	0.00012183333333333300	0.00008962319900271870	0.000153443866258894
2001	0.00012183333333333300	0.00008962319900271870	0.000153443866258894
2002	0.00012183333333333300	0.000089569403565142	0.00015337933982228400
2003	0.00012172222222222200	0.000089569403565142	0.00015325028694906400
2004	0.00012166666666666700	0.000089569403565142	0.00015325028694906400
2005	0.00012166666666666700	0.00008951560812756530	0.0001531857605124540
2006	0.0001215	0.00008951560812756530	0.00015312123407584300
2007	0.0001215	0.00008946181268998870	0.00015312123407584300
2008	0.0001215	0.00008940801725241200	0.00015312123407584300
2009	0.0001215	0.00008935422181483540	0.00015312123407584300
2010	0.00012144444444444400	0.00008930042637725870	0.0001530567076392330
2011	0.00012133333333333300	0.00008924663093968200	0.0001530567076392330
2012	0.00012133333333333300	0.00008913904006452870	0.00015299218120262300
2013	0.00012127777777777800	0.00008908524462695200	0.0001528631283294030
2014	0.00012116666666666700	0.00008908524462695200	0.0001528631283294030
2015	0.00012111111111111100	0.00008903144918937540	0.00015273407545618300
2016	0.00012111111111111100	0.00008897765375179870	0.00015234691683652200
2017	0.00012105555555555600	0.00008897765375179870	0.00015234691683652200
2018	0.00012105555555555600	0.00008892385831422210	0.00015234691683652200
2019	0.000121	0.00008892385831422210	0.0001522178639633020
2020	0.00012094444444444400	0.00008892385831422210	0.00015215333752669100
2021	0.00012083333333333300	0.0000888700628766454	0.00015208881109008100
2022	0.00012083333333333300	0.00008881626743906870	0.00015208881109008100
2023	0.00012083333333333300	0.00008870867656391540	0.0001520242846534710
2024	0.00012077777777777800	0.00008865488112633870	0.00015195975821686100
2025	0.00012077777777777800	0.00008865488112633870	0.00015195975821686100
2026	0.00012077777777777800	0.00008860108568876210	0.00015195975821686100
2027	0.00012077777777777800	0.00008860108568876210	0.00015189523178025100
2028	0.00012072222222222200	0.00008849349481360880	0.00015189523178025100
2029	0.00012066666666666700	0.00008849349481360880	0.00015189523178025100
2030	0.00012066666666666700	0.00008849349481360880	0.0001516371260338100
2031	0.00012061111111111100	0.00008849349481360880	0.00015157259959720000
2032	0.00012061111111111100	0.0000884396993760321	0.00015150807316059000
2033	0.00012044444444444400	0.00008838590393845540	0.00015150807316059000
2034	0.00012033333333333300	0.00008838590393845540	0.00015137902028737000
2035	0.00012033333333333300	0.00008833210850087880	0.00015137902028737000
2036	0.00012033333333333300	0.00008827831306330210	0.00015137902028737000
2037	0.00012027777777777800	0.00008827831306330210	0.00015137902028737000
2038	0.00012027777777777800	0.00008822451762572550	0.00015137902028737000
2039	0.00012016666666666700	0.00008817072218814880	0.00015131449385076000
2040	0.0001201111111111110	0.00008817072218814880	0.00015124996741415000
2041	0.0001201111111111110	0.00008811692675057210	0.00015124996741415000
2042	0.00012005555555555600	0.00008811692675057210	0.00015124996741415000
2043	0.00012	0.00008806313131299550	0.0001511854409775390
2044	0.00012	0.00008806313131299550	0.0001510563881043190
2045	0.00011994444444444400	0.0000880093358754188	0.0001510563881043190
2046	0.00011983333333333300	0.0000880093358754188	0.00015092733523109900
2047	0.00011977777777777800	0.00008795554043784210	0.00015092733523109900
2048	0.00011977777777777800	0.0000877403586875355	0.00015086280879448900
2049	0.00011972222222222200	0.00008768656324995880	0.0001507982823578790
2050	0.00011972222222222200	0.00008768656324995880	0.0001507982823578790
2051	0.00011966666666666700	0.00008763276781238220	0.00015073375592126800
2052	0.00011966666666666700	0.00008763276781238220	0.00015073375592126800
2053	0.0001196111111111110	0.00008763276781238220	0.00015066922948465800
2054	0.0001196111111111110	0.0000875789723748055	0.0001506047030480480
2055	0.00011955555555555600	0.0000875789723748055	0.00015047565017482800
2056	0.0001195	0.0000875789723748055	0.00015028207086499800
2057	0.00011938888888888900	0.00008752517693722890	0.00015015301799177700
2058	0.00011927777777777800	0.00008741758606207550	0.00015008849155516700
2059	0.00011927777777777800	0.0000873099951869222	0.00015008849155516700
2060	0.00011922222222222200	0.00008720240431176890	0.00014989491224533700
2061	0.00011922222222222200	0.00008720240431176890	0.00014989491224533700
2062	0.00011916666666666700	0.00008714860887419220	0.00014989491224533700
2063	0.00011916666666666700	0.00008709481343661560	0.00014989491224533700
2064	0.00011916666666666700	0.00008709481343661560	0.0001498303858087270
2065	0.00011911111111111100	0.00008704101799903890	0.00014976585937211600
2066	0.00011905555555555600	0.00008704101799903890	0.00014976585937211600
2067	0.000119	0.00008704101799903890	0.00014970133293550600
2068	0.000119	0.00008698722256146220	0.0001496368064988960
2069	0.000119	0.00008698722256146220	0.0001496368064988960
2070	0.00011888888888888900	0.0000868796316863089	0.0001493787007524560
2071	0.00011877777777777800	0.0000868796316863089	0.0001493787007524560
2072	0.00011877777777777800	0.0000868796316863089	0.0001493787007524560
2073	0.00011877777777777800	0.00008682583624873220	0.00014924964787923500
2074	0.00011877777777777800	0.00008677204081115560	0.00014899154213279500
2075	0.00011872222222222200	0.00008677204081115560	0.0001487979628229650
2076	0.00011866666666666700	0.00008666444993600230	0.00014873343638635400
2077	0.00011861111111111100	0.00008666444993600230	0.00014866890994974400
2078	0.00011861111111111100	0.0000866106544984256	0.00014866890994974400
2079	0.0001185	0.00008644926818569560	0.0001484108042033040
2080	0.0001185	0.00008639547274811900	0.0001484108042033040
2081	0.00011833333333333300	0.00008639547274811900	0.00014828175133008300
2082	0.00011833333333333300	0.00008628788187296560	0.00014802364558364300
2083	0.00011822222222222200	0.00008623408643538900	0.00014802364558364300
2084	0.00011822222222222200	0.00008623408643538900	0.00014795911914703300
2085	0.00011822222222222200	0.0000861802909978123	0.00014795911914703300
2086	0.00011816666666666700	0.00008601890468508230	0.00014795911914703300
2087	0.00011811111111111100	0.00008601890468508230	0.0001478300662738130
2088	0.00011811111111111100	0.00008596510924750570	0.0001478300662738130
2089	0.00011805555555555600	0.000085911313809929	0.0001478300662738130
2090	0.000118	0.00008580372293477570	0.00014776553983720200
2091	0.00011777777777777800	0.00008564233662204570	0.00014770101340059200
2092	0.00011777777777777800	0.00008553474574689240	0.00014770101340059200
2093	0.00011772222222222200	0.0000854809503093157	0.00014750743409076200
2094	0.00011772222222222200	0.0000854809503093157	0.00014744290765415200
2095	0.00011766666666666700	0.00008542715487173900	0.00014744290765415200
2096	0.00011761111111111100	0.00008542715487173900	0.00014744290765415200
2097	0.00011761111111111100	0.00008531956399658570	0.00014744290765415200
2098	0.00011761111111111100	0.00008515817768385570	0.0001473783812175420
2099	0.00011755555555555600	0.00008510438224627910	0.00014724932834432100
2100	0.0001175	0.0000850505868087024	0.00014712027547110100
2101	0.00011744444444444400	0.0000850505868087024	0.0001469912225978810
2102	0.00011722222222222200	0.0000850505868087024	0.00014692669616127100
2103	0.00011711111111111100	0.00008499679137112580	0.00014692669616127100
2104	0.00011711111111111100	0.00008499679137112580	0.00014686216972466100
2105	0.00011705555555555600	0.00008494299593354910	0.00014666859041483000
2106	0.000117	0.00008494299593354910	0.00014666859041483000
2107	0.000117	0.00008488920049597240	0.00014660406397822000
2108	0.00011688888888888900	0.00008483540505839580	0.00014653953754161000
2109	0.00011683333333333300	0.00008472781418324240	0.00014634595823177900
2110	0.00011683333333333300	0.00008467401874566580	0.00014634595823177900
2111	0.00011677777777777800	0.00008467401874566580	0.00014634595823177900
2112	0.00011672222222222200	0.0000846202233080891	0.0001462169053585590
2113	0.00011672222222222200	0.0000846202233080891	0.00014615237892194900
2114	0.00011661111111111100	0.0000846202233080891	0.00014608785248533900
2115	0.00011655555555555600	0.00008456642787051250	0.00014608785248533900
2116	0.00011655555555555600	0.00008451263243293580	0.00014602332604872900
2117	0.00011655555555555600	0.00008445883699535910	0.0001458297467388980
2118	0.00011638888888888900	0.00008440504155778250	0.00014576522030228800
2119	0.00011633333333333300	0.00008440504155778250	0.00014570069386567800
2120	0.00011633333333333300	0.00008440504155778250	0.0001455716409924580
2121	0.00011622222222222200	0.00008429745068262910	0.0001455716409924580
2122	0.00011616666666666700	0.00008429745068262910	0.00014550711455584800
2123	0.00011616666666666700	0.00008418985980747580	0.00014550711455584800
2124	0.00011616666666666700	0.00008418985980747580	0.00014550711455584800
2125	0.00011611111111111100	0.00008418985980747580	0.00014544258811923800
2126	0.00011611111111111100	0.00008413606436989920	0.0001453780616826280
2127	0.000116	0.00008413606436989920	0.0001453780616826280
2128	0.000116	0.00008408226893232250	0.00014524900880940700
2129	0.00011588888888888900	0.00008408226893232250	0.0001451844823727970
2130	0.00011577777777777800	0.00008408226893232250	0.00014505542949957700
2131	0.00011577777777777800	0.00008397467805716920	0.00014492637662635700
2132	0.00011577777777777800	0.00008386708718201580	0.0001447973237531360
2133	0.00011572222222222200	0.00008386708718201580	0.0001447973237531360
2134	0.00011566666666666700	0.00008386708718201580	0.00014473279731652600
2135	0.00011555555555555600	0.00008381329174443920	0.00014473279731652600
2136	0.0001155	0.00008381329174443920	0.00014473279731652600
2137	0.00011544444444444400	0.0000836519054317092	0.00014460374444330600
2138	0.00011538888888888900	0.00008359810999413250	0.00014460374444330600
2139	0.00011538888888888900	0.00008354431455655590	0.00014434563869686500
2140	0.00011538888888888900	0.00008354431455655590	0.00014421658582364500
2141	0.00011533333333333300	0.00008354431455655590	0.00014421658582364500
2142	0.00011527777777777800	0.00008354431455655590	0.00014408753295042500
2143	0.00011527777777777800	0.00008338292824382590	0.0001439584800772050
2144	0.00011522222222222200	0.00008332913280624920	0.00014389395364059400
2145	0.000115	0.00008332913280624920	0.0001438294272039840
2146	0.00011494444444444400	0.00008332913280624920	0.00014370037433076400
2147	0.00011483333333333300	0.00008327533736867260	0.00014363584789415400
2148	0.00011477777777777800	0.00008327533736867260	0.0001435713214575440
2149	0.00011477777777777800	0.00008327533736867260	0.0001435713214575440
2150	0.00011472222222222200	0.00008327533736867260	0.00014344226858432400
2151	0.00011466666666666700	0.0000832215419310959	0.00014344226858432400
2152	0.0001146111111111110	0.00008316774649351920	0.0001433777421477130
2153	0.0001146111111111110	0.00008306015561836590	0.0001433777421477130
2154	0.0001145	0.00008300636018078920	0.0001433777421477130
2155	0.00011438888888888900	0.00008300636018078920	0.0001433777421477130
2156	0.00011438888888888900	0.00008300636018078920	0.00014331321571110300
2157	0.00011433333333333300	0.00008300636018078920	0.00014331321571110300
2158	0.00011433333333333300	0.00008300636018078920	0.00014331321571110300
2159	0.00011427777777777800	0.00008300636018078920	0.00014324868927449300
2160	0.00011427777777777800	0.00008289876930563590	0.0001429905835280530
2161	0.00011416666666666700	0.00008289876930563590	0.0001429905835280530
2162	0.00011411111111111100	0.00008289876930563590	0.0001429905835280530
2163	0.000114	0.00008284497386805930	0.0001429905835280530
2164	0.00011394444444444400	0.0000827911784304826	0.00014292605709144200
2165	0.00011383333333333300	0.00008273738299290600	0.00014292605709144200
2166	0.00011366666666666700	0.00008273738299290600	0.00014286153065483200
2167	0.00011366666666666700	0.00008268358755532930	0.00014279700421822200
2168	0.00011361111111111100	0.00008268358755532930	0.00014273247778161200
2169	0.00011361111111111100	0.00008262979211775260	0.00014266795134500200
2170	0.00011361111111111100	0.00008262979211775260	0.00014260342490839200
2171	0.00011355555555555600	0.00008257599668017600	0.00014260342490839200
2172	0.00011355555555555600	0.00008257599668017600	0.00014260342490839200
2173	0.00011333333333333300	0.00008257599668017600	0.0001425388984717820
2174	0.00011327777777777800	0.00008246840580502260	0.0001424098455985610
2175	0.00011316666666666700	0.00008241461036744600	0.0001424098455985610
2176	0.00011316666666666700	0.00008241461036744600	0.0001424098455985610
2177	0.00011311111111111100	0.0000823608149298693	0.00014234531916195100
2178	0.00011311111111111100	0.0000823608149298693	0.00014228079272534100
2179	0.00011305555555555600	0.00008230701949229270	0.00014228079272534100
2180	0.000113	0.00008225322405471600	0.0001421517398521210
2181	0.000113	0.00008219942861713930	0.0001421517398521210
2182	0.00011272222222222200	0.00008219942861713930	0.0001421517398521210
2183	0.00011266666666666700	0.00008219942861713930	0.00014208721341551100
2184	0.00011261111111111100	0.00008219942861713930	0.00014202268697890100
2185	0.0001125	0.00008214563317956270	0.0001419581605422910
2186	0.0001125	0.00008214563317956270	0.0001419581605422910
2187	0.0001123888888888890	0.000082091837741986	0.0001419581605422910
2188	0.00011227777777777800	0.000082091837741986	0.0001419581605422910
2189	0.00011216666666666700	0.00008203804230440930	0.00014189363410568000
2190	0.00011211111111111100	0.00008198424686683270	0.00014189363410568000
2191	0.000112	0.00008198424686683270	0.00014182910766907000
2192	0.00011194444444444400	0.00008198424686683270	0.00014182910766907000
2193	0.00011194444444444400	0.00008187665599167940	0.00014170005479585000
2194	0.00011194444444444400	0.00008187665599167940	0.0001415710019226300
2195	0.00011188888888888900	0.00008187665599167940	0.00014150647548602000
2196	0.00011188888888888900	0.00008187665599167940	0.00014150647548602000
2197	0.00011188888888888900	0.00008182286055410270	0.00014150647548602000
2198	0.00011183333333333300	0.00008171526967894940	0.00014150647548602000
2199	0.00011177777777777800	0.00008171526967894940	0.00014144194904940900
2200	0.00011161111111111100	0.00008166147424137270	0.00014144194904940900
2201	0.00011161111111111100	0.00008166147424137270	0.00014137742261279900
2202	0.00011155555555555600	0.00008160767880379600	0.00014137742261279900
2203	0.0001115	0.00008160767880379600	0.00014131289617618900
2204	0.0001115	0.00008160767880379600	0.00014124836973957900
2205	0.00011144444444444400	0.00008150008792864270	0.00014118384330296900
2206	0.00011144444444444400	0.00008144629249106610	0.00014111931686635900
2207	0.00011138888888888900	0.0000813924970534894	0.0001409902639931390
2208	0.00011133333333333300	0.0000813924970534894	0.00014092573755652800
2209	0.00011127777777777800	0.00008123111074075940	0.00014079668468330800
2210	0.00011116666666666700	0.00008123111074075940	0.000140732158246698
2211	0.00011111111111111100	0.00008123111074075940	0.00014066763181008800
2212	0.00011111111111111100	0.00008123111074075940	0.00014066763181008800
2213	0.00011105555555555600	0.00008106972442802940	0.00014060310537347800
2214	0.000111	0.0000809621335528761	0.00014047405250025700
2215	0.00011094444444444400	0.0000809621335528761	0.00014047405250025700
2216	0.00011094444444444400	0.00008090833811529940	0.00014040952606364700
2217	0.00011072222222222200	0.00008085454267772280	0.0001403449996270370
2218	0.00011072222222222200	0.00008080074724014610	0.0001403449996270370
2219	0.00011072222222222200	0.00008080074724014610	0.00014028047319042700
2220	0.00011061111111111100	0.00008074695180256950	0.00014028047319042700
2221	0.00011055555555555600	0.00008063936092741610	0.00014028047319042700
2222	0.0001105	0.00008058556548983950	0.00014021594675381700
2223	0.00011044444444444400	0.0000805317700522628	0.00014008689388059700
2224	0.00011033333333333300	0.00008047797461468610	0.00014008689388059700
2225	0.00011027777777777800	0.00008047797461468610	0.0001399578410073760
2226	0.00011022222222222200	0.00008042417917710950	0.0001399578410073760
2227	0.00011016666666666700	0.00008031658830195620	0.00013982878813415600
2228	0.00011016666666666700	0.00008015520198922620	0.00013982878813415600
2229	0.00011005555555555600	0.00008015520198922620	0.00013963520882432600
2230	0.00011005555555555600	0.00008015520198922620	0.00013963520882432600
2231	0.00010994444444444400	0.00008015520198922620	0.0001395706823877160
2232	0.00010983333333333300	0.00008010140655164950	0.0001395706823877160
2233	0.00010977777777777800	0.00007999381567649620	0.0001395706823877160
2234	0.00010977777777777800	0.00007994002023891950	0.00013944162951449500
2235	0.00010977777777777800	0.00007994002023891950	0.00013937710307788500
2236	0.00010977777777777800	0.00007988622480134290	0.00013937710307788500
2237	0.00010977777777777800	0.00007988622480134290	0.0001393125766412750
2238	0.00010966666666666700	0.00007988622480134290	0.00013924805020466500
2239	0.00010966666666666700	0.0000798324293637662	0.00013918352376805500
2240	0.00010955555555555600	0.00007977863392618950	0.00013918352376805500
2241	0.00010955555555555600	0.00007972483848861290	0.00013918352376805500
2242	0.0001095	0.00007972483848861290	0.00013911899733144500
2243	0.0001095	0.00007961724761345960	0.00013898994445822400
2244	0.00010944444444444400	0.00007961724761345960	0.0001389254180216140
2245	0.00010911111111111100	0.00007961724761345960	0.0001389254180216140
2246	0.00010911111111111100	0.00007950965673830620	0.0001389254180216140
2247	0.00010905555555555600	0.00007950965673830620	0.00013879636514839400
2248	0.00010894444444444400	0.00007950965673830620	0.00013879636514839400
2249	0.00010894444444444400	0.00007950965673830620	0.0001387318387117840
2250	0.00010883333333333300	0.00007945586130072960	0.00013866731227517400
2251	0.00010883333333333300	0.00007945586130072960	0.00013860278583856400
2252	0.00010883333333333300	0.0000794020658631529	0.00013860278583856400
2253	0.00010877777777777800	0.0000794020658631529	0.0001385382594019540
2254	0.00010877777777777800	0.00007929447498799960	0.00013847373296534300
2255	0.00010872222222222200	0.00007929447498799960	0.00013847373296534300
2256	0.00010855555555555600	0.00007929447498799960	0.00013840920652873300
2257	0.00010855555555555600	0.00007929447498799960	0.00013840920652873300
2258	0.0001085	0.00007929447498799960	0.0001383446800921230
2259	0.0001085	0.00007924067955042290	0.0001383446800921230
2260	0.00010844444444444400	0.00007918688411284630	0.00013821562721890300
2261	0.00010844444444444400	0.00007918688411284630	0.00013821562721890300
2262	0.00010838888888888900	0.00007918688411284630	0.00013821562721890300
2263	0.00010833333333333300	0.00007918688411284630	0.0001381511007822930
2264	0.00010833333333333300	0.00007913308867526960	0.00013808657434568300
2265	0.00010827777777777800	0.00007913308867526960	0.00013802204790907200
2266	0.00010827777777777800	0.00007913308867526960	0.00013802204790907200
2267	0.00010816666666666700	0.00007902549780011630	0.00013795752147246200
2268	0.00010805555555555600	0.00007902549780011630	0.0001378929950358520
2269	0.00010805555555555600	0.0000788641114873863	0.0001377639421626320
2270	0.000108	0.00007881031604980960	0.00013757036285280200
2271	0.000108	0.00007875652061223300	0.00013744130997958100
2272	0.00010794444444444400	0.00007875652061223300	0.00013744130997958100
2273	0.00010794444444444400	0.00007864892973707960	0.00013737678354297100
2274	0.0001078888888888890	0.00007854133886192630	0.00013724773066975100
2275	0.00010783333333333300	0.00007854133886192630	0.00013724773066975100
2276	0.00010772222222222200	0.00007848754342434970	0.00013718320423314100
2277	0.00010772222222222200	0.00007848754342434970	0.00013698962492331000
2278	0.00010766666666666700	0.000078433747986773	0.0001369250984867000
2279	0.00010761111111111100	0.000078433747986773	0.0001369250984867000
2280	0.00010761111111111100	0.000078433747986773	0.00013660246630365000
2281	0.00010755555555555600	0.00007827236167404300	0.00013660246630365000
2282	0.0001075	0.00007821856623646630	0.00013653793986703900
2283	0.00010744444444444400	0.00007816477079888970	0.00013653793986703900
2284	0.0001073888888888890	0.00007816477079888970	0.00013647341343042900
2285	0.0001073888888888890	0.00007811097536131300	0.00013647341343042900
2286	0.00010722222222222200	0.00007805717992373640	0.00013647341343042900
2287	0.00010711111111111100	0.00007794958904858300	0.000136344360557209
2288	0.00010705555555555600	0.00007784199817342970	0.00013627983412059900
2289	0.000107	0.00007778820273585310	0.00013627983412059900
2290	0.000107	0.00007773440729827640	0.00013615078124737900
2291	0.000107	0.00007773440729827640	0.00013615078124737900
2292	0.00010688888888888900	0.00007762681642312310	0.00013608625481076800
2293	0.00010677777777777800	0.00007762681642312310	0.00013602172837415800
2294	0.00010672222222222200	0.0000775730209855464	0.00013602172837415800
2295	0.00010672222222222200	0.00007735783923523980	0.00013602172837415800
2296	0.00010672222222222200	0.00007730404379766310	0.00013595720193754800
2297	0.00010666666666666700	0.00007730404379766310	0.00013595720193754800
2298	0.00010666666666666700	0.00007725024836008640	0.0001358926755009380
2299	0.00010655555555555600	0.00007725024836008640	0.0001358926755009380
2300	0.00010655555555555600	0.00007725024836008640	0.00013582814906432800
2301	0.0001065	0.00007719645292250980	0.00013582814906432800
2302	0.00010638888888888900	0.0000771426574849331	0.00013582814906432800
2303	0.00010633333333333300	0.0000771426574849331	0.0001357636226277180
2304	0.00010633333333333300	0.00007708886204735650	0.00013569909619110800
2305	0.00010633333333333300	0.00007703506660977980	0.00013569909619110800
2306	0.00010633333333333300	0.00007703506660977980	0.00013544099044466700
2307	0.00010627777777777800	0.00007703506660977980	0.00013537646400805700
2308	0.00010622222222222200	0.00007698127117220310	0.0001353119375714470
2309	0.00010616666666666700	0.00007698127117220310	0.0001353119375714470
2310	0.00010611111111111100	0.00007698127117220310	0.0001353119375714470
2311	0.00010611111111111100	0.00007692747573462650	0.00013524741113483700
2312	0.00010611111111111100	0.00007692747573462650	0.00013524741113483700
2313	0.000106	0.00007681988485947310	0.00013518288469822700
2314	0.000106	0.00007676608942189650	0.00013505383182500600
2315	0.00010594444444444400	0.00007676608942189650	0.00013498930538839600
2316	0.00010594444444444400	0.00007676608942189650	0.00013498930538839600
2317	0.00010588888888888900	0.00007665849854674320	0.00013498930538839600
2318	0.00010583333333333300	0.00007665849854674320	0.0001349247789517860
2319	0.00010583333333333300	0.00007649711223401320	0.00013486025251517600
2320	0.00010572222222222200	0.00007649711223401320	0.00013479572607856600
2321	0.00010566666666666700	0.00007638952135885980	0.00013479572607856600
2322	0.0001055	0.00007638952135885980	0.00013479572607856600
2323	0.0001055	0.00007633572592128320	0.00013466667320534600
2324	0.00010544444444444400	0.00007633572592128320	0.00013466667320534600
2325	0.00010544444444444400	0.00007628193048370650	0.00013460214676873500
2326	0.00010527777777777800	0.00007628193048370650	0.00013453762033212500
2327	0.00010522222222222200	0.00007622813504612990	0.00013453762033212500
2328	0.00010516666666666700	0.00007606674873339990	0.00013447309389551500
2329	0.00010516666666666700	0.00007606674873339990	0.00013447309389551500
2330	0.0001051111111111110	0.00007606674873339990	0.00013447309389551500
2331	0.0001051111111111110	0.00007601295329582320	0.00013447309389551500
2332	0.00010505555555555600	0.00007595915785824650	0.0001343440410222950
2333	0.00010488888888888900	0.00007595915785824650	0.00013427951458568500
2334	0.00010488888888888900	0.00007595915785824650	0.00013421498814907500
2335	0.00010488888888888900	0.00007595915785824650	0.00013402140883924400
2336	0.00010483333333333300	0.00007590536242066990	0.00013402140883924400
2337	0.00010477777777777800	0.00007590536242066990	0.000133892355966024
2338	0.00010472222222222200	0.00007590536242066990	0.000133892355966024
2339	0.00010472222222222200	0.00007585156698309320	0.00013376330309280400
2340	0.00010472222222222200	0.00007579777154551660	0.00013356972378297300
2341	0.00010466666666666700	0.0000757439761079399	0.00013356972378297300
2342	0.00010461111111111100	0.0000757439761079399	0.0001335051973463630
2343	0.0001045	0.0000757439761079399	0.00013344067090975300
2344	0.0001045	0.00007563638523278660	0.00013344067090975300
2345	0.0001045	0.00007563638523278660	0.00013344067090975300
2346	0.00010438888888888900	0.00007552879435763330	0.00013337614447314300
2347	0.00010438888888888900	0.00007552879435763330	0.00013337614447314300
2348	0.00010438888888888900	0.00007547499892005660	0.00013337614447314300
2349	0.00010438888888888900	0.00007547499892005660	0.0001333116180365330
2350	0.00010433333333333300	0.00007547499892005660	0.0001333116180365330
2351	0.00010427777777777800	0.00007547499892005660	0.00013318256516331300
2352	0.00010427777777777800	0.00007547499892005660	0.00013318256516331300
2353	0.00010427777777777800	0.00007542120348247990	0.00013318256516331300
2354	0.00010427777777777800	0.00007542120348247990	0.00013318256516331300
2355	0.00010416666666666700	0.00007542120348247990	0.000132924459416872
2356	0.00010411111111111100	0.00007542120348247990	0.000132924459416872
2357	0.00010411111111111100	0.00007542120348247990	0.000132924459416872
2358	0.00010405555555555600	0.00007536740804490330	0.00013279540654365200
2359	0.000104	0.0000753136126073266	0.0001326663536704320
2360	0.00010394444444444400	0.0000753136126073266	0.0001326663536704320
2361	0.00010394444444444400	0.00007525981716974990	0.00013260182723382100
2362	0.00010394444444444400	0.00007520602173217330	0.00013260182723382100
2363	0.00010394444444444400	0.00007520602173217330	0.00013260182723382100
2364	0.00010388888888888900	0.00007515222629459660	0.00013253730079721100
2365	0.00010388888888888900	0.00007515222629459660	0.00013247277436060100
2366	0.00010383333333333300	0.00007509843085702000	0.00013240824792399100
2367	0.00010377777777777800	0.00007509843085702000	0.00013234372148738100
2368	0.00010361111111111100	0.0000750446354194433	0.00013227919505077100
2369	0.00010361111111111100	0.00007499083998186660	0.00013221466861416100
2370	0.0001035	0.00007493704454429000	0.00013202108930433000
2371	0.0001035	0.0000748832491067133	0.00013202108930433000
2372	0.0001035	0.0000748832491067133	0.00013202108930433000
2373	0.00010344444444444400	0.0000748832491067133	0.00013195656286772000
2374	0.0001033888888888890	0.00007482945366913670	0.00013182750999450000
2375	0.0001033888888888890	0.00007482945366913670	0.00013182750999450000
2376	0.0001033888888888890	0.00007477565823156000	0.00013182750999450000
2377	0.0001033888888888890	0.00007477565823156000	0.00013182750999450000
2378	0.00010333333333333300	0.00007472186279398330	0.00013176298355789000
2379	0.00010333333333333300	0.00007466806735640670	0.00013176298355789000
2380	0.00010327777777777800	0.00007461427191883	0.0001316984571212800
2381	0.00010327777777777800	0.00007456047648125330	0.0001316984571212800
2382	0.00010322222222222200	0.00007450668104367670	0.0001316984571212800
2383	0.00010322222222222200	0.00007450668104367670	0.00013163393068466900
2384	0.00010316666666666700	0.00007450668104367670	0.00013163393068466900
2385	0.00010311111111111100	0.00007445288560610000	0.00013163393068466900
2386	0.00010311111111111100	0.00007445288560610000	0.00013156940424805900
2387	0.00010305555555555600	0.00007445288560610000	0.00013156940424805900
2388	0.000103	0.00007445288560610000	0.0001315048778114490
2389	0.00010294444444444400	0.00007439909016852340	0.0001315048778114490
2390	0.0001028888888888890	0.00007439909016852340	0.00013144035137483900
2391	0.00010283333333333300	0.00007434529473094670	0.00013144035137483900
2392	0.00010283333333333300	0.00007434529473094670	0.00013144035137483900
2393	0.00010266666666666700	0.00007434529473094670	0.00013144035137483900
2394	0.00010261111111111100	0.00007434529473094670	0.00013137582493822900
2395	0.00010261111111111100	0.00007429149929337000	0.00013131129850161900
2396	0.00010255555555555600	0.00007429149929337000	0.00013131129850161900
2397	0.00010244444444444400	0.00007413011298064000	0.0001312467720650090
2398	0.00010238888888888900	0.00007413011298064000	0.0001312467720650090
2399	0.00010233333333333300	0.00007407631754306340	0.00013118224562839800
2400	0.00010227777777777800	0.00007402252210548670	0.0001311177191917880
2401	0.00010211111111111100	0.00007402252210548670	0.0001311177191917880
2402	0.00010211111111111100	0.00007402252210548670	0.00013105319275517800
2403	0.00010211111111111100	0.00007402252210548670	0.00013098866631856800
2404	0.00010211111111111100	0.0000739149312303334	0.00013098866631856800
2405	0.00010205555555555600	0.0000739149312303334	0.00013092413988195800
2406	0.00010205555555555600	0.00007375354491760340	0.00013092413988195800
2407	0.000102	0.00007375354491760340	0.00013092413988195800
2408	0.00010194444444444400	0.00007369974948002680	0.00013085961344534800
2409	0.00010194444444444400	0.00007369974948002680	0.00013085961344534800
2410	0.00010188888888888900	0.00007364595404245010	0.00013079508700873800
2411	0.00010188888888888900	0.00007364595404245010	0.00013073056057212800
2412	0.00010188888888888900	0.00007364595404245010	0.00013060150769890700
2413	0.00010183333333333300	0.00007364595404245010	0.00013047245482568700
2414	0.00010177777777777800	0.00007359215860487340	0.00013040792838907700
2415	0.00010177777777777800	0.00007359215860487340	0.00013034340195246700
2416	0.00010177777777777800	0.00007353836316729680	0.00013034340195246700
2417	0.00010177777777777800	0.0000734845677297201	0.0001302788755158570
2418	0.00010177777777777800	0.0000734845677297201	0.00013021434907924600
2419	0.00010172222222222200	0.00007343077229214340	0.00013021434907924600
2420	0.00010166666666666700	0.00007337697685456680	0.00013014982264263600
2421	0.00010166666666666700	0.00007332318141699010	0.00013002076976941600
2422	0.0001015	0.00007326938597941350	0.00012976266402297600
2423	0.0001015	0.00007316179510426010	0.00012976266402297600
2424	0.00010144444444444400	0.00007316179510426010	0.00012976266402297600
2425	0.00010144444444444400	0.00007316179510426010	0.0001296981375863650
2426	0.00010138888888888900	0.00007316179510426010	0.00012963361114975500
2427	0.00010138888888888900	0.00007316179510426010	0.00012963361114975500
2428	0.00010133333333333300	0.00007310799966668350	0.00012944003183992500
2429	0.00010127777777777800	0.00007310799966668350	0.00012937550540331500
2430	0.00010122222222222200	0.0000730542042291068	0.00012937550540331500
2431	0.00010105555555555600	0.00007300040879153010	0.00012937550540331500
2432	0.000101	0.00007294661335395350	0.0001292464525300950
2433	0.00010094444444444400	0.00007289281791637680	0.00012918192609348400
2434	0.00010094444444444400	0.00007289281791637680	0.00012918192609348400
2435	0.00010088888888888900	0.00007289281791637680	0.0001291173996568740
2436	0.00010088888888888900	0.00007283902247880020	0.00012905287322026400
2437	0.00010083333333333300	0.00007283902247880020	0.00012905287322026400
2438	0.00010083333333333300	0.0000727852270412235	0.00012898834678365400
2439	0.00010077777777777800	0.0000727852270412235	0.00012898834678365400
2440	0.00010072222222222200	0.00007273143160364680	0.0001288592939104340
2441	0.00010055555555555600	0.00007273143160364680	0.00012873024103721300
2442	0.00010055555555555600	0.00007273143160364680	0.0001286657146006030
2443	0.00010055555555555600	0.00007273143160364680	0.0001284721352907730
2444	0.00010055555555555600	0.00007267763616607020	0.00012840760885416300
2445	0.0001005	0.00007267763616607020	0.00012840760885416300
2446	0.00010044444444444400	0.00007262384072849350	0.00012814950310772200
2447	0.00010044444444444400	0.00007262384072849350	0.0001280849766711120
2448	0.00010044444444444400	0.00007262384072849350	0.0001280849766711120
2449	0.00010044444444444400	0.00007257004529091690	0.0001280849766711120
2450	0.00010044444444444400	0.00007251624985334020	0.00012802045023450200
2451	0.00010038888888888900	0.00007251624985334020	0.00012802045023450200
2452	0.00010038888888888900	0.00007251624985334020	0.00012802045023450200
2453	0.00010038888888888900	0.00007246245441576350	0.00012802045023450200
2454	0.00010033333333333300	0.00007230106810303360	0.00012802045023450200
2455	0.00010027777777777800	0.00007224727266545690	0.00012789139736128200
2456	0.00010027777777777800	0.00007224727266545690	0.00012789139736128200
2457	0.00010016666666666700	0.00007224727266545690	0.00012789139736128200
2458	0.00010016666666666700	0.00007219347722788020	0.0001278268709246720
2459	0.00010016666666666700	0.00007213968179030360	0.0001278268709246720
2460	0.0001	0.00007208588635272690	0.00012776234448806100
2461	0.00009994444444444440	0.00007208588635272690	0.00012776234448806100
2462	0.00009994444444444440	0.00007203209091515020	0.00012776234448806100
2463	0.00009994444444444440	0.00007203209091515020	0.00012776234448806100
2464	0.00009983333333333330	0.00007197829547757360	0.00012776234448806100
2465	0.00009983333333333330	0.0000719245000399969	0.0001276978180514510
2466	0.00009972222222222220	0.0000719245000399969	0.00012763329161484100
2467	0.00009966666666666670	0.0000719245000399969	0.0001274397123050110
2468	0.00009961111111111110	0.00007187070460242030	0.0001274397123050110
2469	0.00009955555555555560	0.00007187070460242030	0.0001274397123050110
2470	0.0000995	0.00007187070460242030	0.0001274397123050110
2471	0.00009944444444444440	0.00007187070460242030	0.00012737518586840100
2472	0.00009944444444444440	0.00007176311372726690	0.00012737518586840100
2473	0.00009938888888888890	0.00007170931828969030	0.00012731065943179100
2474	0.00009933333333333330	0.00007170931828969030	0.00012731065943179100
2475	0.00009927777777777780	0.00007170931828969030	0.0001272461329951800
2476	0.00009927777777777780	0.00007160172741453690	0.00012711708012196000
2477	0.00009922222222222220	0.00007160172741453690	0.00012711708012196000
2478	0.00009916666666666670	0.00007160172741453690	0.00012705255368535000
2479	0.00009911111111111110	0.00007160172741453690	0.00012692350081213000
2480	0.00009888888888888890	0.00007154793197696030	0.00012692350081213000
2481	0.00009888888888888890	0.00007154793197696030	0.0001268589743755200
2482	0.00009883333333333330	0.00007149413653938360	0.0001268589743755200
2483	0.00009883333333333330	0.00007149413653938360	0.00012679444793890900
2484	0.00009883333333333330	0.00007149413653938360	0.00012679444793890900
2485	0.00009883333333333330	0.00007149413653938360	0.00012679444793890900
2486	0.00009866666666666670	0.00007149413653938360	0.00012679444793890900
2487	0.00009861111111111110	0.00007144034110180700	0.00012679444793890900
2488	0.00009861111111111110	0.00007138654566423030	0.0001266653950656890
2489	0.00009861111111111110	0.00007138654566423030	0.00012660086862907900
2490	0.00009861111111111110	0.00007133275022665360	0.00012660086862907900
2491	0.00009861111111111110	0.00007127895478907700	0.00012653634219246900
2492	0.00009855555555555560	0.00007122515935150030	0.0001264718157558590
2493	0.0000985	0.00007122515935150030	0.0001264718157558590
2494	0.0000985	0.00007122515935150030	0.0001264718157558590
2495	0.00009844444444444440	0.00007117136391392360	0.00012634276288263900
2496	0.0000983888888888889	0.00007117136391392360	0.00012634276288263900
2497	0.0000983888888888889	0.00007111756847634700	0.00012634276288263900
2498	0.0000983888888888889	0.00007111756847634700	0.0001262782364460280
2499	0.00009833333333333330	0.00007111756847634700	0.00012621371000941800
2500	0.00009833333333333330	0.00007106377303877030	0.00012621371000941800
2501	0.00009833333333333330	0.00007100997760119370	0.00012614918357280800
2502	0.00009833333333333330	0.000070956182163617	0.00012614918357280800
2503	0.00009833333333333330	0.00007090238672604030	0.00012608465713619800
2504	0.00009833333333333330	0.00007084859128846370	0.0001260201306995880
2505	0.00009827777777777780	0.00007079479585088700	0.00012595560426297800
2506	0.00009827777777777780	0.00007074100041331030	0.00012589107782636800
2507	0.00009822222222222220	0.00007068720497573370	0.00012589107782636800
2508	0.00009816666666666670	0.00007063340953815700	0.00012589107782636800
2509	0.00009816666666666670	0.0000705258186630037	0.00012589107782636800
2510	0.00009811111111111110	0.0000705258186630037	0.0001258265513897580
2511	0.00009805555555555560	0.0000705258186630037	0.00012576202495314700
2512	0.000098	0.00007047202322542700	0.00012576202495314700
2513	0.0000978888888888889	0.00007047202322542700	0.00012576202495314700
2514	0.0000978888888888889	0.00007041822778785040	0.00012569749851653700
2515	0.00009783333333333330	0.00007041822778785040	0.00012569749851653700
2516	0.00009783333333333330	0.00007041822778785040	0.00012563297207992700
2517	0.00009772222222222220	0.00007041822778785040	0.00012563297207992700
2518	0.00009761111111111110	0.00007036443235027370	0.00012556844564331700
2519	0.00009755555555555560	0.00007036443235027370	0.00012556844564331700
2520	0.00009755555555555560	0.00007031063691269710	0.00012550391920670700
2521	0.00009755555555555560	0.00007031063691269710	0.0001254393927700970
2522	0.00009755555555555560	0.00007025684147512040	0.0001254393927700970
2523	0.00009744444444444450	0.00007025684147512040	0.00012537486633348700
2524	0.00009744444444444450	0.00007025684147512040	0.0001252458134602660
2525	0.00009744444444444450	0.00007025684147512040	0.0001252458134602660
2526	0.00009722222222222220	0.00007020304603754370	0.00012518128702365600
2527	0.00009716666666666670	0.00007014925059996710	0.00012518128702365600
2528	0.00009711111111111110	0.0000700954551623904	0.00012511676058704600
2529	0.00009705555555555560	0.00007004165972481380	0.00012511676058704600
2530	0.00009705555555555560	0.00007004165972481380	0.00012511676058704600
2531	0.00009694444444444450	0.00007004165972481380	0.00012511676058704600
2532	0.00009694444444444450	0.00006998786428723710	0.0001250522341504360
2533	0.00009694444444444450	0.00006998786428723710	0.00012492318127721600
2534	0.00009688888888888890	0.00006988027341208380	0.00012492318127721600
2535	0.00009688888888888890	0.00006988027341208380	0.00012479412840399500
2536	0.00009683333333333330	0.00006982647797450710	0.00012472960196738500
2537	0.00009683333333333330	0.00006982647797450710	0.00012466507553077500
2538	0.00009677777777777780	0.00006982647797450710	0.00012466507553077500
2539	0.00009672222222222220	0.00006982647797450710	0.00012460054909416500
2540	0.00009672222222222220	0.00006977268253693040	0.00012460054909416500
2541	0.00009672222222222220	0.00006977268253693040	0.00012460054909416500
2542	0.00009672222222222220	0.00006977268253693040	0.0001244714962209450
2543	0.00009666666666666670	0.00006977268253693040	0.00012440696978433500
2544	0.00009661111111111110	0.00006971888709935380	0.00012440696978433500
2545	0.00009661111111111110	0.00006971888709935380	0.00012440696978433500
2546	0.0000965	0.0000696650916617771	0.00012434244334772400
2547	0.00009638888888888890	0.0000696650916617771	0.00012434244334772400
2548	0.00009633333333333330	0.00006961129622420050	0.0001242779169111140
2549	0.00009622222222222220	0.00006961129622420050	0.00012421339047450400
2550	0.00009622222222222220	0.00006961129622420050	0.00012421339047450400
2551	0.00009611111111111110	0.00006961129622420050	0.00012421339047450400
2552	0.00009611111111111110	0.00006955750078662380	0.00012414886403789400
2553	0.00009605555555555560	0.0000693961144738938	0.00012408433760128400
2554	0.00009605555555555560	0.0000693961144738938	0.0001240198111646740
2555	0.00009605555555555560	0.0000693961144738938	0.00012395528472806400
2556	0.000096	0.00006934231903631710	0.00012389075829145400
2557	0.000096	0.00006928852359874050	0.0001238262318548430
2558	0.000096	0.00006928852359874050	0.00012369717898162300
2559	0.00009594444444444440	0.00006923472816116380	0.00012369717898162300
2560	0.00009588888888888890	0.00006918093272358720	0.00012369717898162300
2561	0.00009577777777777780	0.00006912713728601050	0.00012356812610840300
2562	0.00009577777777777780	0.00006912713728601050	0.00012356812610840300
2563	0.00009577777777777780	0.00006907334184843380	0.0001234390732351830
2564	0.00009572222222222220	0.00006907334184843380	0.0001234390732351830
2565	0.00009572222222222220	0.00006896575097328050	0.0001234390732351830
2566	0.00009572222222222220	0.00006896575097328050	0.00012331002036196200
2567	0.00009566666666666670	0.00006891195553570380	0.00012324549392535200
2568	0.00009555555555555560	0.00006891195553570380	0.00012318096748874200
2569	0.0000955	0.00006891195553570380	0.00012311644105213200
2570	0.00009544444444444440	0.00006885816009812720	0.0001230519146155220
2571	0.00009544444444444440	0.00006885816009812720	0.0001230519146155220
2572	0.00009544444444444440	0.00006880436466055050	0.00012298738817891200
2573	0.00009538888888888890	0.00006880436466055050	0.00012298738817891200
2574	0.00009538888888888890	0.00006880436466055050	0.00012292286174230200
2575	0.00009533333333333330	0.0000686967737853972	0.00012292286174230200
2576	0.00009533333333333330	0.0000686967737853972	0.00012292286174230200
2577	0.00009522222222222220	0.0000686967737853972	0.00012292286174230200
2578	0.00009516666666666670	0.00006864297834782050	0.00012279380886908100
2579	0.00009516666666666670	0.00006858918291024390	0.00012279380886908100
2580	0.00009516666666666670	0.00006858918291024390	0.00012272928243247100
2581	0.00009505555555555560	0.00006858918291024390	0.00012266475599586100
2582	0.00009505555555555560	0.00006858918291024390	0.0001226002295592510
2583	0.000095	0.00006853538747266720	0.00012227759737620000
2584	0.00009477777777777780	0.00006848159203509060	0.0001222130709395900
2585	0.00009477777777777780	0.00006848159203509060	0.0001222130709395900
2586	0.00009461111111111110	0.00006842779659751390	0.0001222130709395900
2587	0.00009455555555555560	0.00006842779659751390	0.00012214854450298000
2588	0.00009455555555555560	0.00006842779659751390	0.00012214854450298000
2589	0.00009455555555555560	0.00006842779659751390	0.00012208401806637000
2590	0.0000945	0.00006832020572236060	0.00012195496519315000
2591	0.0000945	0.00006832020572236060	0.0001218259123199290
2592	0.00009444444444444440	0.00006832020572236060	0.0001218259123199290
2593	0.00009444444444444440	0.00006832020572236060	0.0001218259123199290
2594	0.00009444444444444440	0.00006821261484720720	0.00012176138588331900
2595	0.00009427777777777780	0.00006815881940963060	0.00012176138588331900
2596	0.00009422222222222220	0.00006815881940963060	0.00012176138588331900
2597	0.00009422222222222220	0.00006815881940963060	0.00012156780657348900
2598	0.00009416666666666670	0.00006815881940963060	0.00012150328013687900
2599	0.00009411111111111110	0.00006810502397205390	0.00012150328013687900
2600	0.00009411111111111110	0.00006810502397205390	0.00012137422726365800
2601	0.00009411111111111110	0.00006810502397205390	0.00012124517439043800
2602	0.00009411111111111110	0.00006805122853447730	0.00012118064795382800
2603	0.00009411111111111110	0.00006805122853447730	0.00012118064795382800
2604	0.00009411111111111110	0.0000679974330969006	0.00012111612151721800
2605	0.000094	0.00006794363765932390	0.00012111612151721800
2606	0.000094	0.0000678360467841706	0.00012111612151721800
2607	0.000094	0.0000678360467841706	0.00012105159508060800
2608	0.00009394444444444440	0.0000678360467841706	0.00012105159508060800
2609	0.00009388888888888890	0.0000678360467841706	0.00012105159508060800
2610	0.00009388888888888890	0.00006778225134659390	0.00012105159508060800
2611	0.00009383333333333330	0.00006778225134659390	0.00012105159508060800
2612	0.00009383333333333330	0.00006778225134659390	0.00012098706864399800
2613	0.00009377777777777780	0.00006778225134659390	0.00012092254220738700
2614	0.00009377777777777780	0.00006778225134659390	0.00012085801577077700
2615	0.00009377777777777780	0.00006772845590901730	0.00012079348933416700
2616	0.00009372222222222220	0.00006767466047144060	0.00012079348933416700
2617	0.00009366666666666670	0.00006762086503386400	0.00012066443646094700
2618	0.00009366666666666670	0.0000675670695962873	0.00012053538358772700
2619	0.00009361111111111110	0.00006751327415871060	0.00012047085715111700
2620	0.00009361111111111110	0.00006751327415871060	0.00012047085715111700
2621	0.00009355555555555560	0.00006751327415871060	0.0001204063307145060
2622	0.00009344444444444440	0.00006751327415871060	0.00012034180427789600
2623	0.00009344444444444440	0.00006745947872113400	0.00012034180427789600
2624	0.00009333333333333330	0.00006745947872113400	0.000120212751404676
2625	0.00009322222222222220	0.00006745947872113400	0.00012014822496806600
2626	0.00009322222222222220	0.00006740568328355730	0.00012008369853145600
2627	0.00009316666666666670	0.00006735188784598070	0.00012008369853145600
2628	0.00009316666666666670	0.00006729809240840400	0.00011995464565823500
2629	0.00009311111111111110	0.00006729809240840400	0.00011995464565823500
2630	0.00009305555555555560	0.00006729809240840400	0.00011989011922162500
2631	0.00009305555555555560	0.00006729809240840400	0.00011989011922162500
2632	0.00009305555555555560	0.00006724429697082730	0.0001198255927850150
2633	0.000093	0.00006724429697082730	0.00011976106634840500
2634	0.000093	0.00006719050153325070	0.00011969653991179500
2635	0.00009294444444444450	0.00006708291065809730	0.00011969653991179500
2636	0.00009294444444444450	0.00006708291065809730	0.00011956748703857500
2637	0.0000928888888888889	0.00006708291065809730	0.00011956748703857500
2638	0.0000928888888888889	0.00006702911522052070	0.00011956748703857500
2639	0.0000928888888888889	0.00006702911522052070	0.00011950296060196500
2640	0.00009283333333333330	0.00006702911522052070	0.00011950296060196500
2641	0.00009283333333333330	0.00006697531978294400	0.00011943843416535400
2642	0.00009277777777777780	0.00006697531978294400	0.00011943843416535400
2643	0.00009277777777777780	0.00006686772890779070	0.00011937390772874400
2644	0.00009272222222222220	0.00006686772890779070	0.00011930938129213400
2645	0.00009266666666666670	0.00006686772890779070	0.00011924485485552400
2646	0.00009261111111111110	0.00006681393347021400	0.00011918032841891400
2647	0.00009261111111111110	0.00006681393347021400	0.00011911580198230400
2648	0.00009255555555555560	0.00006676013803263740	0.00011905127554569400
2649	0.0000925	0.00006676013803263740	0.00011905127554569400
2650	0.0000925	0.00006676013803263740	0.0001189867491090840
2651	0.00009244444444444450	0.00006670634259506070	0.00011885769623586300
2652	0.00009238888888888890	0.00006670634259506070	0.0001187931697992530
2653	0.00009227777777777780	0.00006665254715748410	0.00011872864336264300
2654	0.00009227777777777780	0.00006665254715748410	0.00011872864336264300
2655	0.00009227777777777780	0.00006659875171990740	0.00011866411692603300
2656	0.00009227777777777780	0.00006659875171990740	0.00011866411692603300
2657	0.00009227777777777780	0.00006654495628233070	0.00011859959048942300
2658	0.00009222222222222220	0.00006654495628233070	0.00011859959048942300
2659	0.00009222222222222220	0.00006654495628233070	0.00011853506405281300
2660	0.00009222222222222220	0.00006638356996960070	0.00011814790543315200
2661	0.00009222222222222220	0.00006632977453202410	0.00011814790543315200
2662	0.00009222222222222220	0.00006627597909444740	0.00011814790543315200
2663	0.00009216666666666670	0.00006627597909444740	0.00011808337899654200
2664	0.00009216666666666670	0.00006627597909444740	0.00011801885255993200
2665	0.00009211111111111110	0.00006622218365687080	0.00011795432612332100
2666	0.00009205555555555560	0.00006622218365687080	0.00011795432612332100
2667	0.00009194444444444450	0.00006611459278171740	0.00011788979968671100
2668	0.00009194444444444450	0.00006611459278171740	0.00011782527325010100
2669	0.00009194444444444450	0.00006611459278171740	0.00011769622037688100
2670	0.00009194444444444450	0.00006611459278171740	0.00011763169394027100
2671	0.00009188888888888890	0.00006611459278171740	0.00011763169394027100
2672	0.00009188888888888890	0.00006611459278171740	0.00011763169394027100
2673	0.00009183333333333330	0.0000660070019065641	0.00011763169394027100
2674	0.00009183333333333330	0.0000660070019065641	0.00011756716750366100
2675	0.00009183333333333330	0.0000660070019065641	0.00011756716750366100
2676	0.00009183333333333330	0.0000660070019065641	0.00011756716750366100
2677	0.00009183333333333330	0.00006595320646898740	0.00011743811463044000
2678	0.00009172222222222220	0.00006589941103141080	0.00011743811463044000
2679	0.00009172222222222220	0.00006584561559383410	0.00011743811463044000
2680	0.00009166666666666670	0.00006584561559383410	0.00011743811463044000
2681	0.00009161111111111110	0.00006579182015625750	0.00011743811463044000
2682	0.00009155555555555560	0.0000657380247186808	0.00011737358819383000
2683	0.00009155555555555560	0.00006563043384352750	0.00011730906175722000
2684	0.0000915	0.00006552284296837410	0.00011724453532061000
2685	0.0000915	0.00006546904753079750	0.00011724453532061000
2686	0.0000915	0.00006546904753079750	0.00011718000888400000
2687	0.0000915	0.00006541525209322080	0.00011718000888400000
2688	0.00009144444444444450	0.00006536145665564420	0.00011711548244739000
2689	0.00009138888888888890	0.00006536145665564420	0.00011705095601078000
2690	0.00009138888888888890	0.00006536145665564420	0.0001169864295741690
2691	0.00009133333333333330	0.00006536145665564420	0.0001169864295741690
2692	0.00009133333333333330	0.0000653076612180675	0.0001169864295741690
2693	0.00009133333333333330	0.0000653076612180675	0.0001169864295741690
2694	0.00009127777777777780	0.0000653076612180675	0.00011692190313755900
2695	0.00009122222222222220	0.00006525386578049080	0.00011685737670094900
2696	0.00009122222222222220	0.00006525386578049080	0.000116792850264339
2697	0.00009116666666666670	0.00006525386578049080	0.000116792850264339
2698	0.0000911111111111111	0.00006520007034291420	0.0001165992709545090
2699	0.00009105555555555560	0.00006514627490533750	0.00011653474451789800
2700	0.000091	0.00006509247946776090	0.00011653474451789800
2701	0.00009094444444444440	0.00006509247946776090	0.00011647021808128800
2702	0.00009088888888888890	0.00006509247946776090	0.00011627663877145800
2703	0.00009088888888888890	0.00006509247946776090	0.00011627663877145800
2704	0.00009083333333333330	0.00006503868403018420	0.00011621211233484800
2705	0.00009077777777777780	0.00006503868403018420	0.00011621211233484800
2706	0.00009072222222222220	0.00006503868403018420	0.00011608305946162800
2707	0.00009066666666666670	0.00006503868403018420	0.00011595400658840700
2708	0.00009055555555555560	0.00006503868403018420	0.00011595400658840700
2709	0.00009055555555555560	0.00006498488859260750	0.00011582495371518700
2710	0.00009055555555555560	0.00006498488859260750	0.00011563137440535700
2711	0.0000905	0.0000648772977174542	0.00011563137440535700
2712	0.00009044444444444440	0.00006482350227987760	0.00011563137440535700
2713	0.00009038888888888890	0.00006482350227987760	0.00011563137440535700
2714	0.00009033333333333330	0.00006476970684230090	0.00011556684796874600
2715	0.00009033333333333330	0.00006471591140472420	0.00011550232153213600
2716	0.00009027777777777780	0.00006471591140472420	0.00011550232153213600
2717	0.00009022222222222220	0.00006471591140472420	0.00011550232153213600
2718	0.00009022222222222220	0.00006466211596714760	0.00011550232153213600
2719	0.00009016666666666670	0.00006466211596714760	0.00011543779509552600
2720	0.00009011111111111110	0.00006466211596714760	0.0001153732686589160
2721	0.00009005555555555560	0.00006466211596714760	0.00011530874222230600
2722	0.00009	0.00006466211596714760	0.00011530874222230600
2723	0.00009	0.00006466211596714760	0.00011524421578569600
2724	0.00008994444444444440	0.00006466211596714760	0.0001151796893490860
2725	0.00008988888888888890	0.00006460832052957090	0.00011511516291247600
2726	0.00008977777777777780	0.00006460832052957090	0.00011505063647586500
2727	0.00008977777777777780	0.00006455452509199420	0.00011505063647586500
2728	0.00008977777777777780	0.00006450072965441760	0.00011498611003925500
2729	0.00008972222222222220	0.00006450072965441760	0.00011492158360264500
2730	0.00008972222222222220	0.00006450072965441760	0.00011492158360264500
2731	0.00008972222222222220	0.00006450072965441760	0.00011479253072942500
2732	0.00008972222222222220	0.0000644469342168409	0.00011479253072942500
2733	0.00008966666666666670	0.00006439313877926430	0.00011479253072942500
2734	0.00008966666666666670	0.00006439313877926430	0.00011479253072942500
2735	0.00008961111111111110	0.00006433934334168760	0.00011479253072942500
2736	0.00008961111111111110	0.00006433934334168760	0.00011472800429281500
2737	0.00008955555555555560	0.00006428554790411090	0.00011472800429281500
2738	0.00008955555555555560	0.00006423175246653430	0.00011466347785620500
2739	0.00008955555555555560	0.00006423175246653430	0.00011466347785620500
2740	0.0000895	0.0000641779570289576	0.0001145989514195950
2741	0.00008944444444444440	0.0000641779570289576	0.00011453442498298400
2742	0.00008944444444444440	0.00006412416159138090	0.00011453442498298400
2743	0.00008944444444444440	0.00006407036615380430	0.00011446989854637400
2744	0.00008938888888888890	0.00006407036615380430	0.00011446989854637400
2745	0.00008938888888888890	0.00006396277527865100	0.00011446989854637400
2746	0.00008938888888888890	0.00006385518440349760	0.00011440537210976400
2747	0.00008938888888888890	0.00006385518440349760	0.00011440537210976400
2748	0.00008933333333333330	0.00006385518440349760	0.00011434084567315400
2749	0.00008922222222222220	0.00006380138896592100	0.00011434084567315400
2750	0.00008911111111111110	0.00006380138896592100	0.00011434084567315400
2751	0.000089	0.00006380138896592100	0.00011427631923654400
2752	0.000089	0.00006380138896592100	0.00011421179279993400
2753	0.000089	0.00006380138896592100	0.00011408273992671300
2754	0.00008883333333333330	0.00006374759352834430	0.00011408273992671300
2755	0.00008883333333333330	0.00006374759352834430	0.00011408273992671300
2756	0.00008877777777777780	0.00006369379809076760	0.00011401821349010300
2757	0.00008877777777777780	0.00006364000265319100	0.00011395368705349300
2758	0.00008872222222222220	0.00006358620721561430	0.00011395368705349300
2759	0.00008872222222222220	0.00006353241177803770	0.00011388916061688300
2760	0.00008872222222222220	0.00006353241177803770	0.00011388916061688300
2761	0.00008866666666666670	0.000063478616340461	0.00011388916061688300
2762	0.00008866666666666670	0.000063478616340461	0.00011382463418027300
2763	0.00008866666666666670	0.000063478616340461	0.00011369558130705300
2764	0.00008855555555555560	0.00006342482090288430	0.00011369558130705300
2765	0.00008855555555555560	0.00006337102546530770	0.00011369558130705300
2766	0.00008844444444444450	0.00006337102546530770	0.00011363105487044300
2767	0.0000883888888888889	0.00006337102546530770	0.00011363105487044300
2768	0.00008827777777777780	0.00006337102546530770	0.0001135665284338320
2769	0.00008827777777777780	0.00006337102546530770	0.0001135665284338320
2770	0.00008827777777777780	0.00006331723002773100	0.0001135665284338320
2771	0.00008822222222222220	0.00006326343459015430	0.0001135665284338320
2772	0.00008816666666666670	0.00006326343459015430	0.00011343747556061200
2773	0.00008816666666666670	0.00006326343459015430	0.00011343747556061200
2774	0.00008816666666666670	0.00006320963915257770	0.000113372949124002
2775	0.00008811111111111110	0.00006315584371500100	0.000113372949124002
2776	0.00008811111111111110	0.00006315584371500100	0.00011330842268739200
2777	0.00008805555555555560	0.00006315584371500100	0.00011311484337756100
2778	0.00008805555555555560	0.00006310204827742440	0.00011311484337756100
2779	0.000088	0.00006310204827742440	0.00011311484337756100
2780	0.00008794444444444450	0.00006310204827742440	0.00011305031694095100
2781	0.00008794444444444450	0.0000630482528398477	0.00011305031694095100
2782	0.00008788888888888890	0.0000630482528398477	0.00011298579050434100
2783	0.00008783333333333330	0.0000630482528398477	0.00011292126406773100
2784	0.00008783333333333330	0.0000630482528398477	0.00011292126406773100
2785	0.00008783333333333330	0.0000630482528398477	0.00011292126406773100
2786	0.00008783333333333330	0.0000630482528398477	0.00011285673763112100
2787	0.00008777777777777780	0.0000630482528398477	0.00011285673763112100
2788	0.00008777777777777780	0.00006299445740227100	0.00011272768475790100
2789	0.00008772222222222220	0.00006299445740227100	0.00011272768475790100
2790	0.00008772222222222220	0.00006299445740227100	0.00011272768475790100
2791	0.00008766666666666670	0.00006294066196469440	0.00011272768475790100
2792	0.00008761111111111110	0.00006288686652711770	0.00011266315832129100
2793	0.00008755555555555560	0.00006288686652711770	0.00011259863188468000
2794	0.00008755555555555560	0.00006277927565196440	0.00011259863188468000
2795	0.00008755555555555560	0.00006272548021438770	0.00011253410544807000
2796	0.0000875	0.00006272548021438770	0.00011253410544807000
2797	0.0000875	0.00006267168477681110	0.00011246957901146000
2798	0.0000875	0.00006267168477681110	0.00011246957901146000
2799	0.00008744444444444450	0.0000626178893392344	0.00011246957901146000
2800	0.00008738888888888890	0.00006256409390165780	0.00011240505257485000
2801	0.00008738888888888890	0.00006251029846408110	0.00011240505257485000
2802	0.00008733333333333330	0.00006245650302650440	0.00011240505257485000
2803	0.00008733333333333330	0.00006240270758892780	0.00011240505257485000
2804	0.00008733333333333330	0.0000623489121513511	0.0001123405261382400
2805	0.00008727777777777780	0.0000623489121513511	0.0001123405261382400
2806	0.00008727777777777780	0.0000623489121513511	0.00011227599970163000
2807	0.00008722222222222220	0.00006224132127619780	0.00011227599970163000
2808	0.00008716666666666670	0.00006224132127619780	0.00011214694682840900
2809	0.00008716666666666670	0.0000621875258386211	0.00011208242039179900
2810	0.00008716666666666670	0.00006213373040104450	0.00011201789395518900
2811	0.00008711111111111110	0.00006213373040104450	0.00011201789395518900
2812	0.000087	0.00006207993496346780	0.00011195336751857900
2813	0.000087	0.00006202613952589110	0.00011195336751857900
2814	0.00008694444444444450	0.00006202613952589110	0.00011182431464535900
2815	0.00008694444444444450	0.00006197234408831450	0.00011169526177213900
2816	0.00008694444444444450	0.0000619185486507378	0.00011169526177213900
2817	0.00008694444444444450	0.0000619185486507378	0.00011163073533552800
2818	0.00008688888888888890	0.00006186475321316110	0.00011163073533552800
2819	0.00008683333333333330	0.00006186475321316110	0.00011163073533552800
2820	0.00008672222222222220	0.00006181095777558450	0.00011163073533552800
2821	0.00008666666666666670	0.00006181095777558450	0.0001115662088989180
2822	0.00008661111111111110	0.00006181095777558450	0.00011137262958908800
2823	0.00008661111111111110	0.00006170336690043120	0.00011130810315247800
2824	0.00008655555555555560	0.00006170336690043120	0.00011124357671586800
2825	0.00008655555555555560	0.00006170336690043120	0.00011124357671586800
2826	0.00008655555555555560	0.00006170336690043120	0.00011117905027925800
2827	0.0000865	0.00006170336690043120	0.00011111452384264700
2828	0.00008644444444444450	0.00006170336690043120	0.00011111452384264700
2829	0.00008638888888888890	0.00006159577602527780	0.00011111452384264700
2830	0.00008627777777777780	0.00006159577602527780	0.00011111452384264700
2831	0.00008622222222222220	0.00006159577602527780	0.00011104999740603700
2832	0.00008622222222222220	0.00006159577602527780	0.00011104999740603700
2833	0.00008616666666666670	0.00006154198058770120	0.00011098547096942700
2834	0.0000861111111111111	0.00006148818515012450	0.00011092094453281700
2835	0.0000861111111111111	0.00006148818515012450	0.00011085641809620700
2836	0.00008605555555555560	0.00006138059427497120	0.00011085641809620700
2837	0.00008605555555555560	0.00006138059427497120	0.00011079189165959700
2838	0.000086	0.00006138059427497120	0.00011079189165959700
2839	0.000086	0.00006132679883739450	0.00011072736522298700
2840	0.00008594444444444440	0.00006132679883739450	0.00011066283878637600
2841	0.00008594444444444440	0.00006132679883739450	0.00011066283878637600
2842	0.00008594444444444440	0.00006127300339981790	0.00011059831234976600
2843	0.00008594444444444440	0.00006127300339981790	0.00011059831234976600
2844	0.00008566666666666670	0.00006127300339981790	0.00011053378591315600
2845	0.00008566666666666670	0.0000612192079622412	0.00011053378591315600
2846	0.00008566666666666670	0.0000612192079622412	0.00011046925947654600
2847	0.0000856111111111111	0.00006116541252466450	0.00011046925947654600
2848	0.0000856111111111111	0.00006116541252466450	0.00011046925947654600
2849	0.00008555555555555560	0.00006116541252466450	0.00011046925947654600
2850	0.00008555555555555560	0.00006105782164951120	0.00011046925947654600
2851	0.00008544444444444440	0.00006105782164951120	0.0001103402066033260
2852	0.00008544444444444440	0.00006105782164951120	0.00011027568016671600
2853	0.00008544444444444440	0.00006100402621193460	0.00011021115373010600
2854	0.00008544444444444440	0.00006100402621193460	0.00011021115373010600
2855	0.00008544444444444440	0.00006100402621193460	0.00011021115373010600
2856	0.00008538888888888890	0.000060950230774357900	0.00011021115373010600
2857	0.00008533333333333330	0.000060950230774357900	0.0001101466272934950
2858	0.00008533333333333330	0.000060950230774357900	0.0001101466272934950
2859	0.00008533333333333330	0.000060896435336781200	0.0001101466272934950
2860	0.00008527777777777780	0.000060842639899204600	0.0001101466272934950
2861	0.00008527777777777780	0.000060842639899204600	0.0001101466272934950
2862	0.00008522222222222220	0.000060842639899204600	0.0001101466272934950
2863	0.00008522222222222220	0.000060788844461627900	0.00011008210085688500
2864	0.00008516666666666670	0.000060735049024051200	0.00011001757442027500
2865	0.00008516666666666670	0.000060735049024051200	0.00011001757442027500
2866	0.00008516666666666670	0.000060735049024051200	0.00011001757442027500
2867	0.00008516666666666670	0.00006068125358647460	0.00011001757442027500
2868	0.00008516666666666670	0.00006068125358647460	0.000109953047983665
2869	0.00008511111111111110	0.00006068125358647460	0.000109953047983665
2870	0.00008511111111111110	0.000060573662711321300	0.000109953047983665
2871	0.00008505555555555560	0.000060573662711321300	0.00010988852154705500
2872	0.00008505555555555560	0.000060573662711321300	0.00010982399511044500
2873	0.000085	0.000060519867273744600	0.00010975946867383500
2874	0.00008494444444444440	0.000060519867273744600	0.00010975946867383500
2875	0.00008494444444444440	0.000060519867273744600	0.00010975946867383500
2876	0.00008488888888888890	0.000060466071836167900	0.00010963041580061400
2877	0.00008488888888888890	0.00006041227639859130	0.00010963041580061400
2878	0.00008483333333333330	0.00006041227639859130	0.00010963041580061400
2879	0.00008483333333333330	0.00006041227639859130	0.00010963041580061400
2880	0.00008483333333333330	0.00006041227639859130	0.00010963041580061400
2881	0.00008483333333333330	0.00006035848096101460	0.00010963041580061400
2882	0.00008477777777777780	0.00006035848096101460	0.00010963041580061400
2883	0.00008477777777777780	0.000060250890085861300	0.00010956588936400400
2884	0.00008472222222222220	0.000060197094648284600	0.00010956588936400400
2885	0.00008472222222222220	0.000060197094648284600	0.00010956588936400400
2886	0.00008472222222222220	0.000060197094648284600	0.00010950136292739400
2887	0.00008472222222222220	0.00006014329921070800	0.00010943683649078400
2888	0.00008466666666666670	0.00006014329921070800	0.00010943683649078400
2889	0.00008466666666666670	0.00006014329921070800	0.00010943683649078400
2890	0.00008466666666666670	0.0000600895037731313	0.00010930778361756400
2891	0.00008466666666666670	0.0000600895037731313	0.00010924325718095400
2892	0.00008466666666666670	0.0000600895037731313	0.00010924325718095400
2893	0.00008461111111111110	0.00006003570833555460	0.00010924325718095400
2894	0.00008455555555555560	0.00006003570833555460	0.00010917873074434300
2895	0.0000845	0.00006003570833555460	0.00010911420430773300
2896	0.0000845	0.00006003570833555460	0.00010911420430773300
2897	0.0000845	0.00006003570833555460	0.00010904967787112300
2898	0.0000845	0.000059981912897978000	0.00010904967787112300
2899	0.0000845	0.000059981912897978000	0.00010904967787112300
2900	0.00008444444444444440	0.000059981912897978000	0.00010898515143451300
2901	0.00008444444444444440	0.000059981912897978000	0.00010898515143451300
2902	0.00008438888888888890	0.000059928117460401300	0.00010898515143451300
2903	0.00008438888888888890	0.00005987432202282470	0.00010898515143451300
2904	0.00008433333333333330	0.00005982052658524800	0.00010892062499790300
2905	0.00008433333333333330	0.00005982052658524800	0.00010892062499790300
2906	0.00008422222222222220	0.00005982052658524800	0.00010885609856129300
2907	0.00008422222222222220	0.00005976673114767130	0.00010885609856129300
2908	0.00008422222222222220	0.00005971293571009470	0.00010879157212468300
2909	0.00008411111111111110	0.00005971293571009470	0.00010879157212468300
2910	0.00008405555555555560	0.000059659140272518000	0.0001087270456880730
2911	0.00008405555555555560	0.000059659140272518000	0.00010866251925146200
2912	0.000084	0.000059659140272518000	0.00010859799281485200
2913	0.00008394444444444440	0.000059659140272518000	0.00010859799281485200
2914	0.0000838888888888889	0.000059659140272518000	0.00010859799281485200
2915	0.00008372222222222220	0.00005960534483494130	0.00010846893994163200
2916	0.00008372222222222220	0.00005955154939736470	0.00010846893994163200
2917	0.00008372222222222220	0.00005949775395978800	0.00010846893994163200
2918	0.00008366666666666670	0.00005949775395978800	0.00010846893994163200
2919	0.00008366666666666670	0.00005949775395978800	0.00010833988706841200
2920	0.00008366666666666670	0.00005944395852221140	0.00010833988706841200
2921	0.00008366666666666670	0.00005944395852221140	0.00010833988706841200
2922	0.00008355555555555560	0.00005944395852221140	0.00010821083419519100
2923	0.00008355555555555560	0.0000593901630846347	0.00010821083419519100
2924	0.00008355555555555560	0.0000593901630846347	0.00010821083419519100
2925	0.0000835	0.0000593901630846347	0.0001081463077585810
2926	0.00008344444444444450	0.0000593901630846347	0.0001081463077585810
2927	0.0000833888888888889	0.00005933636764705800	0.0001081463077585810
2928	0.0000833888888888889	0.00005933636764705800	0.0001081463077585810
2929	0.00008333333333333330	0.00005933636764705800	0.00010808178132197100
2930	0.00008316666666666670	0.00005928257220948140	0.00010808178132197100
2931	0.00008316666666666670	0.00005922877677190470	0.00010808178132197100
2932	0.00008316666666666670	0.00005922877677190470	0.00010801725488536100
2933	0.00008316666666666670	0.00005917498133432810	0.0001079527284487510
2934	0.00008316666666666670	0.00005917498133432810	0.0001079527284487510
2935	0.00008316666666666670	0.00005917498133432810	0.00010788820201214100
2936	0.00008311111111111110	0.00005912118589675140	0.00010788820201214100
2937	0.00008305555555555560	0.00005912118589675140	0.00010782367557553100
2938	0.00008305555555555560	0.00005912118589675140	0.00010782367557553100
2939	0.000083	0.00005912118589675140	0.00010775914913892100
2940	0.000083	0.00005912118589675140	0.00010775914913892100
2941	0.000083	0.00005906739045917470	0.00010775914913892100
2942	0.000083	0.00005901359502159810	0.00010769462270231000
2943	0.000083	0.0000589597995840214	0.00010769462270231000
2944	0.00008294444444444450	0.00005885220870886810	0.00010769462270231000
2945	0.00008294444444444450	0.00005885220870886810	0.00010763009626570000
2946	0.00008294444444444450	0.00005879841327129140	0.00010763009626570000
2947	0.00008294444444444450	0.00005874461783371480	0.00010743651695587000
2948	0.00008288888888888890	0.00005874461783371480	0.00010737199051926000
2949	0.00008288888888888890	0.00005874461783371480	0.00010737199051926000
2950	0.00008266666666666670	0.00005874461783371480	0.00010737199051926000
2951	0.00008261111111111110	0.00005874461783371480	0.00010737199051926000
2952	0.00008261111111111110	0.00005869082239613810	0.00010737199051926000
2953	0.00008261111111111110	0.00005863702695856140	0.0001073074640826500
2954	0.00008255555555555560	0.00005858323152098480	0.0001073074640826500
2955	0.00008255555555555560	0.00005858323152098480	0.00010724293764603900
2956	0.00008255555555555560	0.00005852943608340810	0.00010724293764603900
2957	0.0000825	0.00005852943608340810	0.00010717841120942900
2958	0.0000825	0.00005852943608340810	0.0001071138847728190
2959	0.00008244444444444450	0.00005852943608340810	0.00010704935833620900
2960	0.00008238888888888890	0.00005847564064583140	0.00010704935833620900
2961	0.00008233333333333330	0.00005847564064583140	0.00010698483189959900
2962	0.00008227777777777780	0.00005847564064583140	0.00010698483189959900
2963	0.00008227777777777780	0.00005847564064583140	0.00010692030546298900
2964	0.00008222222222222220	0.00005847564064583140	0.00010692030546298900
2965	0.00008205555555555560	0.00005842184520825480	0.00010692030546298900
2966	0.00008205555555555560	0.00005842184520825480	0.00010692030546298900
2967	0.000082	0.00005842184520825480	0.00010692030546298900
2968	0.000082	0.00005836804977067810	0.00010692030546298900
2969	0.000082	0.00005831425433310150	0.00010679125258976900
2970	0.000082	0.00005831425433310150	0.0001067267261531580
2971	0.00008194444444444450	0.00005831425433310150	0.0001067267261531580
2972	0.00008194444444444450	0.00005831425433310150	0.00010666219971654800
2973	0.00008194444444444450	0.00005831425433310150	0.00010666219971654800
2974	0.00008188888888888890	0.00005831425433310150	0.00010666219971654800
2975	0.00008188888888888890	0.0000582604588955248	0.00010666219971654800
2976	0.00008188888888888890	0.0000582604588955248	0.000106533146843328
2977	0.00008183333333333330	0.0000582604588955248	0.000106533146843328
2978	0.00008183333333333330	0.00005820666345794810	0.000106533146843328
2979	0.00008183333333333330	0.00005809907258279480	0.000106533146843328
2980	0.00008172222222222220	0.00005804527714521820	0.00010646862040671800
2981	0.00008172222222222220	0.00005804527714521820	0.00010640409397010800
2982	0.00008172222222222220	0.00005804527714521820	0.00010640409397010800
2983	0.00008166666666666670	0.00005799148170764150	0.00010640409397010800
2984	0.00008155555555555560	0.00005799148170764150	0.00010627504109688700
2985	0.00008155555555555560	0.00005799148170764150	0.00010627504109688700
2986	0.00008155555555555560	0.00005793768627006480	0.00010627504109688700
2987	0.0000815	0.00005793768627006480	0.00010614598822366700
2988	0.0000815	0.00005788389083248820	0.00010614598822366700
2989	0.00008144444444444440	0.0000578300953949115	0.00010614598822366700
2990	0.00008144444444444440	0.0000578300953949115	0.00010608146178705700
2991	0.00008138888888888890	0.0000578300953949115	0.00010608146178705700
2992	0.00008138888888888890	0.00005777629995733480	0.00010595240891383700
2993	0.00008133333333333330	0.00005772250451975820	0.00010588788247722700
2994	0.00008127777777777780	0.00005766870908218150	0.00010582335604061700
2995	0.00008122222222222220	0.00005761491364460490	0.00010582335604061700
2996	0.00008122222222222220	0.00005756111820702820	0.00010582335604061700
2997	0.00008116666666666670	0.00005756111820702820	0.00010582335604061700
2998	0.0000811111111111111	0.00005750732276945150	0.00010575882960400600
2999	0.0000811111111111111	0.00005750732276945150	0.00010575882960400600
3000	0.00008105555555555560	0.00005745352733187490	0.00010575882960400600
3001	0.000081	0.00005745352733187490	0.00010575882960400600
3002	0.00008094444444444440	0.00005734593645672150	0.00010575882960400600
3003	0.00008094444444444440	0.00005729214101914490	0.00010575882960400600
3004	0.00008094444444444440	0.00005729214101914490	0.00010575882960400600
3005	0.00008094444444444440	0.00005729214101914490	0.00010569430316739600
3006	0.00008088888888888890	0.00005723834558156820	0.00010569430316739600
3007	0.00008083333333333330	0.00005723834558156820	0.00010569430316739600
3008	0.00008083333333333330	0.00005718455014399160	0.00010569430316739600
3009	0.00008083333333333330	0.00005718455014399160	0.00010562977673078600
3010	0.00008083333333333330	0.00005718455014399160	0.00010562977673078600
3011	0.00008077777777777780	0.00005718455014399160	0.00010556525029417600
3012	0.00008077777777777780	0.00005718455014399160	0.00010556525029417600
3013	0.00008072222222222220	0.00005713075470641490	0.00010550072385756600
3014	0.00008066666666666670	0.00005713075470641490	0.00010550072385756600
3015	0.00008061111111111110	0.00005713075470641490	0.00010543619742095600
3016	0.00008061111111111110	0.00005707695926883820	0.00010543619742095600
3017	0.00008061111111111110	0.00005707695926883820	0.00010537167098434600
3018	0.00008061111111111110	0.00005707695926883820	0.0001053071445477360
3019	0.00008055555555555560	0.00005707695926883820	0.00010524261811112500
3020	0.00008055555555555560	0.00005707695926883820	0.00010517809167451500
3021	0.00008055555555555560	0.00005702316383126160	0.0001051135652379050
3022	0.00008055555555555560	0.00005702316383126160	0.0001051135652379050
3023	0.0000805	0.00005696936839368490	0.0001051135652379050
3024	0.0000805	0.00005696936839368490	0.0001051135652379050
3025	0.00008044444444444440	0.00005691557295610830	0.00010504903880129500
3026	0.00008038888888888890	0.00005691557295610830	0.00010498451236468500
3027	0.00008038888888888890	0.00005686177751853160	0.00010498451236468500
3028	0.00008038888888888890	0.00005680798208095490	0.00010498451236468500
3029	0.00008038888888888890	0.00005680798208095490	0.0001049199859280750
3030	0.00008033333333333330	0.00005675418664337830	0.00010485545949146500
3031	0.00008033333333333330	0.00005675418664337830	0.00010485545949146500
3032	0.00008033333333333330	0.0000567003912058016	0.00010485545949146500
3033	0.00008033333333333330	0.0000567003912058016	0.00010485545949146500
3034	0.00008033333333333330	0.0000567003912058016	0.00010479093305485400
3035	0.00008022222222222220	0.00005664659576822490	0.00010472640661824400
3036	0.00008011111111111110	0.00005664659576822490	0.00010472640661824400
3037	0.00008005555555555560	0.00005664659576822490	0.00010472640661824400
3038	0.00008	0.00005664659576822490	0.00010466188018163400
3039	0.00008	0.00005664659576822490	0.00010466188018163400
3040	0.00008	0.00005659280033064830	0.00010459735374502400
3041	0.00008	0.00005653900489307160	0.00010459735374502400
3042	0.00007994444444444440	0.00005653900489307160	0.00010453282730841400
3043	0.00007988888888888890	0.00005653900489307160	0.00010446830087180400
3044	0.00007988888888888890	0.00005653900489307160	0.00010446830087180400
3045	0.00007983333333333330	0.00005648520945549500	0.00010440377443519400
3046	0.00007983333333333330	0.00005643141401791830	0.00010433924799858400
3047	0.00007983333333333330	0.00005637761858034160	0.00010433924799858400
3048	0.00007983333333333330	0.00005637761858034160	0.00010427472156197300
3049	0.00007983333333333330	0.00005637761858034160	0.00010427472156197300
3050	0.00007972222222222220	0.00005632382314276500	0.00010427472156197300
3051	0.00007972222222222220	0.000056270027705188300	0.00010421019512536300
3052	0.00007972222222222220	0.000056270027705188300	0.00010414566868875300
3053	0.00007972222222222220	0.000056270027705188300	0.00010414566868875300
3054	0.00007966666666666670	0.000056270027705188300	0.00010414566868875300
3055	0.00007966666666666670	0.00005616243683003500	0.00010414566868875300
3056	0.00007966666666666670	0.00005616243683003500	0.00010408114225214300
3057	0.00007961111111111110	0.00005616243683003500	0.00010408114225214300
3058	0.00007961111111111110	0.00005616243683003500	0.00010408114225214300
3059	0.00007955555555555560	0.00005605484595488170	0.00010408114225214300
3060	0.0000795	0.000056001050517305000	0.00010408114225214300
3061	0.0000795	0.000056001050517305000	0.00010401661581553300
3062	0.0000795	0.000055947255079728300	0.00010401661581553300
3063	0.00007944444444444440	0.000055947255079728300	0.00010395208937892300
3064	0.00007944444444444440	0.000055947255079728300	0.00010388756294231300
3065	0.00007944444444444440	0.000055947255079728300	0.00010388756294231300
3066	0.00007944444444444440	0.000055947255079728300	0.00010382303650570200
3067	0.00007944444444444440	0.000055947255079728300	0.00010382303650570200
3068	0.00007944444444444440	0.00005589345964215170	0.00010382303650570200
3069	0.00007938888888888890	0.00005583966420457500	0.00010382303650570200
3070	0.00007938888888888890	0.00005583966420457500	0.00010375851006909200
3071	0.00007938888888888890	0.00005583966420457500	0.00010375851006909200
3072	0.00007938888888888890	0.00005578586876699840	0.0001036939836324820
3073	0.00007933333333333330	0.00005578586876699840	0.0001036939836324820
3074	0.00007933333333333330	0.00005578586876699840	0.0001036939836324820
3075	0.00007933333333333330	0.00005578586876699840	0.0001036939836324820
3076	0.00007927777777777780	0.00005578586876699840	0.00010362945719587200
3077	0.00007927777777777780	0.00005578586876699840	0.0001035004043226520
3078	0.00007927777777777780	0.00005578586876699840	0.0001035004043226520
3079	0.00007927777777777780	0.00005578586876699840	0.0001035004043226520
3080	0.00007927777777777780	0.000055732073329421700	0.00010343587788604200
3081	0.00007922222222222220	0.000055678277891845000	0.00010343587788604200
3082	0.00007922222222222220	0.000055678277891845000	0.00010343587788604200
3083	0.00007916666666666670	0.0000555706870166917	0.00010343587788604200
3084	0.00007916666666666670	0.0000555706870166917	0.00010337135144943200
3085	0.00007911111111111110	0.00005551689157911500	0.00010330682501282100
3086	0.00007911111111111110	0.00005551689157911500	0.00010324229857621100
3087	0.00007911111111111110	0.000055463096141538400	0.00010324229857621100
3088	0.00007911111111111110	0.000055463096141538400	0.00010298419282977100
3089	0.00007911111111111110	0.000055463096141538400	0.0001029196663931610
3090	0.00007894444444444440	0.000055409300703961700	0.0001029196663931610
3091	0.00007894444444444440	0.000055409300703961700	0.0001029196663931610
3092	0.00007894444444444440	0.000055355505266385100	0.00010279061351994000
3093	0.0000788888888888889	0.000055355505266385100	0.00010279061351994000
3094	0.00007883333333333330	0.000055355505266385100	0.00010272608708333000
3095	0.00007883333333333330	0.000055355505266385100	0.00010272608708333000
3096	0.00007883333333333330	0.000055301709828808400	0.00010272608708333000
3097	0.00007877777777777780	0.000055301709828808400	0.00010266156064672000
3098	0.00007877777777777780	0.000055194118953655100	0.00010266156064672000
3099	0.00007877777777777780	0.000055194118953655100	0.00010259703421011000
3100	0.00007877777777777780	0.000055194118953655100	0.00010259703421011000
3101	0.00007877777777777780	0.000055194118953655100	0.00010253250777350000
3102	0.00007877777777777780	0.000055140323516078400	0.00010253250777350000
3103	0.00007872222222222220	0.000055086528078501700	0.00010253250777350000
3104	0.00007872222222222220	0.000055032732640925100	0.00010246798133689000
3105	0.00007866666666666670	0.000055032732640925100	0.00010246798133689000
3106	0.0000785	0.000054978937203348400	0.00010246798133689000
3107	0.0000785	0.000054978937203348400	0.00010240345490028000
3108	0.00007844444444444450	0.000054978937203348400	0.00010233892846366900
3109	0.00007844444444444450	0.000054978937203348400	0.00010233892846366900
3110	0.00007833333333333330	0.000054871346328195100	0.00010233892846366900
3111	0.00007833333333333330	0.000054871346328195100	0.00010227440202705900
3112	0.00007833333333333330	0.000054817550890618400	0.00010227440202705900
3113	0.00007833333333333330	0.000054817550890618400	0.00010227440202705900
3114	0.00007827777777777780	0.000054817550890618400	0.00010220987559044900
3115	0.00007827777777777780	0.000054709960015465100	0.00010201629628061900
3116	0.00007827777777777780	0.000054709960015465100	0.00010201629628061900
3117	0.00007822222222222220	0.000054709960015465100	0.00010195176984400900
3118	0.00007822222222222220	0.000054656164577888500	0.00010195176984400900
3119	0.00007822222222222220	0.000054602369140311800	0.0001018872434073990
3120	0.00007822222222222220	0.000054602369140311800	0.00010182271697078800
3121	0.00007816666666666670	0.000054494778265158500	0.00010182271697078800
3122	0.00007816666666666670	0.000054440982827581800	0.00010175819053417800
3123	0.00007816666666666670	0.000054440982827581800	0.00010175819053417800
3124	0.00007811111111111110	0.000054440982827581800	0.0001016936640975680
3125	0.00007805555555555560	0.000054440982827581800	0.0001016936640975680
3126	0.00007805555555555560	0.000054440982827581800	0.0001016936640975680
3127	0.00007805555555555560	0.000054440982827581800	0.0001016936640975680
3128	0.00007805555555555560	0.000054387187390005100	0.00010162913766095800
3129	0.000078	0.000054387187390005100	0.00010156461122434800
3130	0.00007794444444444450	0.00005433339195242850	0.0001015000847877380
3131	0.00007794444444444450	0.000054279596514851800	0.0001015000847877380
3132	0.00007788888888888890	0.000054279596514851800	0.0001015000847877380
3133	0.00007783333333333330	0.000054279596514851800	0.00010143555835112800
3134	0.00007777777777777780	0.000054279596514851800	0.00010143555835112800
3135	0.00007777777777777780	0.000054225801077275200	0.00010143555835112800
3136	0.00007772222222222220	0.000054225801077275200	0.00010137103191451700
3137	0.00007772222222222220	0.000054172005639698500	0.00010130650547790700
3138	0.00007772222222222220	0.000054172005639698500	0.00010124197904129700
3139	0.00007772222222222220	0.000054118210202121800	0.00010124197904129700
3140	0.00007766666666666670	0.00005406441476454520	0.00010117745260468700
3141	0.00007761111111111110	0.00005406441476454520	0.00010111292616807700
3142	0.00007761111111111110	0.00005406441476454520	0.00010111292616807700
3143	0.00007755555555555560	0.00005401061932696850	0.00010111292616807700
3144	0.00007755555555555560	0.000053956823889391800	0.00010111292616807700
3145	0.00007755555555555560	0.000053956823889391800	0.00010111292616807700
3146	0.0000775	0.000053956823889391800	0.00010104839973146700
3147	0.00007744444444444450	0.000053956823889391800	0.00010104839973146700
3148	0.00007744444444444450	0.000053956823889391800	0.00010104839973146700
3149	0.00007733333333333330	0.000053956823889391800	0.00010104839973146700
3150	0.00007733333333333330	0.000053903028451815200	0.00010104839973146700
3151	0.00007727777777777780	0.000053903028451815200	0.00010098387329485700
3152	0.00007722222222222220	0.000053903028451815200	0.00010079029398502600
3153	0.00007716666666666670	0.000053849233014238500	0.00010079029398502600
3154	0.00007711111111111110	0.000053849233014238500	0.00010072576754841600
3155	0.00007711111111111110	0.00005379543757666190	0.00010072576754841600
3156	0.00007711111111111110	0.00005379543757666190	0.00010072576754841600
3157	0.000077	0.00005379543757666190	0.00010072576754841600
3158	0.00007694444444444450	0.0000537416421390852	0.00010072576754841600
3159	0.00007694444444444450	0.0000537416421390852	0.000100661241111806
3160	0.00007688888888888890	0.00005368784670150850	0.000100661241111806
3161	0.00007688888888888890	0.00005368784670150850	0.00010059671467519600
3162	0.00007677777777777780	0.000053634051263931900	0.00010059671467519600
3163	0.00007677777777777780	0.000053634051263931900	0.00010059671467519600
3164	0.00007677777777777780	0.000053634051263931900	0.00010059671467519600
3165	0.00007672222222222220	0.000053580255826355200	0.00010053218823858600
3166	0.00007672222222222220	0.000053580255826355200	0.00010053218823858600
3167	0.00007672222222222220	0.000053580255826355200	0.00010046766180197600
3168	0.00007666666666666670	0.00005352646038877860	0.00010046766180197600
3169	0.0000766111111111111	0.00005352646038877860	0.00010040313536536500
3170	0.0000766111111111111	0.00005352646038877860	0.00010040313536536500
3171	0.00007655555555555560	0.00005347266495120190	0.00010040313536536500
3172	0.0000765	0.00005347266495120190	0.00010040313536536500
3173	0.0000765	0.00005347266495120190	0.00010020955605553500
3174	0.0000765	0.00005347266495120190	0.00010014502961892500
3175	0.0000765	0.00005341886951362520	0.00010014502961892500
3176	0.00007644444444444440	0.00005336507407604860	0.0001000805031823150
3177	0.00007644444444444440	0.00005336507407604860	0.0001000805031823150
3178	0.00007644444444444440	0.00005336507407604860	0.0001000805031823150
3179	0.00007638888888888890	0.000053311278638471900	0.00010001597674570500
3180	0.00007638888888888890	0.000053311278638471900	0.00010001597674570500
3181	0.00007633333333333330	0.000053311278638471900	0.00009995145030909450
3182	0.00007633333333333330	0.000053311278638471900	0.00009995145030909450
3183	0.00007627777777777780	0.000053311278638471900	0.0000998869238724844
3184	0.00007627777777777780	0.00005325748320089520	0.0000998869238724844
3185	0.00007627777777777780	0.00005325748320089520	0.00009982239743587430
3186	0.00007627777777777780	0.00005320368776331860	0.00009982239743587430
3187	0.00007622222222222220	0.00005314989232574190	0.00009982239743587430
3188	0.00007622222222222220	0.00005309609688816530	0.00009962881812604390
3189	0.00007622222222222220	0.0000530423014505886	0.00009962881812604390
3190	0.00007616666666666670	0.000052988506013011900	0.00009956429168943370
3191	0.0000761111111111111	0.000052988506013011900	0.00009956429168943370
3192	0.0000761111111111111	0.000052988506013011900	0.00009956429168943370
3193	0.000076	0.000052988506013011900	0.00009956429168943370
3194	0.000076	0.000052988506013011900	0.00009949976525282360
3195	0.00007594444444444440	0.00005293471057543530	0.00009949976525282360
3196	0.00007588888888888890	0.00005293471057543530	0.00009943523881621350
3197	0.00007577777777777780	0.00005293471057543530	0.00009937071237960340
3198	0.00007577777777777780	0.00005293471057543530	0.00009937071237960340
3199	0.00007577777777777780	0.00005293471057543530	0.00009937071237960340
3200	0.00007572222222222220	0.00005293471057543530	0.00009937071237960340
3201	0.00007572222222222220	0.00005288091513785860	0.00009924165950638310
3202	0.00007561111111111110	0.00005288091513785860	0.00009924165950638310
3203	0.00007561111111111110	0.00005288091513785860	0.00009917713306977300
3204	0.00007561111111111110	0.00005282711970028200	0.00009911260663316280
3205	0.00007561111111111110	0.00005282711970028200	0.00009911260663316280
3206	0.00007555555555555560	0.00005277332426270530	0.00009898355375994260
3207	0.0000755	0.00005277332426270530	0.00009898355375994260
3208	0.0000755	0.00005277332426270530	0.00009898355375994260
3209	0.0000755	0.00005271952882512860	0.00009891902732333240
3210	0.0000755	0.00005271952882512860	0.00009885450088672230
3211	0.00007544444444444440	0.00005271952882512860	0.00009885450088672230
3212	0.00007544444444444440	0.00005271952882512860	0.00009878997445011220
3213	0.00007538888888888890	0.00005266573338755200	0.00009878997445011220
3214	0.00007538888888888890	0.00005266573338755200	0.0000986609215768919
3215	0.00007527777777777780	0.00005266573338755200	0.0000986609215768919
3216	0.00007527777777777780	0.00005266573338755200	0.00009859639514028180
3217	0.00007522222222222220	0.0000526119379499753	0.00009859639514028180
3218	0.00007522222222222220	0.0000526119379499753	0.00009853186870367160
3219	0.00007522222222222220	0.0000526119379499753	0.00009853186870367160
3220	0.00007516666666666670	0.00005255814251239860	0.00009853186870367160
3221	0.00007516666666666670	0.00005255814251239860	0.0000984673422670615
3222	0.00007516666666666670	0.00005255814251239860	0.0000984673422670615
3223	0.00007511111111111110	0.00005250434707482200	0.0000984673422670615
3224	0.00007505555555555560	0.00005250434707482200	0.0000984673422670615
3225	0.00007505555555555560	0.00005245055163724530	0.00009840281583045140
3226	0.00007505555555555560	0.00005245055163724530	0.00009833828939384120
3227	0.000075	0.00005245055163724530	0.00009833828939384120
3228	0.000075	0.00005245055163724530	0.00009833828939384120
3229	0.000075	0.00005239675619966870	0.0000982737629572311
3230	0.00007494444444444440	0.00005239675619966870	0.0000982737629572311
3231	0.00007494444444444440	0.00005239675619966870	0.00009820923652062100
3232	0.00007494444444444440	0.00005234296076209200	0.00009820923652062100
3233	0.00007488888888888890	0.00005234296076209200	0.00009814471008401080
3234	0.00007477777777777780	0.00005234296076209200	0.00009808018364740070
3235	0.00007477777777777780	0.00005234296076209200	0.00009808018364740070
3236	0.00007472222222222220	0.00005234296076209200	0.00009808018364740070
3237	0.00007472222222222220	0.00005223536988693870	0.00009808018364740070
3238	0.00007466666666666670	0.00005223536988693870	0.00009801565721079060
3239	0.00007466666666666670	0.00005223536988693870	0.00009801565721079060
3240	0.00007461111111111110	0.00005223536988693870	0.00009795113077418050
3241	0.00007455555555555560	0.00005218157444936200	0.00009788660433757030
3242	0.00007455555555555560	0.00005212777901178530	0.00009788660433757030
3243	0.00007455555555555560	0.00005212777901178530	0.00009788660433757030
3244	0.00007455555555555560	0.00005212777901178530	0.00009788660433757030
3245	0.00007455555555555560	0.00005207398357420870	0.00009782207790096020
3246	0.0000745	0.00005207398357420870	0.00009782207790096020
3247	0.0000745	0.00005207398357420870	0.00009782207790096020
3248	0.0000745	0.00005207398357420870	0.00009782207790096020
3249	0.0000745	0.00005202018813663200	0.00009775755146435010
3250	0.00007444444444444440	0.00005202018813663200	0.00009769302502773990
3251	0.00007444444444444440	0.00005202018813663200	0.00009756397215451970
3252	0.00007444444444444440	0.00005196639269905540	0.00009756397215451970
3253	0.00007444444444444440	0.00005196639269905540	0.00009756397215451970
3254	0.00007444444444444440	0.00005196639269905540	0.00009756397215451970
3255	0.00007444444444444440	0.0000519125972614787	0.00009756397215451970
3256	0.00007444444444444440	0.0000519125972614787	0.00009749944571790950
3257	0.00007438888888888890	0.00005185880182390200	0.00009749944571790950
3258	0.00007427777777777780	0.00005180500638632540	0.00009743491928129940
3259	0.00007427777777777780	0.00005180500638632540	0.00009737039284468930
3260	0.00007427777777777780	0.00005180500638632540	0.00009737039284468930
3261	0.00007422222222222220	0.00005169741551117210	0.00009730586640807910
3262	0.00007416666666666670	0.00005164362007359540	0.00009730586640807910
3263	0.00007411111111111110	0.00005164362007359540	0.00009730586640807910
3264	0.00007411111111111110	0.00005164362007359540	0.00009724133997146900
3265	0.00007405555555555560	0.00005158982463601870	0.00009724133997146900
3266	0.00007405555555555560	0.00005158982463601870	0.00009717681353485890
3267	0.00007394444444444450	0.00005153602919844210	0.00009711228709824870
3268	0.00007394444444444450	0.0000514822337608654	0.0000970477606616386
3269	0.0000738888888888889	0.0000514822337608654	0.0000970477606616386
3270	0.0000738888888888889	0.0000514822337608654	0.0000970477606616386
3271	0.0000738888888888889	0.00005142843832328870	0.0000970477606616386
3272	0.0000738888888888889	0.00005142843832328870	0.00009698323422502850
3273	0.00007383333333333330	0.00005142843832328870	0.00009698323422502850
3274	0.00007383333333333330	0.00005137464288571210	0.00009691870778841830
3275	0.00007383333333333330	0.00005132084744813540	0.0000968541813518082
3276	0.00007377777777777780	0.00005126705201055880	0.0000968541813518082
3277	0.00007377777777777780	0.00005126705201055880	0.00009678965491519810
3278	0.00007372222222222220	0.00005121325657298210	0.00009678965491519810
3279	0.00007366666666666670	0.00005115946113540540	0.00009672512847858790
3280	0.00007355555555555560	0.00005115946113540540	0.00009666060204197780
3281	0.00007355555555555560	0.00005115946113540540	0.00009659607560536770
3282	0.0000735	0.00005115946113540540	0.00009653154916875750
3283	0.0000735	0.00005110566569782880	0.00009653154916875750
3284	0.0000735	0.00005110566569782880	0.0000964670227321474
3285	0.00007344444444444450	0.00005105187026025210	0.0000964670227321474
3286	0.00007344444444444450	0.00005105187026025210	0.00009640249629553730
3287	0.00007338888888888890	0.00005105187026025210	0.00009640249629553730
3288	0.00007338888888888890	0.00005099807482267540	0.00009633796985892720
3289	0.00007338888888888890	0.00005094427938509880	0.00009633796985892720
3290	0.00007338888888888890	0.00005094427938509880	0.00009633796985892720
3291	0.00007333333333333330	0.00005089048394752210	0.00009620891698570690
3292	0.00007333333333333330	0.00005083668850994550	0.00009620891698570690
3293	0.00007333333333333330	0.00005083668850994550	0.00009620891698570690
3294	0.00007333333333333330	0.0000507828930723688	0.00009614439054909670
3295	0.00007327777777777780	0.0000507828930723688	0.00009614439054909670
3296	0.00007327777777777780	0.0000507828930723688	0.00009614439054909670
3297	0.00007327777777777780	0.00005067530219721550	0.00009614439054909670
3298	0.00007327777777777780	0.00005067530219721550	0.00009614439054909670
3299	0.00007322222222222220	0.00005067530219721550	0.00009607986411248660
3300	0.00007322222222222220	0.00005067530219721550	0.00009601533767587650
3301	0.00007322222222222220	0.00005062150675963880	0.00009601533767587650
3302	0.00007316666666666670	0.00005062150675963880	0.00009601533767587650
3303	0.00007316666666666670	0.00005062150675963880	0.00009601533767587650
3304	0.00007311111111111110	0.00005056771132206220	0.00009595081123926640
3305	0.00007311111111111110	0.00005056771132206220	0.00009595081123926640
3306	0.00007311111111111110	0.00005056771132206220	0.00009588628480265620
3307	0.00007311111111111110	0.00005056771132206220	0.00009588628480265620
3308	0.00007311111111111110	0.00005056771132206220	0.00009588628480265620
3309	0.00007305555555555560	0.00005051391588448550	0.00009582175836604610
3310	0.000073	0.00005051391588448550	0.00009582175836604610
3311	0.000073	0.00005051391588448550	0.00009582175836604610
3312	0.00007294444444444450	0.00005051391588448550	0.00009575723192943600
3313	0.00007294444444444450	0.00005051391588448550	0.00009575723192943600
3314	0.00007294444444444450	0.00005051391588448550	0.00009556365261960560
3315	0.00007288888888888890	0.00005046012044690880	0.00009556365261960560
3316	0.00007288888888888890	0.00005046012044690880	0.00009556365261960560
3317	0.00007288888888888890	0.00005040632500933220	0.0000954345997463853
3318	0.00007283333333333330	0.00005040632500933220	0.00009537007330977520
3319	0.00007277777777777780	0.00005040632500933220	0.00009537007330977520
3320	0.00007277777777777780	0.00005040632500933220	0.00009530554687316500
3321	0.00007277777777777780	0.0000503525295717555	0.00009530554687316500
3322	0.00007272222222222220	0.0000503525295717555	0.00009530554687316500
3323	0.00007272222222222220	0.0000503525295717555	0.00009530554687316500
3324	0.00007266666666666670	0.00005024493869660220	0.00009511196756333460
3325	0.00007261111111111110	0.00005024493869660220	0.0000950474411267245
3326	0.00007261111111111110	0.00005024493869660220	0.0000950474411267245
3327	0.00007261111111111110	0.00005024493869660220	0.00009498291469011440
3328	0.00007255555555555560	0.000050191143259025500	0.00009498291469011440
3329	0.00007244444444444450	0.000050191143259025500	0.00009498291469011440
3330	0.00007244444444444450	0.000050191143259025500	0.00009498291469011440
3331	0.00007244444444444450	0.00005013734782144890	0.0000948538618168941
3332	0.00007238888888888890	0.00005008355238387220	0.0000948538618168941
3333	0.00007238888888888890	0.00005008355238387220	0.0000948538618168941
3334	0.00007233333333333330	0.00005008355238387220	0.00009478933538028400
3335	0.00007233333333333330	0.00005002975694629550	0.00009478933538028400
3336	0.00007233333333333330	0.00005002975694629550	0.00009472480894367380
3337	0.00007227777777777780	0.00005002975694629550	0.00009459575607045360
3338	0.00007227777777777780	0.00004997596150871890	0.00009459575607045360
3339	0.00007222222222222220	0.00004997596150871890	0.00009453122963384340
3340	0.00007222222222222220	0.00004997596150871890	0.00009453122963384340
3341	0.00007216666666666670	0.00004997596150871890	0.00009453122963384340
3342	0.00007211111111111110	0.00004997596150871890	0.00009453122963384340
3343	0.000072	0.000049922166071142200	0.00009453122963384340
3344	0.00007183333333333330	0.000049922166071142200	0.00009453122963384340
3345	0.00007183333333333330	0.00004986837063356550	0.00009446670319723330
3346	0.00007177777777777780	0.00004986837063356550	0.00009427312388740290
3347	0.00007177777777777780	0.00004986837063356550	0.00009420859745079280
3348	0.00007177777777777780	0.00004986837063356550	0.00009407954457757250
3349	0.00007172222222222220	0.00004981457519598890	0.00009401501814096240
3350	0.00007172222222222220	0.00004976077975841220	0.00009395049170435230
3351	0.00007172222222222220	0.000049653188883258900	0.00009395049170435230
3352	0.00007172222222222220	0.000049653188883258900	0.00009388596526774210
3353	0.00007166666666666670	0.000049653188883258900	0.00009382143883113200
3354	0.0000716111111111111	0.000049599393445682200	0.00009382143883113200
3355	0.0000716111111111111	0.000049599393445682200	0.00009375691239452190
3356	0.0000716111111111111	0.000049599393445682200	0.00009375691239452190
3357	0.0000716111111111111	0.000049599393445682200	0.00009375691239452190
3358	0.0000715	0.000049599393445682200	0.0000936278595213016
3359	0.00007144444444444440	0.00004954559800810560	0.00009356333308469150
3360	0.00007138888888888890	0.00004954559800810560	0.0000934342802114712
3361	0.00007138888888888890	0.00004954559800810560	0.0000934342802114712
3362	0.00007133333333333330	0.00004949180257052890	0.00009336975377486110
3363	0.00007133333333333330	0.00004949180257052890	0.00009336975377486110
3364	0.00007133333333333330	0.00004943800713295230	0.0000932407009016408
3365	0.00007127777777777780	0.00004943800713295230	0.00009317617446503070
3366	0.00007127777777777780	0.00004943800713295230	0.00009311164802842050
3367	0.00007122222222222220	0.000049384211695375600	0.00009311164802842050
3368	0.00007122222222222220	0.000049384211695375600	0.00009311164802842050
3369	0.00007122222222222220	0.000049330416257798900	0.00009291806871859010
3370	0.00007122222222222220	0.000049276620820222300	0.00009291806871859010
3371	0.00007116666666666670	0.0000492228253826456	0.00009291806871859010
3372	0.00007116666666666670	0.0000492228253826456	0.00009285354228198000
3373	0.00007105555555555560	0.0000492228253826456	0.00009278901584536990
3374	0.00007105555555555560	0.0000492228253826456	0.00009278901584536990
3375	0.00007105555555555560	0.00004911523450749230	0.00009278901584536990
3376	0.000071	0.00004911523450749230	0.00009278901584536990
3377	0.00007088888888888890	0.00004911523450749230	0.00009265996297214960
3378	0.00007088888888888890	0.000049061439069915600	0.00009265996297214960
3379	0.00007083333333333330	0.000049061439069915600	0.00009265996297214960
3380	0.00007083333333333330	0.000049007643632339000	0.00009265996297214960
3381	0.00007077777777777780	0.000048953848194762300	0.00009259543653553950
3382	0.00007077777777777780	0.000048953848194762300	0.00009259543653553950
3383	0.00007077777777777780	0.00004890005275718560	0.00009259543653553950
3384	0.00007072222222222220	0.00004884625731960900	0.00009253091009892940
3385	0.00007072222222222220	0.00004884625731960900	0.00009253091009892940
3386	0.00007072222222222220	0.00004884625731960900	0.00009253091009892940
3387	0.00007066666666666670	0.000048792461882032300	0.00009240185722570910
3388	0.00007066666666666670	0.000048738666444455600	0.00009240185722570910
3389	0.00007066666666666670	0.000048738666444455600	0.00009240185722570910
3390	0.00007061111111111110	0.000048738666444455600	0.00009220827791587870
3391	0.00007055555555555560	0.000048738666444455600	0.00009214375147926860
3392	0.0000705	0.000048684871006879000	0.00009207922504265840
3393	0.0000705	0.000048631075569302300	0.00009207922504265840
3394	0.0000705	0.000048631075569302300	0.00009207922504265840
3395	0.0000705	0.000048631075569302300	0.00009207922504265840
3396	0.00007044444444444440	0.000048631075569302300	0.00009207922504265840
3397	0.00007044444444444440	0.000048631075569302300	0.0000920146986060483
3398	0.00007044444444444440	0.000048631075569302300	0.0000920146986060483
3399	0.00007044444444444440	0.000048631075569302300	0.0000920146986060483
3400	0.00007038888888888890	0.00004857728013172570	0.00009195017216943820
3401	0.00007038888888888890	0.00004857728013172570	0.00009195017216943820
3402	0.00007038888888888890	0.00004857728013172570	0.00009188564573282800
3403	0.00007038888888888890	0.00004857728013172570	0.00009188564573282800
3404	0.00007033333333333330	0.00004857728013172570	0.00009188564573282800
3405	0.00007027777777777780	0.000048523484694149000	0.00009188564573282800
3406	0.00007022222222222220	0.000048523484694149000	0.00009188564573282800
3407	0.00007022222222222220	0.000048523484694149000	0.00009188564573282800
3408	0.00007022222222222220	0.000048469689256572300	0.0000918211192962179
3409	0.00007022222222222220	0.000048469689256572300	0.00009175659285960780
3410	0.00007016666666666670	0.000048469689256572300	0.00009175659285960780
3411	0.00007016666666666670	0.000048469689256572300	0.00009175659285960780
3412	0.00007016666666666670	0.000048469689256572300	0.00009169206642299760
3413	0.00007016666666666670	0.000048415893818995700	0.00009162753998638750
3414	0.00007011111111111110	0.000048415893818995700	0.00009162753998638750
3415	0.00007005555555555560	0.000048415893818995700	0.00009156301354977740
3416	0.00007005555555555560	0.000048415893818995700	0.00009143396067655710
3417	0.00007005555555555560	0.000048415893818995700	0.00009143396067655710
3418	0.00007005555555555560	0.000048362098381419000	0.00009143396067655710
3419	0.00007	0.000048308302943842400	0.00009136943423994700
3420	0.00006994444444444440	0.000048308302943842400	0.00009136943423994700
3421	0.00006994444444444440	0.000048254507506265700	0.00009130490780333690
3422	0.00006994444444444440	0.000048254507506265700	0.00009130490780333690
3423	0.00006988888888888890	0.000048254507506265700	0.00009130490780333690
3424	0.00006988888888888890	0.000048200712068689000	0.00009130490780333690
3425	0.00006977777777777780	0.000048200712068689000	0.00009117585493011660
3426	0.00006972222222222220	0.000048200712068689000	0.00009117585493011660
3427	0.00006966666666666670	0.000048146916631112400	0.00009117585493011660
3428	0.00006966666666666670	0.000048093121193535700	0.00009117585493011660
3429	0.00006966666666666670	0.000048093121193535700	0.00009111132849350650
3430	0.00006961111111111110	0.000048039325755959000	0.00009104680205689630
3431	0.00006961111111111110	0.00004798553031838240	0.00009098227562028620
3432	0.00006955555555555560	0.00004798553031838240	0.00009098227562028620
3433	0.00006955555555555560	0.000047931734880805700	0.00009098227562028620
3434	0.0000695	0.000047931734880805700	0.00009098227562028620
3435	0.00006944444444444440	0.000047931734880805700	0.00009098227562028620
3436	0.00006944444444444440	0.000047931734880805700	0.00009098227562028620
3437	0.00006944444444444440	0.000047877939443229100	0.00009085322274706590
3438	0.0000693888888888889	0.000047877939443229100	0.00009085322274706590
3439	0.0000693888888888889	0.000047824144005652400	0.00009078869631045580
3440	0.0000693888888888889	0.000047824144005652400	0.00009078869631045580
3441	0.00006933333333333330	0.000047824144005652400	0.00009072416987384570
3442	0.00006933333333333330	0.000047824144005652400	0.00009072416987384570
3443	0.00006927777777777780	0.000047824144005652400	0.00009065964343723550
3444	0.00006927777777777780	0.00004771655313049910	0.00009059511700062540
3445	0.00006927777777777780	0.00004771655313049910	0.00009053059056401530
3446	0.00006922222222222220	0.00004771655313049910	0.00009053059056401530
3447	0.00006922222222222220	0.00004771655313049910	0.00009046606412740510
3448	0.00006922222222222220	0.00004771655313049910	0.00009046606412740510
3449	0.00006922222222222220	0.00004771655313049910	0.00009033701125418490
3450	0.00006922222222222220	0.00004766275769292240	0.00009033701125418490
3451	0.00006916666666666670	0.000047608962255345700	0.00009027248481757470
3452	0.00006916666666666670	0.000047608962255345700	0.0000902079583809646
3453	0.00006916666666666670	0.000047608962255345700	0.0000902079583809646
3454	0.00006916666666666670	0.000047608962255345700	0.0000902079583809646
3455	0.00006916666666666670	0.000047608962255345700	0.00009014343194435450
3456	0.00006911111111111110	0.000047608962255345700	0.00009007890550774430
3457	0.00006905555555555560	0.000047608962255345700	0.00009007890550774430
3458	0.000069	0.000047555166817769100	0.00009007890550774430
3459	0.00006894444444444450	0.000047555166817769100	0.0000900143790711342
3460	0.00006894444444444450	0.000047501371380192400	0.0000900143790711342
3461	0.00006894444444444450	0.000047501371380192400	0.00008994985263452410
3462	0.00006883333333333330	0.0000473937805050391	0.00008994985263452410
3463	0.00006883333333333330	0.00004733998506746240	0.00008994985263452410
3464	0.00006883333333333330	0.00004733998506746240	0.00008994985263452410
3465	0.00006883333333333330	0.00004733998506746240	0.00008994985263452410
3466	0.00006883333333333330	0.00004733998506746240	0.00008994985263452410
3467	0.00006877777777777780	0.00004733998506746240	0.00008988532619791390
3468	0.00006872222222222220	0.00004733998506746240	0.0000898207997613038
3469	0.00006872222222222220	0.000047286189629885800	0.0000898207997613038
3470	0.00006872222222222220	0.000047286189629885800	0.0000898207997613038
3471	0.00006872222222222220	0.000047286189629885800	0.0000898207997613038
3472	0.00006872222222222220	0.000047286189629885800	0.00008975627332469370
3473	0.00006861111111111110	0.000047232394192309100	0.00008975627332469370
3474	0.00006861111111111110	0.000047232394192309100	0.00008975627332469370
3475	0.00006861111111111110	0.000047178598754732500	0.00008969174688808350
3476	0.00006855555555555560	0.000047178598754732500	0.00008969174688808350
3477	0.00006855555555555560	0.000047178598754732500	0.00008956269401486330
3478	0.0000685	0.00004712480331715580	0.00008956269401486330
3479	0.0000685	0.00004712480331715580	0.00008956269401486330
3480	0.0000685	0.00004712480331715580	0.00008956269401486330
3481	0.0000685	0.00004707100787957910	0.00008956269401486330
3482	0.00006844444444444450	0.00004701721244200250	0.00008956269401486330
3483	0.00006844444444444450	0.00004701721244200250	0.00008949816757825310
3484	0.00006838888888888890	0.00004701721244200250	0.00008943364114164300
3485	0.00006833333333333330	0.000046963417004425800	0.00008943364114164300
3486	0.00006827777777777780	0.000046963417004425800	0.00008943364114164300
3487	0.00006827777777777780	0.000046909621566849100	0.00008936911470503290
3488	0.00006827777777777780	0.000046909621566849100	0.00008936911470503290
3489	0.00006827777777777780	0.000046909621566849100	0.00008936911470503290
3490	0.00006822222222222220	0.00004685582612927250	0.00008930458826842280
3491	0.00006811111111111110	0.00004685582612927250	0.00008930458826842280
3492	0.00006805555555555560	0.00004680203069169580	0.00008930458826842280
3493	0.00006805555555555560	0.00004680203069169580	0.00008930458826842280
3494	0.00006805555555555560	0.00004680203069169580	0.00008924006183181260
3495	0.00006805555555555560	0.00004674823525411920	0.00008917553539520250
3496	0.00006805555555555560	0.00004674823525411920	0.00008917553539520250
3497	0.00006794444444444450	0.00004674823525411920	0.00008917553539520250
3498	0.00006794444444444450	0.00004674823525411920	0.00008911100895859240
3499	0.00006794444444444450	0.00004674823525411920	0.00008904648252198220
3500	0.00006788888888888890	0.0000466944398165425	0.00008904648252198220
3501	0.00006783333333333330	0.0000466944398165425	0.00008904648252198220
3502	0.00006783333333333330	0.000046640644378965800	0.0000889819560853721
3503	0.00006783333333333330	0.000046640644378965800	0.0000889819560853721
3504	0.00006783333333333330	0.000046640644378965800	0.0000889819560853721
3505	0.00006777777777777780	0.00004658684894138920	0.0000889819560853721
3506	0.00006777777777777780	0.00004658684894138920	0.00008891742964876200
3507	0.00006777777777777780	0.00004653305350381250	0.00008891742964876200
3508	0.00006777777777777780	0.00004653305350381250	0.00008891742964876200
3509	0.00006772222222222220	0.00004647925806623590	0.00008885290321215180
3510	0.00006772222222222220	0.00004647925806623590	0.00008885290321215180
3511	0.00006766666666666670	0.00004642546262865920	0.00008885290321215180
3512	0.00006766666666666670	0.00004642546262865920	0.00008885290321215180
3513	0.00006761111111111110	0.00004642546262865920	0.00008878837677554170
3514	0.00006761111111111110	0.00004637166719108250	0.00008872385033893160
3515	0.00006755555555555560	0.00004637166719108250	0.00008872385033893160
3516	0.00006755555555555560	0.00004637166719108250	0.00008865932390232140
3517	0.0000675	0.00004637166719108250	0.00008865932390232140
3518	0.0000675	0.00004637166719108250	0.00008859479746571130
3519	0.00006744444444444450	0.00004637166719108250	0.00008853027102910120
3520	0.00006744444444444450	0.00004637166719108250	0.00008853027102910120
3521	0.00006744444444444450	0.00004637166719108250	0.00008846574459249100
3522	0.00006738888888888890	0.00004637166719108250	0.0000884012181558809
3523	0.00006738888888888890	0.00004631787175350590	0.00008833669171927080
3524	0.00006738888888888890	0.0000462640763159292	0.00008833669171927080
3525	0.00006733333333333330	0.0000462640763159292	0.00008833669171927080
3526	0.00006733333333333330	0.0000462640763159292	0.00008833669171927080
3527	0.00006733333333333330	0.00004621028087835250	0.00008833669171927080
3528	0.00006727777777777780	0.00004615648544077590	0.00008827216528266060
3529	0.00006722222222222220	0.00004615648544077590	0.00008827216528266060
3530	0.00006722222222222220	0.00004615648544077590	0.00008827216528266060
3531	0.00006722222222222220	0.00004615648544077590	0.0000882076388460505
3532	0.00006716666666666670	0.00004604889456562260	0.0000882076388460505
3533	0.00006716666666666670	0.00004604889456562260	0.0000882076388460505
3534	0.00006716666666666670	0.00004604889456562260	0.0000882076388460505
3535	0.00006716666666666670	0.00004604889456562260	0.0000882076388460505
3536	0.00006711111111111110	0.00004604889456562260	0.00008814311240944040
3537	0.00006705555555555560	0.00004599509912804590	0.00008814311240944040
3538	0.00006705555555555560	0.00004599509912804590	0.00008807858597283020
3539	0.000067	0.00004599509912804590	0.00008807858597283020
3540	0.000067	0.00004599509912804590	0.00008801405953622010
3541	0.00006694444444444440	0.00004599509912804590	0.00008794953309961000
3542	0.00006694444444444440	0.00004599509912804590	0.00008788500666299980
3543	0.00006688888888888890	0.00004594130369046920	0.00008788500666299980
3544	0.00006688888888888890	0.00004594130369046920	0.00008788500666299980
3545	0.00006683333333333330	0.00004588750825289260	0.00008788500666299980
3546	0.00006683333333333330	0.00004583371281531590	0.00008782048022638970
3547	0.00006683333333333330	0.00004583371281531590	0.00008782048022638970
3548	0.00006683333333333330	0.00004583371281531590	0.00008775595378977960
3549	0.00006677777777777780	0.00004577991737773920	0.00008775595378977960
3550	0.00006672222222222220	0.00004572612194016260	0.00008775595378977960
3551	0.00006666666666666670	0.00004572612194016260	0.00008775595378977960
3552	0.00006666666666666670	0.00004567232650258590	0.00008769142735316950
3553	0.00006666666666666670	0.00004561853106500930	0.00008756237447994920
3554	0.00006666666666666670	0.00004561853106500930	0.00008749784804333910
3555	0.0000666111111111111	0.00004561853106500930	0.00008749784804333910
3556	0.0000666111111111111	0.00004561853106500930	0.00008743332160672890
3557	0.0000666111111111111	0.0000455647356274326	0.00008743332160672890
3558	0.00006655555555555560	0.0000455647356274326	0.00008743332160672890
3559	0.00006655555555555560	0.00004551094018985590	0.00008743332160672890
3560	0.00006655555555555560	0.00004551094018985590	0.00008736879517011880
3561	0.00006655555555555560	0.00004551094018985590	0.00008736879517011880
3562	0.0000665	0.00004551094018985590	0.00008736879517011880
3563	0.00006644444444444440	0.00004551094018985590	0.00008736879517011880
3564	0.00006644444444444440	0.00004545714475227930	0.00008736879517011880
3565	0.00006644444444444440	0.00004545714475227930	0.00008730426873350870
3566	0.00006644444444444440	0.00004545714475227930	0.00008730426873350870
3567	0.00006638888888888890	0.00004540334931470260	0.00008730426873350870
3568	0.00006638888888888890	0.00004534955387712600	0.00008723974229689850
3569	0.00006638888888888890	0.00004534955387712600	0.00008723974229689850
3570	0.00006627777777777780	0.00004534955387712600	0.00008723974229689850
3571	0.00006627777777777780	0.00004529575843954930	0.00008717521586028840
3572	0.00006627777777777780	0.00004529575843954930	0.00008717521586028840
3573	0.00006627777777777780	0.00004524196300197260	0.00008717521586028840
3574	0.00006627777777777780	0.00004524196300197260	0.00008711068942367830
3575	0.00006622222222222220	0.00004518816756439600	0.00008711068942367830
3576	0.00006622222222222220	0.00004518816756439600	0.00008704616298706810
3577	0.00006622222222222220	0.00004518816756439600	0.00008704616298706810
3578	0.00006616666666666670	0.0000451343721268193	0.00008704616298706810
3579	0.00006616666666666670	0.0000451343721268193	0.000086981636550458
3580	0.00006605555555555560	0.0000451343721268193	0.000086981636550458
3581	0.000066	0.0000451343721268193	0.00008691711011384790
3582	0.00006594444444444440	0.0000451343721268193	0.00008691711011384790
3583	0.00006594444444444440	0.00004508057668924260	0.00008685258367723770
3584	0.00006594444444444440	0.00004508057668924260	0.00008685258367723770
3585	0.00006588888888888890	0.00004508057668924260	0.00008685258367723770
3586	0.00006583333333333330	0.00004508057668924260	0.00008685258367723770
3587	0.00006577777777777780	0.00004502678125166600	0.0000867880572406276
3588	0.00006577777777777780	0.00004502678125166600	0.00008672353080401750
3589	0.00006577777777777780	0.00004502678125166600	0.00008672353080401750
3590	0.00006572222222222220	0.00004497298581408930	0.00008665900436740730
3591	0.00006572222222222220	0.00004497298581408930	0.00008665900436740730
3592	0.00006572222222222220	0.00004497298581408930	0.00008665900436740730
3593	0.00006572222222222220	0.00004497298581408930	0.0000865944779307972
3594	0.00006572222222222220	0.00004491919037651270	0.0000865944779307972
3595	0.00006566666666666670	0.00004491919037651270	0.00008652995149418710
3596	0.00006561111111111110	0.00004491919037651270	0.00008652995149418710
3597	0.00006561111111111110	0.00004491919037651270	0.00008646542505757690
3598	0.00006561111111111110	0.00004491919037651270	0.00008640089862096680
3599	0.00006561111111111110	0.00004491919037651270	0.00008640089862096680
3600	0.0000655	0.00004486539493893600	0.00008640089862096680
3601	0.0000655	0.00004481159950135930	0.00008633637218435670
3602	0.0000655	0.00004481159950135930	0.00008620731931113640
3603	0.00006544444444444440	0.00004481159950135930	0.00008620731931113640
3604	0.00006544444444444440	0.00004481159950135930	0.00008620731931113640
3605	0.00006538888888888890	0.00004481159950135930	0.00008620731931113640
3606	0.00006533333333333330	0.00004475780406378270	0.00008607826643791620
3607	0.00006533333333333330	0.00004475780406378270	0.00008607826643791620
3608	0.00006527777777777780	0.00004470400862620600	0.00008601374000130600
3609	0.00006522222222222220	0.00004470400862620600	0.00008601374000130600
3610	0.00006522222222222220	0.00004465021318862930	0.00008594921356469590
3611	0.00006516666666666670	0.00004465021318862930	0.00008594921356469590
3612	0.00006516666666666670	0.00004465021318862930	0.00008588468712808580
3613	0.00006516666666666670	0.00004459641775105270	0.00008588468712808580
3614	0.00006511111111111110	0.00004459641775105270	0.00008582016069147560
3615	0.00006511111111111110	0.00004459641775105270	0.00008582016069147560
3616	0.00006511111111111110	0.00004454262231347600	0.00008582016069147560
3617	0.00006511111111111110	0.00004454262231347600	0.00008582016069147560
3618	0.00006505555555555560	0.00004454262231347600	0.00008569110781825540
3619	0.000065	0.00004454262231347600	0.00008569110781825540
3620	0.000065	0.00004454262231347600	0.00008556205494503510
3621	0.000065	0.00004448882687589940	0.00008556205494503510
3622	0.00006494444444444440	0.00004448882687589940	0.00008549752850842500
3623	0.00006488888888888890	0.00004448882687589940	0.00008543300207181480
3624	0.00006488888888888890	0.00004448882687589940	0.00008543300207181480
3625	0.00006488888888888890	0.0000444350314383227	0.00008543300207181480
3626	0.00006488888888888890	0.00004438123600074600	0.00008543300207181480
3627	0.00006488888888888890	0.00004438123600074600	0.00008543300207181480
3628	0.00006483333333333330	0.00004438123600074600	0.0000853684756352047
3629	0.00006483333333333330	0.00004438123600074600	0.0000853684756352047
3630	0.00006477777777777780	0.00004438123600074600	0.00008530394919859460
3631	0.00006472222222222220	0.00004432744056316940	0.00008530394919859460
3632	0.00006466666666666670	0.00004432744056316940	0.00008530394919859460
3633	0.00006466666666666670	0.00004432744056316940	0.00008523942276198440
3634	0.00006466666666666670	0.00004432744056316940	0.00008523942276198440
3635	0.00006466666666666670	0.00004432744056316940	0.00008523942276198440
3636	0.00006466666666666670	0.00004427364512559270	0.0000851748963253743
3637	0.00006455555555555560	0.00004427364512559270	0.0000851748963253743
3638	0.00006444444444444440	0.00004427364512559270	0.00008511036988876420
3639	0.00006444444444444440	0.00004427364512559270	0.00008504584345215400
3640	0.00006444444444444440	0.00004427364512559270	0.00008504584345215400
3641	0.00006444444444444440	0.00004427364512559270	0.00008504584345215400
3642	0.00006444444444444440	0.00004421984968801610	0.00008504584345215400
3643	0.0000643888888888889	0.00004421984968801610	0.00008498131701554390
3644	0.0000643888888888889	0.00004421984968801610	0.00008498131701554390
3645	0.00006433333333333330	0.00004421984968801610	0.00008498131701554390
3646	0.00006433333333333330	0.00004421984968801610	0.00008485226414232360
3647	0.00006433333333333330	0.00004421984968801610	0.00008485226414232360
3648	0.00006427777777777780	0.00004416605425043940	0.00008485226414232360
3649	0.00006427777777777780	0.00004416605425043940	0.00008485226414232360
3650	0.00006427777777777780	0.00004416605425043940	0.0000847877377057135
3651	0.00006427777777777780	0.00004411225881286270	0.0000847877377057135
3652	0.00006422222222222220	0.00004411225881286270	0.0000847877377057135
3653	0.00006422222222222220	0.00004411225881286270	0.00008472321126910340
3654	0.00006416666666666670	0.00004405846337528610	0.0000845941583958831
3655	0.00006411111111111110	0.0000440046679377094	0.00008452963195927300
3656	0.00006405555555555560	0.0000440046679377094	0.00008446510552266280
3657	0.00006405555555555560	0.0000440046679377094	0.00008446510552266280
3658	0.00006405555555555560	0.0000440046679377094	0.00008440057908605270
3659	0.000064	0.00004395087250013270	0.00008433605264944260
3660	0.000064	0.00004395087250013270	0.00008414247333961220
3661	0.0000638888888888889	0.00004389707706255610	0.00008414247333961220
3662	0.0000638888888888889	0.000043843281624979400	0.00008407794690300210
3663	0.0000638888888888889	0.000043843281624979400	0.00008407794690300210
3664	0.00006383333333333330	0.000043843281624979400	0.00008407794690300210
3665	0.00006377777777777780	0.00004378948618740280	0.00008401342046639190
3666	0.00006377777777777780	0.00004378948618740280	0.0000839488940297818
3667	0.00006372222222222220	0.00004378948618740280	0.0000839488940297818
3668	0.00006372222222222220	0.00004373569074982610	0.00008388436759317170
3669	0.00006372222222222220	0.00004373569074982610	0.00008388436759317170
3670	0.00006366666666666670	0.00004373569074982610	0.00008381984115656150
3671	0.00006361111111111110	0.00004373569074982610	0.00008369078828334130
3672	0.00006355555555555560	0.00004373569074982610	0.00008369078828334130
3673	0.00006355555555555560	0.00004373569074982610	0.00008369078828334130
3674	0.0000635	0.00004362809987467280	0.00008362626184673110
3675	0.00006344444444444450	0.00004362809987467280	0.00008362626184673110
3676	0.00006344444444444450	0.00004362809987467280	0.00008362626184673110
3677	0.00006338888888888890	0.00004362809987467280	0.00008356173541012100
3678	0.00006338888888888890	0.000043574304437096100	0.00008356173541012100
3679	0.00006338888888888890	0.000043574304437096100	0.00008349720897351090
3680	0.00006333333333333330	0.000043574304437096100	0.00008349720897351090
3681	0.00006333333333333330	0.000043574304437096100	0.00008343268253690070
3682	0.00006327777777777780	0.000043574304437096100	0.00008343268253690070
3683	0.00006327777777777780	0.000043520508999519400	0.0000833681561002906
3684	0.00006322222222222220	0.000043520508999519400	0.00008330362966368050
3685	0.00006322222222222220	0.000043520508999519400	0.00008330362966368050
3686	0.00006322222222222220	0.000043520508999519400	0.00008323910322707030
3687	0.00006316666666666670	0.00004346671356194280	0.0000831745767904602
3688	0.00006316666666666670	0.00004346671356194280	0.0000831745767904602
3689	0.00006316666666666670	0.00004341291812436610	0.00008311005035385010
3690	0.00006311111111111110	0.00004335912268678950	0.00008311005035385010
3691	0.00006311111111111110	0.0000433053272492128	0.00008304552391723990
3692	0.00006311111111111110	0.0000433053272492128	0.00008298099748062980
3693	0.00006311111111111110	0.000043251531811636100	0.00008291647104401970
3694	0.00006305555555555560	0.000043251531811636100	0.00008291647104401970
3695	0.000063	0.000043251531811636100	0.00008291647104401970
3696	0.000063	0.00004319773637405950	0.00008285194460740950
3697	0.000063	0.00004319773637405950	0.00008285194460740950
3698	0.000063	0.00004319773637405950	0.00008285194460740950
3699	0.00006294444444444450	0.00004319773637405950	0.00008285194460740950
3700	0.00006294444444444450	0.00004319773637405950	0.00008285194460740950
3701	0.00006294444444444450	0.00004319773637405950	0.00008272289173418930
3702	0.00006294444444444450	0.00004314394093648280	0.00008265836529757920
3703	0.00006288888888888890	0.00004314394093648280	0.00008265836529757920
3704	0.00006288888888888890	0.00004314394093648280	0.00008265836529757920
3705	0.00006283333333333330	0.00004314394093648280	0.00008265836529757920
3706	0.00006283333333333330	0.00004309014549890620	0.00008265836529757920
3707	0.00006277777777777780	0.00004303635006132950	0.00008259383886096900
3708	0.00006277777777777780	0.00004303635006132950	0.00008259383886096900
3709	0.00006277777777777780	0.00004303635006132950	0.00008259383886096900
3710	0.00006272222222222220	0.00004303635006132950	0.00008252931242435890
3711	0.00006266666666666670	0.000042982554623752800	0.00008252931242435890
3712	0.00006266666666666670	0.000042982554623752800	0.00008246478598774880
3713	0.00006266666666666670	0.000042982554623752800	0.00008227120667791840
3714	0.00006266666666666670	0.000042928759186176200	0.00008227120667791840
3715	0.00006266666666666670	0.000042928759186176200	0.00008220668024130820
3716	0.00006266666666666670	0.000042928759186176200	0.00008214215380469810
3717	0.00006266666666666670	0.000042928759186176200	0.00008214215380469810
3718	0.00006261111111111110	0.000042928759186176200	0.00008214215380469810
3719	0.00006261111111111110	0.0000428749637485995	0.00008214215380469810
3720	0.00006261111111111110	0.0000428749637485995	0.00008214215380469810
3721	0.00006244444444444450	0.0000428749637485995	0.00008207762736808800
3722	0.00006244444444444450	0.0000428749637485995	0.00008207762736808800
3723	0.00006238888888888890	0.0000428749637485995	0.00008207762736808800
3724	0.00006238888888888890	0.00004282116831102280	0.00008201310093147780
3725	0.00006238888888888890	0.00004282116831102280	0.00008188404805825760
3726	0.00006233333333333330	0.00004276737287344620	0.00008188404805825760
3727	0.00006233333333333330	0.00004276737287344620	0.00008188404805825760
3728	0.00006233333333333330	0.00004276737287344620	0.00008188404805825760
3729	0.00006233333333333330	0.00004276737287344620	0.00008181952162164740
3730	0.00006227777777777780	0.00004276737287344620	0.0000817549951850373
3731	0.00006227777777777780	0.00004276737287344620	0.0000817549951850373
3732	0.00006222222222222220	0.000042713577435869500	0.00008169046874842720
3733	0.00006216666666666670	0.000042713577435869500	0.00008169046874842720
3734	0.00006216666666666670	0.000042659781998292900	0.00008169046874842720
3735	0.00006216666666666670	0.000042659781998292900	0.00008169046874842720
3736	0.00006216666666666670	0.000042659781998292900	0.00008169046874842720
3737	0.0000621111111111111	0.000042605986560716200	0.00008162594231181700
3738	0.0000621111111111111	0.000042605986560716200	0.0000815614158752069
3739	0.0000621111111111111	0.000042605986560716200	0.0000815614158752069
3740	0.0000621111111111111	0.000042605986560716200	0.0000815614158752069
3741	0.00006205555555555560	0.000042605986560716200	0.00008149688943859680
3742	0.00006205555555555560	0.000042605986560716200	0.00008143236300198660
3743	0.00006205555555555560	0.00004255219112313950	0.00008143236300198660
3744	0.000062	0.00004255219112313950	0.00008143236300198660
3745	0.000062	0.00004255219112313950	0.00008136783656537650
3746	0.00006194444444444440	0.00004249839568556290	0.00008130331012876640
3747	0.00006194444444444440	0.00004249839568556290	0.00008130331012876640
3748	0.00006194444444444440	0.00004249839568556290	0.00008130331012876640
3749	0.00006188888888888890	0.00004249839568556290	0.00008123878369215620
3750	0.00006188888888888890	0.000042390804810409500	0.00008123878369215620
3751	0.00006188888888888890	0.000042390804810409500	0.00008123878369215620
3752	0.00006183333333333330	0.000042390804810409500	0.00008123878369215620
3753	0.00006183333333333330	0.000042337009372832900	0.00008123878369215620
3754	0.00006183333333333330	0.000042283213935256200	0.00008123878369215620
3755	0.00006183333333333330	0.000042283213935256200	0.00008117425725554610
3756	0.00006183333333333330	0.000042283213935256200	0.00008104520438232590
3757	0.00006177777777777780	0.000042283213935256200	0.00008098067794571570
3758	0.00006177777777777780	0.00004222941849767960	0.00008091615150910560
3759	0.00006177777777777780	0.00004222941849767960	0.00008091615150910560
3760	0.00006177777777777780	0.00004222941849767960	0.00008091615150910560
3761	0.00006172222222222220	0.000042175623060102900	0.00008091615150910560
3762	0.00006166666666666670	0.000042175623060102900	0.00008078709863588530
3763	0.00006166666666666670	0.000042175623060102900	0.00008078709863588530
3764	0.0000616111111111111	0.000042121827622526200	0.00008078709863588530
3765	0.00006155555555555560	0.000042121827622526200	0.00008072257219927520
3766	0.00006155555555555560	0.000042068032184949600	0.00008072257219927520
3767	0.0000615	0.000042068032184949600	0.00008072257219927520
3768	0.00006138888888888890	0.000042014236747372900	0.00008065804576266510
3769	0.00006138888888888890	0.000042014236747372900	0.00008065804576266510
3770	0.00006138888888888890	0.000042014236747372900	0.00008065804576266510
3771	0.00006133333333333330	0.000042014236747372900	0.00008059351932605490
3772	0.00006133333333333330	0.000042014236747372900	0.00008059351932605490
3773	0.00006133333333333330	0.000042014236747372900	0.00008052899288944480
3774	0.00006133333333333330	0.000041960441309796300	0.00008052899288944480
3775	0.00006133333333333330	0.000041960441309796300	0.00008052899288944480
3776	0.00006127777777777780	0.000041960441309796300	0.00008039994001622450
3777	0.00006127777777777780	0.000041960441309796300	0.00008039994001622450
3778	0.00006127777777777780	0.000041960441309796300	0.0000803354135796144
3779	0.00006127777777777780	0.000041960441309796300	0.0000803354135796144
3780	0.00006122222222222220	0.000041906645872219600	0.0000803354135796144
3781	0.00006122222222222220	0.000041799054997066300	0.00008027088714300430
3782	0.00006116666666666670	0.000041799054997066300	0.00008027088714300430
3783	0.00006116666666666670	0.000041745259559489600	0.00008020636070639410
3784	0.00006111111111111110	0.000041745259559489600	0.00008020636070639410
3785	0.00006111111111111110	0.000041745259559489600	0.00008007730783317390
3786	0.00006111111111111110	0.000041745259559489600	0.00008007730783317390
3787	0.00006111111111111110	0.000041745259559489600	0.00008007730783317390
3788	0.00006105555555555560	0.000041745259559489600	0.00008007730783317390
3789	0.00006105555555555560	0.000041745259559489600	0.00008001278139656370
3790	0.00006105555555555560	0.000041745259559489600	0.00008001278139656370
3791	0.00006105555555555560	0.000041691464121912900	0.00008001278139656370
3792	0.000061	0.000041691464121912900	0.00008001278139656370
3793	0.000061	0.000041691464121912900	0.00008001278139656370
3794	0.000061	0.000041691464121912900	0.00007994825495995360
3795	0.000061	0.000041691464121912900	0.00007988372852334350
3796	0.00006094444444444440	0.00004163766868433630	0.00007988372852334350
3797	0.00006083333333333330	0.00004163766868433630	0.00007988372852334350
3798	0.00006083333333333330	0.000041583873246759600	0.00007981920208673330
3799	0.000060777777777777800	0.000041583873246759600	0.00007975467565012320
3800	0.000060777777777777800	0.000041583873246759600	0.00007975467565012320
3801	0.000060777777777777800	0.000041583873246759600	0.00007975467565012320
3802	0.000060722222222222200	0.000041530077809183000	0.00007975467565012320
3803	0.000060666666666666700	0.000041476282371606300	0.00007969014921351310
3804	0.000060666666666666700	0.000041476282371606300	0.00007969014921351310
3805	0.00006061111111111110	0.000041476282371606300	0.00007969014921351310
3806	0.00006061111111111110	0.000041476282371606300	0.0000795610963402928
3807	0.00006061111111111110	0.000041422486934029600	0.0000795610963402928
3808	0.00006055555555555560	0.000041368691496453000	0.0000795610963402928
3809	0.0000605	0.000041368691496453000	0.00007943204346707260
3810	0.0000605	0.000041368691496453000	0.00007936751703046240
3811	0.0000605	0.00004131489605887630	0.00007936751703046240
3812	0.00006044444444444440	0.00004131489605887630	0.00007936751703046240
3813	0.00006044444444444440	0.000041261100621299600	0.00007936751703046240
3814	0.00006044444444444440	0.000041261100621299600	0.00007930299059385230
3815	0.000060333333333333300	0.000041261100621299600	0.00007923846415724210
3816	0.000060333333333333300	0.000041207305183723000	0.00007917393772063200
3817	0.000060222222222222200	0.000041153509746146300	0.00007910941128402190
3818	0.000060222222222222200	0.000041153509746146300	0.00007904488484741180
3819	0.000060222222222222200	0.000041099714308569700	0.00007891583197419150
3820	0.000060222222222222200	0.000041099714308569700	0.00007891583197419150
3821	0.000060222222222222200	0.000041099714308569700	0.00007891583197419150
3822	0.00006016666666666670	0.000041099714308569700	0.00007891583197419150
3823	0.00006016666666666670	0.000041045918870993	0.00007885130553758140
3824	0.00006016666666666670	0.000041045918870993	0.00007885130553758140
3825	0.00006016666666666670	0.000041045918870993	0.00007885130553758140
3826	0.00006016666666666670	0.000041045918870993	0.00007885130553758140
3827	0.00006016666666666670	0.00004099212343341630	0.00007878677910097120
3828	0.00006016666666666670	0.00004099212343341630	0.0000787222526643611
3829	0.00006016666666666670	0.00004099212343341630	0.00007865772622775100
3830	0.00006011111111111110	0.000040938327995839700	0.00007865772622775100
3831	0.00006011111111111110	0.000040938327995839700	0.00007865772622775100
3832	0.00006005555555555560	0.000040884532558263000	0.00007859319979114080
3833	0.00006	0.000040830737120686400	0.00007859319979114080
3834	0.000059944444444444400	0.000040830737120686400	0.0000785286733545307
3835	0.000059888888888888900	0.000040830737120686400	0.00007846414691792060
3836	0.000059888888888888900	0.00004077694168310970	0.00007846414691792060
3837	0.000059888888888888900	0.00004077694168310970	0.00007846414691792060
3838	0.000059833333333333300	0.00004072314624553300	0.00007839962048131040
3839	0.000059833333333333300	0.00004066935080795640	0.00007839962048131040
3840	0.000059833333333333300	0.00004066935080795640	0.00007839962048131040
3841	0.00005977777777777780	0.00004066935080795640	0.00007839962048131040
3842	0.00005977777777777780	0.00004066935080795640	0.00007839962048131040
3843	0.00005977777777777780	0.00004066935080795640	0.00007827056760809020
3844	0.00005977777777777780	0.00004066935080795640	0.00007827056760809020
3845	0.00005972222222222220	0.00004066935080795640	0.00007827056760809020
3846	0.00005972222222222220	0.00004066935080795640	0.00007820604117148000
3847	0.00005972222222222220	0.00004066935080795640	0.0000781415147348699
3848	0.00005966666666666670	0.000040561759932803000	0.0000781415147348699
3849	0.00005966666666666670	0.000040561759932803000	0.0000781415147348699
3850	0.00005966666666666670	0.000040561759932803000	0.0000781415147348699
3851	0.00005966666666666670	0.00004050796449522640	0.00007807698829825980
3852	0.00005961111111111110	0.00004050796449522640	0.00007807698829825980
3853	0.00005961111111111110	0.00004045416905764970	0.00007807698829825980
3854	0.00005961111111111110	0.00004045416905764970	0.00007801246186164960
3855	0.000059555555555555600	0.00004045416905764970	0.00007801246186164960
3856	0.000059555555555555600	0.00004040037362007310	0.00007801246186164960
3857	0.000059555555555555600	0.00004040037362007310	0.00007801246186164960
3858	0.0000595	0.00004040037362007310	0.00007794793542503950
3859	0.0000595	0.0000403465781824964	0.00007794793542503950
3860	0.00005938888888888890	0.0000403465781824964	0.00007788340898842940
3861	0.00005938888888888890	0.0000403465781824964	0.00007788340898842940
3862	0.00005933333333333330	0.000040292782744919700	0.00007781888255181920
3863	0.00005933333333333330	0.000040292782744919700	0.00007781888255181920
3864	0.00005933333333333330	0.000040292782744919700	0.00007775435611520910
3865	0.00005933333333333330	0.00004023898730734310	0.00007775435611520910
3866	0.00005927777777777780	0.00004023898730734310	0.00007775435611520910
3867	0.00005927777777777780	0.00004023898730734310	0.00007768982967859900
3868	0.00005922222222222220	0.00004023898730734310	0.00007768982967859900
3869	0.000059166666666666700	0.00004023898730734310	0.00007756077680537870
3870	0.000059166666666666700	0.00004023898730734310	0.00007756077680537870
3871	0.000059166666666666700	0.00004023898730734310	0.00007749625036876860
3872	0.000059166666666666700	0.00004018519186976640	0.00007749625036876860
3873	0.00005911111111111110	0.00004018519186976640	0.00007749625036876860
3874	0.00005911111111111110	0.00004018519186976640	0.00007743172393215850
3875	0.00005911111111111110	0.00004018519186976640	0.00007743172393215850
3876	0.00005911111111111110	0.00004018519186976640	0.00007743172393215850
3877	0.00005911111111111110	0.00004013139643218980	0.00007743172393215850
3878	0.000059055555555555600	0.00004013139643218980	0.00007743172393215850
3879	0.000059055555555555600	0.00004007760099461310	0.00007736719749554830
3880	0.000059055555555555600	0.00004007760099461310	0.0000773026710589382
3881	0.000059055555555555600	0.00004002380555703640	0.0000773026710589382
3882	0.000059	0.00004002380555703640	0.00007723814462232810
3883	0.000059	0.00004002380555703640	0.00007723814462232810
3884	0.000059	0.00004002380555703640	0.00007723814462232810
3885	0.00005894444444444450	0.00003997001011945980	0.00007717361818571790
3886	0.00005894444444444450	0.00003997001011945980	0.00007717361818571790
3887	0.00005888888888888890	0.0000399162146818831	0.00007717361818571790
3888	0.00005888888888888890	0.0000399162146818831	0.00007710909174910780
3889	0.00005877777777777780	0.0000399162146818831	0.00007704456531249770
3890	0.00005872222222222220	0.0000399162146818831	0.00007704456531249770
3891	0.00005872222222222220	0.0000399162146818831	0.00007704456531249770
3892	0.00005872222222222220	0.00003986241924430640	0.00007704456531249770
3893	0.000058666666666666700	0.00003986241924430640	0.00007698003887588750
3894	0.000058666666666666700	0.00003986241924430640	0.00007698003887588750
3895	0.000058611111111111100	0.00003986241924430640	0.00007698003887588750
3896	0.000058611111111111100	0.00003980862380672980	0.00007691551243927740
3897	0.000058611111111111100	0.00003975482836915310	0.00007691551243927740
3898	0.000058555555555555600	0.00003975482836915310	0.00007691551243927740
3899	0.000058555555555555600	0.00003975482836915310	0.00007678645956605710
3900	0.0000585	0.00003970103293157650	0.00007665740669283690
3901	0.0000585	0.00003970103293157650	0.00007659288025622670
3902	0.00005844444444444440	0.00003970103293157650	0.00007659288025622670
3903	0.00005844444444444440	0.00003964723749399980	0.00007659288025622670
3904	0.00005838888888888890	0.00003964723749399980	0.0000765283538196166
3905	0.00005838888888888890	0.00003964723749399980	0.0000765283538196166
3906	0.00005838888888888890	0.00003964723749399980	0.0000765283538196166
3907	0.00005833333333333330	0.00003964723749399980	0.0000765283538196166
3908	0.00005833333333333330	0.00003959344205642310	0.0000765283538196166
3909	0.00005833333333333330	0.00003959344205642310	0.0000765283538196166
3910	0.000058277777777777800	0.00003959344205642310	0.00007639930094639630
3911	0.000058277777777777800	0.00003959344205642310	0.00007633477450978620
3912	0.000058222222222222200	0.00003953964661884650	0.00007627024807317610
3913	0.000058222222222222200	0.00003948585118126980	0.00007620572163656590
3914	0.000058222222222222200	0.00003943205574369320	0.00007614119519995580
3915	0.000058222222222222200	0.00003943205574369320	0.00007614119519995580
3916	0.000058166666666666700	0.00003943205574369320	0.00007601214232673560
3917	0.00005811111111111110	0.00003943205574369320	0.00007601214232673560
3918	0.00005811111111111110	0.00003937826030611650	0.00007594761589012540
3919	0.00005811111111111110	0.00003937826030611650	0.00007588308945351530
3920	0.00005811111111111110	0.00003937826030611650	0.00007588308945351530
3921	0.000058	0.00003937826030611650	0.00007575403658029500
3922	0.000058	0.00003937826030611650	0.00007568951014368490
3923	0.000058	0.00003932446486853980	0.00007568951014368490
3924	0.00005788888888888890	0.00003932446486853980	0.00007568951014368490
3925	0.00005788888888888890	0.00003932446486853980	0.00007568951014368490
3926	0.000057833333333333300	0.00003927066943096320	0.00007568951014368490
3927	0.000057833333333333300	0.0000392168739933865	0.00007562498370707480
3928	0.000057833333333333300	0.0000392168739933865	0.00007562498370707480
3929	0.000057722222222222200	0.0000392168739933865	0.00007562498370707480
3930	0.000057722222222222200	0.0000392168739933865	0.00007562498370707480
3931	0.00005766666666666670	0.00003916307855580980	0.00007556045727046460
3932	0.00005766666666666670	0.00003916307855580980	0.00007549593083385450
3933	0.00005761111111111110	0.00003916307855580980	0.00007543140439724440
3934	0.00005761111111111110	0.00003916307855580980	0.00007536687796063420
3935	0.00005755555555555560	0.00003916307855580980	0.00007536687796063420
3936	0.00005755555555555560	0.00003916307855580980	0.0000753023515240241
3937	0.0000575	0.00003916307855580980	0.0000753023515240241
3938	0.0000575	0.00003916307855580980	0.00007523782508741400
3939	0.0000575	0.00003910928311823320	0.00007523782508741400
3940	0.0000575	0.00003905548768065650	0.0000751087722141937
3941	0.0000575	0.00003905548768065650	0.0000749151929043633
3942	0.000057388888888888900	0.00003905548768065650	0.00007485066646775320
3943	0.000057388888888888900	0.00003900169224307990	0.00007485066646775320
3944	0.000057388888888888900	0.00003900169224307990	0.00007478614003114300
3945	0.000057388888888888900	0.00003900169224307990	0.00007472161359453290
3946	0.000057388888888888900	0.00003900169224307990	0.00007472161359453290
3947	0.000057388888888888900	0.00003900169224307990	0.00007472161359453290
3948	0.000057333333333333300	0.00003894789680550320	0.00007465708715792280
3949	0.000057333333333333300	0.00003894789680550320	0.00007465708715792280
3950	0.000057333333333333300	0.00003894789680550320	0.00007465708715792280
3951	0.000057333333333333300	0.00003894789680550320	0.00007459256072131270
3952	0.000057333333333333300	0.00003894789680550320	0.00007459256072131270
3953	0.000057333333333333300	0.00003889410136792650	0.00007452803428470250
3954	0.00005727777777777780	0.00003889410136792650	0.00007452803428470250
3955	0.00005727777777777780	0.00003889410136792650	0.00007452803428470250
3956	0.00005727777777777780	0.00003889410136792650	0.00007452803428470250
3957	0.00005722222222222220	0.00003884030593034990	0.00007446350784809240
3958	0.00005722222222222220	0.00003884030593034990	0.00007439898141148230
3959	0.00005722222222222220	0.00003884030593034990	0.00007439898141148230
3960	0.00005722222222222220	0.00003884030593034990	0.00007433445497487210
3961	0.00005716666666666670	0.00003884030593034990	0.00007433445497487210
3962	0.00005711111111111110	0.00003884030593034990	0.00007433445497487210
3963	0.00005711111111111110	0.0000387865104927732	0.00007433445497487210
3964	0.00005711111111111110	0.0000387865104927732	0.00007426992853826200
3965	0.000057	0.0000387865104927732	0.00007420540210165190
3966	0.000056944444444444400	0.00003873271505519650	0.00007420540210165190
3967	0.00005688888888888890	0.00003873271505519650	0.00007420540210165190
3968	0.00005688888888888890	0.00003873271505519650	0.00007420540210165190
3969	0.00005683333333333330	0.00003873271505519650	0.00007414087566504170
3970	0.00005683333333333330	0.00003867891961761990	0.00007414087566504170
3971	0.00005683333333333330	0.00003867891961761990	0.00007414087566504170
3972	0.00005683333333333330	0.00003862512418004320	0.00007414087566504170
3973	0.00005677777777777780	0.00003857132874246660	0.00007414087566504170
3974	0.00005677777777777780	0.00003857132874246660	0.00007414087566504170
3975	0.000056555555555555600	0.00003857132874246660	0.00007407634922843160
3976	0.0000565	0.00003857132874246660	0.00007407634922843160
3977	0.00005644444444444450	0.00003857132874246660	0.00007407634922843160
3978	0.00005644444444444450	0.00003857132874246660	0.00007401182279182150
3979	0.00005644444444444450	0.00003857132874246660	0.00007401182279182150
3980	0.00005644444444444450	0.00003851753330488990	0.00007401182279182150
3981	0.00005633333333333330	0.00003846373786731320	0.00007401182279182150
3982	0.00005633333333333330	0.00003846373786731320	0.00007401182279182150
3983	0.00005633333333333330	0.00003840994242973660	0.00007401182279182150
3984	0.00005633333333333330	0.00003835614699215990	0.00007401182279182150
3985	0.00005627777777777780	0.00003835614699215990	0.00007394729635521130
3986	0.00005627777777777780	0.00003835614699215990	0.00007388276991860120
3987	0.00005622222222222220	0.00003835614699215990	0.00007388276991860120
3988	0.00005622222222222220	0.00003830235155458320	0.00007381824348199110
3989	0.000056166666666666700	0.00003830235155458320	0.00007375371704538090
3990	0.000056166666666666700	0.00003830235155458320	0.00007362466417216070
3991	0.000056111111111111100	0.00003824855611700660	0.00007362466417216070
3992	0.00005605555555555560	0.00003824855611700660	0.00007362466417216070
3993	0.00005605555555555560	0.00003824855611700660	0.0000734956112989404
3994	0.00005594444444444440	0.00003819476067942990	0.0000734956112989404
3995	0.00005594444444444440	0.00003819476067942990	0.0000734956112989404
3996	0.00005594444444444440	0.00003819476067942990	0.00007343108486233030
3997	0.00005594444444444440	0.00003814096524185330	0.00007343108486233030
3998	0.00005594444444444440	0.00003814096524185330	0.00007336655842572010
3999	0.00005594444444444440	0.00003814096524185330	0.00007336655842572010
4000	0.00005588888888888890	0.00003814096524185330	0.00007330203198911000
4001	0.00005588888888888890	0.0000380871698042766	0.00007330203198911000
4002	0.00005588888888888890	0.0000380871698042766	0.00007330203198911000
4003	0.00005588888888888890	0.0000380871698042766	0.00007323750555249990
4004	0.00005583333333333330	0.0000380871698042766	0.00007317297911588970
4005	0.000055777777777777800	0.00003803337436669990	0.00007317297911588970
4006	0.000055777777777777800	0.00003803337436669990	0.00007317297911588970
4007	0.000055777777777777800	0.00003803337436669990	0.00007304392624266950
4008	0.000055722222222222200	0.00003797957892912330	0.00007304392624266950
4009	0.000055722222222222200	0.00003797957892912330	0.00007304392624266950
4010	0.000055722222222222200	0.00003792578349154660	0.00007297939980605940
4011	0.00005566666666666670	0.00003792578349154660	0.00007297939980605940
4012	0.00005566666666666670	0.00003792578349154660	0.0000729148733694492
4013	0.00005561111111111110	0.00003792578349154660	0.0000729148733694492
4014	0.00005561111111111110	0.00003792578349154660	0.0000729148733694492
4015	0.0000555	0.00003787198805397000	0.00007285034693283910
4016	0.0000555	0.00003781819261639330	0.00007278582049622890
4017	0.0000555	0.00003781819261639330	0.00007278582049622890
4018	0.0000555	0.00003781819261639330	0.00007265676762300870
4019	0.00005544444444444440	0.00003781819261639330	0.00007265676762300870
4020	0.00005544444444444440	0.00003776439717881660	0.00007265676762300870
4021	0.000055333333333333300	0.00003776439717881660	0.00007265676762300870
4022	0.000055333333333333300	0.00003776439717881660	0.00007259224118639860
4023	0.000055333333333333300	0.00003776439717881660	0.00007259224118639860
4024	0.000055333333333333300	0.00003776439717881660	0.00007252771474978840
4025	0.00005527777777777780	0.00003776439717881660	0.00007252771474978840
4026	0.00005527777777777780	0.00003771060174124000	0.00007246318831317830
4027	0.00005522222222222220	0.00003771060174124000	0.00007246318831317830
4028	0.00005522222222222220	0.00003771060174124000	0.00007239866187656820
4029	0.00005516666666666670	0.00003771060174124000	0.00007239866187656820
4030	0.00005516666666666670	0.0000376568063036633	0.00007239866187656820
4031	0.00005516666666666670	0.0000376568063036633	0.00007239866187656820
4032	0.00005516666666666670	0.0000376568063036633	0.00007233413543995800
4033	0.00005511111111111110	0.0000376568063036633	0.00007233413543995800
4034	0.00005511111111111110	0.00003760301086608660	0.0000722696090033479
4035	0.00005505555555555560	0.00003760301086608660	0.00007220508256673780
4036	0.000055	0.00003760301086608660	0.00007220508256673780
4037	0.000055	0.00003760301086608660	0.00007214055613012760
4038	0.000054944444444444400	0.00003760301086608660	0.00007214055613012760
4039	0.000054944444444444400	0.00003754921542851000	0.0000720760296935175
4040	0.000054944444444444400	0.00003754921542851000	0.0000720760296935175
4041	0.00005488888888888890	0.00003754921542851000	0.00007201150325690740
4042	0.00005488888888888890	0.00003754921542851000	0.00007201150325690740
4043	0.00005488888888888890	0.00003749541999093330	0.00007201150325690740
4044	0.00005488888888888890	0.00003744162455335670	0.00007201150325690740
4045	0.000054833333333333300	0.00003744162455335670	0.00007201150325690740
4046	0.000054833333333333300	0.00003744162455335670	0.00007194697682029720
4047	0.000054833333333333300	0.00003744162455335670	0.00007194697682029720
4048	0.000054833333333333300	0.00003744162455335670	0.00007188245038368710
4049	0.000054833333333333300	0.00003744162455335670	0.00007188245038368710
4050	0.00005477777777777780	0.00003738782911578000	0.00007188245038368710
4051	0.00005477777777777780	0.00003733403367820330	0.00007188245038368710
4052	0.00005477777777777780	0.00003733403367820330	0.00007181792394707700
4053	0.00005477777777777780	0.00003733403367820330	0.00007181792394707700
4054	0.00005472222222222220	0.00003728023824062670	0.0000716888710738567
4055	0.00005472222222222220	0.00003728023824062670	0.0000716888710738567
4056	0.00005466666666666670	0.00003722644280305000	0.0000716888710738567
4057	0.00005466666666666670	0.00003722644280305000	0.00007162434463724660
4058	0.00005466666666666670	0.000037172647365473300	0.00007162434463724660
4059	0.00005466666666666670	0.000037172647365473300	0.00007162434463724660
4060	0.00005466666666666670	0.000037172647365473300	0.00007162434463724660
4061	0.00005466666666666670	0.000037172647365473300	0.00007162434463724660
4062	0.00005461111111111110	0.00003711885192789670	0.00007155981820063640
4063	0.00005461111111111110	0.00003711885192789670	0.00007155981820063640
4064	0.00005461111111111110	0.00003711885192789670	0.0000714952917640263
4065	0.00005461111111111110	0.00003706505649032000	0.0000714952917640263
4066	0.00005461111111111110	0.00003706505649032000	0.00007143076532741620
4067	0.00005461111111111110	0.00003701126105274340	0.00007143076532741620
4068	0.000054555555555555600	0.00003701126105274340	0.00007143076532741620
4069	0.000054555555555555600	0.00003701126105274340	0.00007143076532741620
4070	0.000054555555555555600	0.00003701126105274340	0.00007136623889080600
4071	0.0000545	0.0000369574656151667	0.00007136623889080600
4072	0.0000545	0.0000369574656151667	0.00007136623889080600
4073	0.0000545	0.0000369574656151667	0.00007130171245419590
4074	0.000054444444444444400	0.0000369574656151667	0.00007130171245419590
4075	0.000054444444444444400	0.000036903670177590000	0.00007130171245419590
4076	0.00005438888888888890	0.000036903670177590000	0.00007130171245419590
4077	0.00005438888888888890	0.000036903670177590000	0.00007123718601758580
4078	0.00005438888888888890	0.000036849874740013400	0.00007123718601758580
4079	0.00005433333333333330	0.000036849874740013400	0.00007123718601758580
4080	0.00005433333333333330	0.000036849874740013400	0.00007123718601758580
4081	0.00005433333333333330	0.00003679607930243670	0.00007117265958097560
4082	0.00005427777777777780	0.00003679607930243670	0.00007117265958097560
4083	0.00005427777777777780	0.00003679607930243670	0.00007110813314436550
4084	0.00005422222222222220	0.00003674228386486010	0.00007110813314436550
4085	0.00005422222222222220	0.00003674228386486010	0.00007110813314436550
4086	0.000054166666666666700	0.00003674228386486010	0.00007110813314436550
4087	0.00005411111111111110	0.00003674228386486010	0.00007104360670775540
4088	0.00005411111111111110	0.00003668848842728340	0.00007104360670775540
4089	0.00005411111111111110	0.000036634692989706700	0.00007104360670775540
4090	0.00005411111111111110	0.000036634692989706700	0.00007104360670775540
4091	0.000054055555555555600	0.000036634692989706700	0.00007104360670775540
4092	0.000054055555555555600	0.000036580897552130100	0.00007097908027114530
4093	0.000054055555555555600	0.0000365271021145534	0.00007091455383453510
4094	0.000054055555555555600	0.0000365271021145534	0.00007091455383453510
4095	0.000054055555555555600	0.00003647330667697670	0.00007085002739792500
4096	0.000054055555555555600	0.00003647330667697670	0.00007078550096131490
4097	0.000054055555555555600	0.00003647330667697670	0.00007078550096131490
4098	0.000054	0.00003641951123940010	0.00007078550096131490
4099	0.00005394444444444450	0.00003641951123940010	0.00007078550096131490
4100	0.00005394444444444450	0.00003641951123940010	0.00007072097452470470
4101	0.00005388888888888890	0.00003641951123940010	0.00007072097452470470
4102	0.00005388888888888890	0.00003641951123940010	0.00007059192165148450
4103	0.00005388888888888890	0.00003641951123940010	0.00007059192165148450
4104	0.00005377777777777780	0.00003641951123940010	0.00007046286877826420
4105	0.00005377777777777780	0.000036365715801823400	0.00007046286877826420
4106	0.00005377777777777780	0.000036365715801823400	0.00007039834234165410
4107	0.00005377777777777780	0.000036365715801823400	0.00007033381590504390
4108	0.00005372222222222220	0.000036365715801823400	0.00007033381590504390
4109	0.000053666666666666700	0.000036311920364246800	0.00007033381590504390
4110	0.00005361111111111110	0.000036311920364246800	0.0000702692894684338
4111	0.00005355555555555560	0.000036258124926670100	0.0000702692894684338
4112	0.00005355555555555560	0.000036258124926670100	0.00007020476303182370
4113	0.00005355555555555560	0.000036258124926670100	0.00007014023659521350
4114	0.00005355555555555560	0.000036258124926670100	0.00007014023659521350
4115	0.00005355555555555560	0.00003620432948909340	0.00007014023659521350
4116	0.0000535	0.00003620432948909340	0.00007014023659521350
4117	0.0000535	0.00003620432948909340	0.0000700757101586034
4118	0.0000535	0.00003620432948909340	0.0000700757101586034
4119	0.00005344444444444440	0.00003620432948909340	0.0000700757101586034
4120	0.00005344444444444440	0.00003615053405151680	0.0000700757101586034
4121	0.00005344444444444440	0.00003615053405151680	0.0000700757101586034
4122	0.00005344444444444440	0.00003615053405151680	0.0000700757101586034
4123	0.00005338888888888890	0.000036096738613940100	0.00007001118372199330
4124	0.000053277777777777800	0.000036096738613940100	0.00007001118372199330
4125	0.000053277777777777800	0.000036096738613940100	0.00006994665728538310
4126	0.000053222222222222200	0.000036042943176363400	0.00006994665728538310
4127	0.000053222222222222200	0.000036042943176363400	0.000069882130848773
4128	0.000053222222222222200	0.000035989147738786800	0.000069882130848773
4129	0.000053222222222222200	0.000035989147738786800	0.00006981760441216290
4130	0.00005316666666666670	0.000035989147738786800	0.00006981760441216290
4131	0.00005316666666666670	0.000035989147738786800	0.00006981760441216290
4132	0.00005316666666666670	0.000035989147738786800	0.00006981760441216290
4133	0.00005311111111111110	0.000035935352301210100	0.00006975307797555270
4134	0.00005305555555555560	0.000035935352301210100	0.00006968855153894260
4135	0.00005305555555555560	0.000035935352301210100	0.00006962402510233250
4136	0.00005305555555555560	0.00003588155686363350	0.00006962402510233250
4137	0.000053	0.00003588155686363350	0.00006962402510233250
4138	0.000053	0.00003588155686363350	0.00006955949866572230
4139	0.00005294444444444440	0.000035827761426056800	0.00006955949866572230
4140	0.00005294444444444440	0.000035827761426056800	0.00006955949866572230
4141	0.00005294444444444440	0.000035773965988480100	0.00006949497222911220
4142	0.00005294444444444440	0.000035773965988480100	0.00006949497222911220
4143	0.00005288888888888890	0.000035773965988480100	0.00006949497222911220
4144	0.00005288888888888890	0.000035773965988480100	0.00006943044579250210
4145	0.00005288888888888890	0.000035773965988480100	0.00006943044579250210
4146	0.000052833333333333300	0.000035773965988480100	0.00006943044579250210
4147	0.000052833333333333300	0.000035773965988480100	0.00006943044579250210
4148	0.00005277777777777780	0.000035720170550903500	0.00006943044579250210
4149	0.00005277777777777780	0.000035720170550903500	0.00006936591935589200
4150	0.00005277777777777780	0.000035720170550903500	0.00006936591935589200
4151	0.00005272222222222220	0.000035720170550903500	0.00006936591935589200
4152	0.00005272222222222220	0.00003555878423817350	0.00006936591935589200
4153	0.00005266666666666670	0.00003555878423817350	0.00006936591935589200
4154	0.00005261111111111110	0.00003555878423817350	0.00006936591935589200
4155	0.00005261111111111110	0.00003555878423817350	0.00006923686648267170
4156	0.00005255555555555560	0.00003555878423817350	0.00006910781360945140
4157	0.00005255555555555560	0.00003555878423817350	0.00006910781360945140
4158	0.00005255555555555560	0.000035504988800596800	0.00006910781360945140
4159	0.00005255555555555560	0.000035504988800596800	0.00006910781360945140
4160	0.0000525	0.000035504988800596800	0.00006910781360945140
4161	0.0000525	0.000035504988800596800	0.00006910781360945140
4162	0.0000525	0.000035451193363020200	0.00006897876073623120
4163	0.0000525	0.000035451193363020200	0.00006897876073623120
4164	0.0000525	0.000035451193363020200	0.00006897876073623120
4165	0.000052444444444444400	0.000035397397925443500	0.00006891423429962100
4166	0.000052444444444444400	0.000035397397925443500	0.00006884970786301090
4167	0.000052333333333333300	0.000035397397925443500	0.00006884970786301090
4168	0.000052333333333333300	0.000035397397925443500	0.00006884970786301090
4169	0.000052333333333333300	0.000035397397925443500	0.00006884970786301090
4170	0.000052333333333333300	0.000035397397925443500	0.00006878518142640080
4171	0.00005227777777777780	0.000035343602487866800	0.00006878518142640080
4172	0.00005222222222222220	0.000035343602487866800	0.00006872065498979060
4173	0.00005222222222222220	0.000035343602487866800	0.00006872065498979060
4174	0.00005222222222222220	0.000035289807050290200	0.0000686561285531805
4175	0.00005222222222222220	0.000035289807050290200	0.0000686561285531805
4176	0.00005216666666666670	0.000035289807050290200	0.0000686561285531805
4177	0.00005216666666666670	0.000035289807050290200	0.0000686561285531805
4178	0.00005216666666666670	0.000035236011612713500	0.00006859160211657040
4179	0.00005211111111111110	0.000035236011612713500	0.00006859160211657040
4180	0.000052055555555555600	0.000035236011612713500	0.00006859160211657040
4181	0.000052055555555555600	0.000035236011612713500	0.00006859160211657040
4182	0.000052055555555555600	0.000035182216175136900	0.00006859160211657040
4183	0.000052	0.000035182216175136900	0.00006852707567996020
4184	0.000052	0.000035182216175136900	0.00006852707567996020
4185	0.000052	0.000035128420737560200	0.0000684625492433501
4186	0.000051944444444444400	0.000035074625299983500	0.0000684625492433501
4187	0.000051944444444444400	0.000035074625299983500	0.00006839802280674000
4188	0.000051944444444444400	0.000035074625299983500	0.00006839802280674000
4189	0.000051944444444444400	0.000035074625299983500	0.00006839802280674000
4190	0.00005188888888888890	0.000035074625299983500	0.00006833349637012980
4191	0.00005188888888888890	0.000035074625299983500	0.00006826896993351970
4192	0.00005188888888888890	0.000035074625299983500	0.00006826896993351970
4193	0.00005183333333333330	0.000035020829862406900	0.00006820444349690960
4194	0.00005183333333333330	0.000035020829862406900	0.00006820444349690960
4195	0.00005183333333333330	0.000035020829862406900	0.00006813991706029940
4196	0.00005177777777777780	0.000035020829862406900	0.00006807539062368930
4197	0.00005172222222222220	0.00003496703442483020	0.00006807539062368930
4198	0.00005172222222222220	0.00003496703442483020	0.00006807539062368930
4199	0.000051666666666666700	0.000034913238987253500	0.00006801086418707920
4200	0.000051666666666666700	0.000034913238987253500	0.00006801086418707920
4201	0.000051666666666666700	0.000034913238987253500	0.00006801086418707920
4202	0.000051611111111111100	0.000034913238987253500	0.00006801086418707920
4203	0.000051555555555555600	0.000034859443549676900	0.00006794633775046910
4204	0.0000515	0.000034859443549676900	0.0000678818113138589
4205	0.0000515	0.000034859443549676900	0.0000678818113138589
4206	0.0000515	0.000034859443549676900	0.00006781728487724880
4207	0.00005144444444444450	0.000034805648112100200	0.00006781728487724880
4208	0.00005144444444444450	0.000034805648112100200	0.00006781728487724880
4209	0.00005133333333333330	0.000034805648112100200	0.00006775275844063870
4210	0.00005133333333333330	0.000034805648112100200	0.00006768823200402850
4211	0.00005127777777777780	0.000034751852674523600	0.00006768823200402850
4212	0.00005127777777777780	0.000034751852674523600	0.00006768823200402850
4213	0.00005127777777777780	0.0000346980572369469	0.00006762370556741840
4214	0.00005127777777777780	0.0000346980572369469	0.00006762370556741840
4215	0.00005127777777777780	0.0000346980572369469	0.00006762370556741840
4216	0.000051222222222222200	0.0000346980572369469	0.00006755917913080820
4217	0.000051222222222222200	0.0000346980572369469	0.00006755917913080820
4218	0.000051222222222222200	0.00003464426179937020	0.00006749465269419810
4219	0.000051166666666666700	0.00003464426179937020	0.00006749465269419810
4220	0.000051166666666666700	0.00003464426179937020	0.00006749465269419810
4221	0.000051166666666666700	0.00003464426179937020	0.00006749465269419810
4222	0.00005111111111111110	0.00003464426179937020	0.00006749465269419810
4223	0.00005111111111111110	0.000034590466361793600	0.00006749465269419810
4224	0.00005111111111111110	0.000034590466361793600	0.00006743012625758800
4225	0.00005105555555555560	0.000034590466361793600	0.00006736559982097790
4226	0.000051	0.000034536670924216900	0.00006736559982097790
4227	0.000051	0.000034536670924216900	0.00006736559982097790
4228	0.00005094444444444440	0.000034536670924216900	0.00006730107338436770
4229	0.00005094444444444440	0.000034536670924216900	0.00006730107338436770
4230	0.00005094444444444440	0.000034536670924216900	0.00006723654694775760
4231	0.00005094444444444440	0.000034482875486640300	0.00006723654694775760
4232	0.00005094444444444440	0.000034482875486640300	0.00006723654694775760
4233	0.00005094444444444440	0.000034482875486640300	0.00006717202051114750
4234	0.00005094444444444440	0.00003442908004906360	0.00006717202051114750
4235	0.00005088888888888890	0.00003442908004906360	0.00006717202051114750
4236	0.000050833333333333300	0.00003442908004906360	0.00006717202051114750
4237	0.000050833333333333300	0.00003442908004906360	0.00006717202051114750
4238	0.000050833333333333300	0.00003442908004906360	0.00006710749407453730
4239	0.000050777777777777800	0.00003442908004906360	0.00006710749407453730
4240	0.000050777777777777800	0.00003437528461148690	0.00006710749407453730
4241	0.000050777777777777800	0.00003437528461148690	0.00006710749407453730
4242	0.000050777777777777800	0.00003432148917391030	0.0000670429676379272
4243	0.000050777777777777800	0.00003432148917391030	0.0000670429676379272
4244	0.000050777777777777800	0.000034267693736333600	0.0000670429676379272
4245	0.000050722222222222200	0.000034267693736333600	0.00006697844120131710
4246	0.00005066666666666670	0.000034213898298756900	0.00006691391476470690
4247	0.00005066666666666670	0.000034213898298756900	0.00006691391476470690
4248	0.00005061111111111110	0.000034213898298756900	0.00006691391476470690
4249	0.00005061111111111110	0.000034213898298756900	0.0000668493883280968
4250	0.00005061111111111110	0.00003416010286118030	0.00006678486189148670
4251	0.00005061111111111110	0.00003416010286118030	0.00006678486189148670
4252	0.00005055555555555560	0.00003416010286118030	0.00006672033545487650
4253	0.0000505	0.00003410630742360360	0.00006672033545487650
4254	0.0000505	0.00003405251198602700	0.00006672033545487650
4255	0.00005044444444444440	0.00003405251198602700	0.00006659128258165630
4256	0.00005044444444444440	0.00003405251198602700	0.00006659128258165630
4257	0.000050388888888888900	0.00003405251198602700	0.00006652675614504610
4258	0.000050388888888888900	0.0000339987165484503	0.00006652675614504610
4259	0.000050388888888888900	0.0000339987165484503	0.00006652675614504610
4260	0.000050388888888888900	0.000033944921110873600	0.000066462229708436
4261	0.000050333333333333300	0.000033944921110873600	0.00006639770327182590
4262	0.000050333333333333300	0.000033944921110873600	0.00006639770327182590
4263	0.000050333333333333300	0.000033944921110873600	0.00006639770327182590
4264	0.00005027777777777780	0.00003389112567329700	0.00006633317683521570
4265	0.00005027777777777780	0.00003383733023572030	0.00006633317683521570
4266	0.00005022222222222220	0.00003383733023572030	0.00006633317683521570
4267	0.00005022222222222220	0.00003383733023572030	0.00006633317683521570
4268	0.00005022222222222220	0.00003378353479814370	0.00006626865039860560
4269	0.00005022222222222220	0.00003378353479814370	0.00006620412396199550
4270	0.00005016666666666670	0.00003378353479814370	0.00006620412396199550
4271	0.00005011111111111110	0.00003378353479814370	0.00006620412396199550
4272	0.00005011111111111110	0.00003372973936056700	0.00006613959752538530
4273	0.00005005555555555560	0.00003372973936056700	0.00006613959752538530
4274	0.00005005555555555560	0.00003372973936056700	0.00006613959752538530
4275	0.00005005555555555560	0.00003372973936056700	0.00006613959752538530
4276	0.00005005555555555560	0.00003372973936056700	0.00006613959752538530
4277	0.00005005555555555560	0.00003372973936056700	0.00006607507108877520
4278	0.00005005555555555560	0.00003372973936056700	0.00006607507108877520
4279	0.00005005555555555560	0.00003367594392299030	0.00006607507108877520
4280	0.00005005555555555560	0.00003367594392299030	0.00006594601821555500
4281	0.00005	0.00003367594392299030	0.00006594601821555500
4282	0.00005	0.00003367594392299030	0.00006588149177894480
4283	0.000049944444444444400	0.00003367594392299030	0.00006581696534233470
4284	0.000049944444444444400	0.000033622148485413700	0.00006581696534233470
4285	0.00004988888888888890	0.000033622148485413700	0.00006581696534233470
4286	0.00004988888888888890	0.000033622148485413700	0.00006581696534233470
4287	0.000049833333333333300	0.000033622148485413700	0.00006575243890572460
4288	0.000049833333333333300	0.000033568353047837	0.00006575243890572460
4289	0.000049833333333333300	0.000033568353047837	0.00006568791246911440
4290	0.00004977777777777780	0.000033568353047837	0.00006568791246911440
4291	0.00004972222222222220	0.00003351455761026030	0.00006568791246911440
4292	0.00004972222222222220	0.00003351455761026030	0.00006568791246911440
4293	0.00004972222222222220	0.00003351455761026030	0.00006568791246911440
4294	0.00004972222222222220	0.00003346076217268370	0.00006555885959589420
4295	0.00004972222222222220	0.00003346076217268370	0.00006555885959589420
4296	0.00004966666666666670	0.00003346076217268370	0.00006555885959589420
4297	0.00004966666666666670	0.00003346076217268370	0.00006555885959589420
4298	0.00004961111111111110	0.00003346076217268370	0.00006555885959589420
4299	0.00004961111111111110	0.00003340696673510700	0.00006549433315928400
4300	0.00004961111111111110	0.00003340696673510700	0.00006549433315928400
4301	0.00004961111111111110	0.00003340696673510700	0.00006549433315928400
4302	0.00004961111111111110	0.00003340696673510700	0.00006549433315928400
4303	0.000049555555555555600	0.00003335317129753040	0.00006542980672267390
4304	0.000049555555555555600	0.00003335317129753040	0.00006542980672267390
4305	0.000049555555555555600	0.00003335317129753040	0.00006542980672267390
4306	0.000049555555555555600	0.00003329937585995370	0.00006536528028606380
4307	0.000049555555555555600	0.00003329937585995370	0.00006523622741284350
4308	0.000049555555555555600	0.00003329937585995370	0.00006523622741284350
4309	0.0000495	0.00003329937585995370	0.00006517170097623340
4310	0.0000495	0.00003329937585995370	0.00006510717453962320
4311	0.000049444444444444400	0.00003329937585995370	0.00006510717453962320
4312	0.000049444444444444400	0.00003329937585995370	0.0000650426481030131
4313	0.000049444444444444400	0.00003324558042237700	0.0000650426481030131
4314	0.00004938888888888890	0.00003324558042237700	0.0000650426481030131
4315	0.00004938888888888890	0.00003324558042237700	0.0000650426481030131
4316	0.00004938888888888890	0.00003324558042237700	0.00006491359522979280
4317	0.00004938888888888890	0.00003324558042237700	0.00006491359522979280
4318	0.00004938888888888890	0.00003324558042237700	0.0000648490687931827
4319	0.00004933333333333330	0.00003319178498480040	0.00006478454235657260
4320	0.00004933333333333330	0.00003319178498480040	0.00006478454235657260
4321	0.00004927777777777780	0.00003319178498480040	0.00006478454235657260
4322	0.00004922222222222220	0.00003319178498480040	0.00006472001591996240
4323	0.00004922222222222220	0.00003319178498480040	0.00006465548948335230
4324	0.00004922222222222220	0.00003313798954722370	0.00006465548948335230
4325	0.000049166666666666700	0.00003308419410964710	0.00006459096304674220
4326	0.000049166666666666700	0.00003308419410964710	0.00006459096304674220
4327	0.000049111111111111100	0.00003308419410964710	0.00006459096304674220
4328	0.000049111111111111100	0.00003303039867207040	0.00006452643661013200
4329	0.000049111111111111100	0.00003303039867207040	0.00006452643661013200
4330	0.000049111111111111100	0.00003297660323449370	0.00006452643661013200
4331	0.000049055555555555600	0.00003297660323449370	0.00006452643661013200
4332	0.000049	0.00003297660323449370	0.00006446191017352190
4333	0.000049	0.00003297660323449370	0.00006446191017352190
4334	0.000049	0.00003297660323449370	0.00006446191017352190
4335	0.000049	0.00003292280779691710	0.00006446191017352190
4336	0.000049	0.00003292280779691710	0.00006446191017352190
4337	0.00004894444444444450	0.00003292280779691710	0.00006446191017352190
4338	0.00004894444444444450	0.0000328690123593404	0.00006439738373691180
4339	0.00004883333333333330	0.0000328690123593404	0.00006433285730030170
4340	0.00004883333333333330	0.0000328690123593404	0.00006426833086369150
4341	0.00004883333333333330	0.0000328690123593404	0.00006426833086369150
4342	0.00004883333333333330	0.00003281521692176370	0.00006420380442708140
4343	0.000048777777777777800	0.00003281521692176370	0.00006420380442708140
4344	0.000048777777777777800	0.00003276142148418710	0.00006420380442708140
4345	0.000048777777777777800	0.00003270762604661040	0.00006420380442708140
4346	0.000048722222222222200	0.00003270762604661040	0.00006420380442708140
4347	0.000048722222222222200	0.00003270762604661040	0.00006413927799047130
4348	0.00004861111111111110	0.00003270762604661040	0.00006401022511725100
4349	0.00004861111111111110	0.00003270762604661040	0.00006401022511725100
4350	0.00004855555555555560	0.00003270762604661040	0.00006394569868064090
4351	0.0000485	0.00003265383060903380	0.00006394569868064090
4352	0.0000485	0.00003265383060903380	0.00006381664580742060
4353	0.0000485	0.00003265383060903380	0.00006381664580742060
4354	0.00004838888888888890	0.00003265383060903380	0.00006375211937081050
4355	0.000048333333333333300	0.00003260003517145710	0.00006375211937081050
4356	0.000048333333333333300	0.00003254623973388040	0.00006375211937081050
4357	0.000048333333333333300	0.00003254623973388040	0.00006368759293420030
4358	0.000048333333333333300	0.00003254623973388040	0.00006368759293420030
4359	0.000048333333333333300	0.00003254623973388040	0.0000636230664975902
4360	0.000048277777777777800	0.00003254623973388040	0.00006355854006098010
4361	0.000048277777777777800	0.00003254623973388040	0.00006355854006098010
4362	0.000048222222222222200	0.00003249244429630380	0.00006355854006098010
4363	0.000048222222222222200	0.00003249244429630380	0.00006349401362436990
4364	0.000048222222222222200	0.00003249244429630380	0.00006349401362436990
4365	0.00004816666666666670	0.00003249244429630380	0.00006336496075114970
4366	0.00004816666666666670	0.00003249244429630380	0.00006330043431453950
4367	0.00004816666666666670	0.0000324386488587271	0.00006330043431453950
4368	0.00004811111111111110	0.0000324386488587271	0.0000632359078779294
4369	0.00004811111111111110	0.0000324386488587271	0.0000632359078779294
4370	0.00004811111111111110	0.0000324386488587271	0.00006317138144131930
4371	0.00004811111111111110	0.00003238485342115040	0.00006317138144131930
4372	0.00004811111111111110	0.00003238485342115040	0.00006317138144131930
4373	0.00004811111111111110	0.00003238485342115040	0.00006310685500470910
4374	0.00004805555555555560	0.00003238485342115040	0.00006304232856809900
4375	0.000048	0.00003238485342115040	0.00006297780213148890
4376	0.000048	0.00003233105798357380	0.00006291327569487880
4377	0.000048	0.00003233105798357380	0.00006291327569487880
4378	0.000047944444444444400	0.00003233105798357380	0.00006291327569487880
4379	0.000047944444444444400	0.00003233105798357380	0.00006284874925826860
4380	0.000047888888888888900	0.00003227726254599710	0.00006284874925826860
4381	0.000047888888888888900	0.00003227726254599710	0.00006278422282165850
4382	0.000047888888888888900	0.00003227726254599710	0.00006278422282165850
4383	0.000047888888888888900	0.00003222346710842050	0.00006278422282165850
4384	0.000047888888888888900	0.00003222346710842050	0.00006278422282165850
4385	0.000047888888888888900	0.00003222346710842050	0.00006271969638504840
4386	0.000047833333333333300	0.00003222346710842050	0.00006271969638504840
4387	0.000047833333333333300	0.00003216967167084380	0.00006271969638504840
4388	0.00004772222222222220	0.00003216967167084380	0.00006265516994843820
4389	0.00004772222222222220	0.00003211587623326710	0.00006265516994843820
4390	0.00004766666666666670	0.00003211587623326710	0.00006265516994843820
4391	0.00004766666666666670	0.00003206208079569050	0.00006259064351182810
4392	0.00004766666666666670	0.00003206208079569050	0.00006252611707521800
4393	0.00004766666666666670	0.00003200828535811380	0.00006252611707521800
4394	0.00004766666666666670	0.00003200828535811380	0.00006252611707521800
4395	0.00004761111111111110	0.00003200828535811380	0.00006246159063860780
4396	0.00004761111111111110	0.00003195448992053710	0.00006246159063860780
4397	0.000047555555555555600	0.00003195448992053710	0.00006233253776538760
4398	0.000047555555555555600	0.00003190069448296050	0.00006226801132877740
4399	0.000047555555555555600	0.00003190069448296050	0.00006226801132877740
4400	0.000047555555555555600	0.00003190069448296050	0.00006226801132877740
4401	0.0000475	0.00003190069448296050	0.00006220348489216730
4402	0.0000475	0.00003184689904538380	0.00006220348489216730
4403	0.0000475	0.00003184689904538380	0.00006220348489216730
4404	0.000047444444444444400	0.00003179310360780720	0.00006220348489216730
4405	0.000047444444444444400	0.00003179310360780720	0.00006213895845555720
4406	0.000047444444444444400	0.00003168551273265380	0.00006207443201894700
4407	0.00004738888888888890	0.00003168551273265380	0.00006207443201894700
4408	0.00004738888888888890	0.00003168551273265380	0.00006207443201894700
4409	0.000047333333333333300	0.00003163171729507720	0.0000620099055823369
4410	0.000047333333333333300	0.00003163171729507720	0.0000620099055823369
4411	0.000047333333333333300	0.00003163171729507720	0.00006194537914572680
4412	0.00004727777777777780	0.00003163171729507720	0.00006194537914572680
4413	0.00004727777777777780	0.00003163171729507720	0.00006188085270911660
4414	0.00004722222222222220	0.00003157792185750050	0.0000618163262725065
4415	0.00004722222222222220	0.00003157792185750050	0.0000618163262725065
4416	0.000047166666666666700	0.00003157792185750050	0.0000618163262725065
4417	0.00004711111111111110	0.00003152412641992390	0.00006175179983589640
4418	0.000047055555555555600	0.00003152412641992390	0.00006175179983589640
4419	0.000047055555555555600	0.00003147033098234720	0.00006175179983589640
4420	0.000047	0.00003147033098234720	0.00006175179983589640
4421	0.000047	0.00003147033098234720	0.00006168727339928620
4422	0.000047	0.00003141653554477050	0.00006168727339928620
4423	0.000046944444444444400	0.00003141653554477050	0.00006168727339928620
4424	0.000046944444444444400	0.00003141653554477050	0.00006168727339928620
4425	0.000046944444444444400	0.00003136274010719390	0.00006162274696267610
4426	0.000046944444444444400	0.00003136274010719390	0.00006162274696267610
4427	0.00004688888888888890	0.0000313089446696172	0.00006162274696267610
4428	0.00004688888888888890	0.0000313089446696172	0.00006162274696267610
4429	0.00004688888888888890	0.0000313089446696172	0.00006155822052606600
4430	0.00004688888888888890	0.0000313089446696172	0.00006155822052606600
4431	0.00004688888888888890	0.00003125514923204050	0.00006155822052606600
4432	0.00004683333333333330	0.00003125514923204050	0.0000614291676528457
4433	0.00004683333333333330	0.00003125514923204050	0.0000614291676528457
4434	0.00004683333333333330	0.00003120135379446390	0.0000614291676528457
4435	0.00004683333333333330	0.00003120135379446390	0.0000614291676528457
4436	0.00004677777777777780	0.00003120135379446390	0.00006136464121623560
4437	0.00004677777777777780	0.00003114755835688720	0.00006136464121623560
4438	0.00004677777777777780	0.00003114755835688720	0.00006130011477962550
4439	0.00004677777777777780	0.00003114755835688720	0.00006130011477962550
4440	0.00004677777777777780	0.00003114755835688720	0.00006130011477962550
4441	0.00004677777777777780	0.00003114755835688720	0.00006130011477962550
4442	0.00004672222222222220	0.00003109376291931060	0.00006130011477962550
4443	0.00004672222222222220	0.00003109376291931060	0.0000612355883430153
4444	0.00004672222222222220	0.00003109376291931060	0.0000612355883430153
4445	0.00004672222222222220	0.00003103996748173390	0.0000612355883430153
4446	0.00004672222222222220	0.00003103996748173390	0.0000612355883430153
4447	0.00004672222222222220	0.00003098617204415720	0.0000612355883430153
4448	0.000046666666666666700	0.00003098617204415720	0.00006117106190640520
4449	0.000046666666666666700	0.00003098617204415720	0.00006117106190640520
4450	0.000046611111111111100	0.00003093237660658060	0.00006117106190640520
4451	0.000046611111111111100	0.00003093237660658060	0.00006110653546979500
4452	0.000046555555555555600	0.00003087858116900390	0.00006110653546979500
4453	0.000046555555555555600	0.00003087858116900390	0.00006110653546979500
4454	0.0000465	0.000030824785731427200	0.00006110653546979500
4455	0.0000465	0.000030824785731427200	0.00006104200903318490
4456	0.0000465	0.000030824785731427200	0.00006104200903318490
4457	0.0000465	0.000030824785731427200	0.00006097748259657480
4458	0.00004644444444444450	0.000030824785731427200	0.00006097748259657480
4459	0.00004644444444444450	0.000030824785731427200	0.00006097748259657480
4460	0.00004644444444444450	0.00003077099029385060	0.00006097748259657480
4461	0.00004644444444444450	0.00003077099029385060	0.00006097748259657480
4462	0.00004638888888888890	0.00003077099029385060	0.00006097748259657480
4463	0.00004638888888888890	0.00003077099029385060	0.00006091295615996470
4464	0.00004638888888888890	0.00003066339941869730	0.00006084842972335450
4465	0.00004633333333333330	0.00003066339941869730	0.00006084842972335450
4466	0.00004633333333333330	0.00003066339941869730	0.000060783903286744400
4467	0.000046277777777777800	0.0000306096039811206	0.000060783903286744400
4468	0.000046222222222222200	0.0000306096039811206	0.000060719376850134300
4469	0.000046166666666666700	0.0000306096039811206	0.00006065485041352410
4470	0.00004611111111111110	0.0000306096039811206	0.00006065485041352410
4471	0.00004611111111111110	0.0000306096039811206	0.00006065485041352410
4472	0.00004611111111111110	0.0000306096039811206	0.00006065485041352410
4473	0.00004611111111111110	0.0000306096039811206	0.00006059032397691400
4474	0.00004605555555555560	0.000030502013105967300	0.00006059032397691400
4475	0.00004605555555555560	0.000030502013105967300	0.00006059032397691400
4476	0.00004605555555555560	0.000030448217668390600	0.00006059032397691400
4477	0.00004605555555555560	0.000030448217668390600	0.00006059032397691400
4478	0.00004605555555555560	0.000030394422230814000	0.00006052579754030390
4479	0.00004605555555555560	0.000030394422230814000	0.00006052579754030390
4480	0.00004605555555555560	0.000030394422230814000	0.00006052579754030390
4481	0.000046	0.000030394422230814000	0.00006046127110369370
4482	0.000046	0.000030394422230814000	0.000060396744667083600
4483	0.000046	0.000030394422230814000	0.000060396744667083600
4484	0.00004594444444444440	0.00003034062679323730	0.000060396744667083600
4485	0.00004594444444444440	0.000030286831355660600	0.000060332218230473500
4486	0.00004588888888888890	0.000030286831355660600	0.00006026769179386330
4487	0.00004588888888888890	0.000030286831355660600	0.00006026769179386330
4488	0.00004588888888888890	0.000030286831355660600	0.00006026769179386330
4489	0.00004588888888888890	0.000030233035918084000	0.00006026769179386330
4490	0.000045833333333333300	0.000030233035918084000	0.0000602031653572532
4491	0.000045833333333333300	0.000030233035918084000	0.0000602031653572532
4492	0.000045777777777777800	0.000030233035918084000	0.00006013863892064310
4493	0.000045777777777777800	0.000030233035918084000	0.00006013863892064310
4494	0.000045777777777777800	0.000030233035918084000	0.00006013863892064310
4495	0.000045722222222222200	0.000030179240480507300	0.00006007411248403290
4496	0.000045722222222222200	0.000030179240480507300	0.00006007411248403290
4497	0.000045722222222222200	0.000030179240480507300	0.000060009586047422800
4498	0.000045722222222222200	0.000030179240480507300	0.000060009586047422800
4499	0.00004566666666666670	0.000030179240480507300	0.00005994505961081270
4500	0.00004566666666666670	0.000030179240480507300	0.00005994505961081270
4501	0.00004566666666666670	0.000030179240480507300	0.00005994505961081270
4502	0.00004566666666666670	0.000030179240480507300	0.0000598160067375924
4503	0.00004561111111111110	0.000030125445042930600	0.00005975148030098230
4504	0.00004555555555555560	0.000030125445042930600	0.00005975148030098230
4505	0.00004555555555555560	0.000030125445042930600	0.00005975148030098230
4506	0.00004555555555555560	0.00003007164960535400	0.00005968695386437210
4507	0.00004555555555555560	0.00003001785416777730	0.00005962242742776200
4508	0.00004555555555555560	0.00003001785416777730	0.00005955790099115190
4509	0.00004555555555555560	0.00003001785416777730	0.00005955790099115190
4510	0.0000455	0.00003001785416777730	0.00005955790099115190
4511	0.0000455	0.00003001785416777730	0.00005949337455454180
4512	0.000045444444444444400	0.00003001785416777730	0.00005949337455454180
4513	0.000045444444444444400	0.000029964058730200700	0.00005942884811793160
4514	0.000045444444444444400	0.000029964058730200700	0.00005942884811793160
4515	0.000045388888888888900	0.000029964058730200700	0.00005936432168132150
4516	0.000045388888888888900	0.000029964058730200700	0.00005936432168132150
4517	0.000045333333333333300	0.000029910263292624000	0.000059299795244711300
4518	0.00004527777777777780	0.000029856467855047300	0.000059299795244711300
4519	0.00004527777777777780	0.000029856467855047300	0.00005923526880810120
4520	0.00004522222222222220	0.00002980267241747070	0.00005923526880810120
4521	0.00004522222222222220	0.00002980267241747070	0.00005923526880810120
4522	0.00004516666666666670	0.00002980267241747070	0.00005917074237149110
4523	0.00004516666666666670	0.00002980267241747070	0.00005917074237149110
4524	0.00004511111111111110	0.00002980267241747070	0.00005910621593488100
4525	0.00004511111111111110	0.00002980267241747070	0.00005910621593488100
4526	0.000045055555555555600	0.00002974887697989400	0.00005910621593488100
4527	0.000045055555555555600	0.00002974887697989400	0.00005904168949827080
4528	0.000045	0.00002974887697989400	0.00005904168949827080
4529	0.000045	0.00002974887697989400	0.000058977163061660700
4530	0.000045	0.00002969508154231740	0.000058977163061660700
4531	0.000044944444444444400	0.00002969508154231740	0.000058977163061660700
4532	0.000044944444444444400	0.00002969508154231740	0.000058977163061660700
4533	0.000044944444444444400	0.00002969508154231740	0.000058977163061660700
4534	0.000044944444444444400	0.00002969508154231740	0.000058977163061660700
4535	0.00004488888888888890	0.00002969508154231740	0.000058912636625050600
4536	0.00004488888888888890	0.000029641286104740700	0.000058912636625050600
4537	0.00004488888888888890	0.000029641286104740700	0.000058912636625050600
4538	0.00004488888888888890	0.000029641286104740700	0.000058912636625050600
4539	0.00004488888888888890	0.000029641286104740700	0.000058912636625050600
4540	0.00004483333333333330	0.000029641286104740700	0.00005884811018844040
4541	0.00004477777777777780	0.000029587490667164000	0.00005884811018844040
4542	0.00004477777777777780	0.00002953369522958740	0.00005884811018844040
4543	0.00004477777777777780	0.00002953369522958740	0.00005878358375183030
4544	0.00004477777777777780	0.0000294798997920107	0.00005878358375183030
4545	0.00004477777777777780	0.0000294798997920107	0.00005878358375183030
4546	0.00004477777777777780	0.0000294798997920107	0.00005878358375183030
4547	0.00004477777777777780	0.00002942610435443400	0.00005865453087861000
4548	0.00004477777777777780	0.00002942610435443400	0.00005865453087861000
4549	0.00004477777777777780	0.00002942610435443400	0.00005865453087861000
4550	0.00004472222222222220	0.000029372308916857400	0.00005865453087861000
4551	0.000044666666666666700	0.000029372308916857400	0.000058590004441999900
4552	0.000044666666666666700	0.000029318513479280700	0.000058590004441999900
4553	0.000044666666666666700	0.000029318513479280700	0.000058590004441999900
4554	0.000044666666666666700	0.000029318513479280700	0.000058590004441999900
4555	0.00004461111111111110	0.000029318513479280700	0.000058525478005389800
4556	0.000044555555555555600	0.00002921092260412740	0.000058525478005389800
4557	0.000044555555555555600	0.00002921092260412740	0.00005846095156877960
4558	0.000044555555555555600	0.00002921092260412740	0.00005846095156877960
4559	0.000044555555555555600	0.00002915712716655070	0.0000583964251321695
4560	0.000044555555555555600	0.00002915712716655070	0.0000583964251321695
4561	0.000044555555555555600	0.00002915712716655070	0.00005833189869555940
4562	0.000044555555555555600	0.000029103331728974100	0.00005833189869555940
4563	0.0000445	0.000029049536291397400	0.00005833189869555940
4564	0.0000445	0.000029049536291397400	0.00005833189869555940
4565	0.0000445	0.000029049536291397400	0.000058267372258949200
4566	0.0000445	0.000029049536291397400	0.000058267372258949200
4567	0.000044444444444444400	0.000028995740853820700	0.000058267372258949200
4568	0.000044444444444444400	0.000028995740853820700	0.000058267372258949200
4569	0.000044444444444444400	0.000028995740853820700	0.000058202845822339100
4570	0.000044444444444444400	0.000028995740853820700	0.00005813831938572900
4571	0.000044444444444444400	0.00002894194541624410	0.00005807379294911880
4572	0.000044444444444444400	0.00002894194541624410	0.00005807379294911880
4573	0.00004438888888888890	0.00002888814997866740	0.00005807379294911880
4574	0.00004438888888888890	0.00002888814997866740	0.00005807379294911880
4575	0.00004433333333333330	0.00002888814997866740	0.00005800926651250870
4576	0.00004427777777777780	0.000028834354541090800	0.00005800926651250870
4577	0.00004427777777777780	0.000028834354541090800	0.00005800926651250870
4578	0.00004422222222222220	0.000028834354541090800	0.00005800926651250870
4579	0.00004422222222222220	0.000028834354541090800	0.000057944740075898600
4580	0.00004422222222222220	0.000028780559103514100	0.000057944740075898600
4581	0.00004422222222222220	0.000028780559103514100	0.000057880213639288400
4582	0.000044166666666666700	0.000028726763665937400	0.00005775116076606820
4583	0.000044166666666666700	0.000028726763665937400	0.00005775116076606820
4584	0.000044166666666666700	0.000028726763665937400	0.00005775116076606820
4585	0.000044166666666666700	0.000028726763665937400	0.00005775116076606820
4586	0.000044111111111111100	0.00002867296822836080	0.00005762210789284790
4587	0.000044111111111111100	0.00002867296822836080	0.00005762210789284790
4588	0.000044111111111111100	0.00002867296822836080	0.000057557581456237800
4589	0.000044111111111111100	0.00002867296822836080	0.000057557581456237800
4590	0.000044111111111111100	0.00002867296822836080	0.000057557581456237800
4591	0.000044111111111111100	0.00002867296822836080	0.000057493055019627700
4592	0.000044111111111111100	0.00002867296822836080	0.00005742852858301750
4593	0.000044055555555555600	0.00002861917279078410	0.00005742852858301750
4594	0.000044	0.00002861917279078410	0.00005736400214640740
4595	0.000044	0.00002861917279078410	0.00005736400214640740
4596	0.000044	0.00002861917279078410	0.00005736400214640740
4597	0.00004388888888888890	0.00002861917279078410	0.00005736400214640740
4598	0.00004383333333333330	0.000028565377353207400	0.00005736400214640740
4599	0.00004383333333333330	0.000028565377353207400	0.00005736400214640740
4600	0.00004383333333333330	0.000028511581915630800	0.00005729947570979730
4601	0.000043777777777777800	0.000028511581915630800	0.00005729947570979730
4602	0.000043722222222222200	0.000028511581915630800	0.00005723494927318710
4603	0.00004361111111111110	0.000028511581915630800	0.00005723494927318710
4604	0.00004361111111111110	0.000028457786478054100	0.00005723494927318710
4605	0.00004361111111111110	0.00002840399104047750	0.000057170422836577000
4606	0.00004361111111111110	0.00002840399104047750	0.000057170422836577000
4607	0.00004361111111111110	0.00002840399104047750	0.000057170422836577000
4608	0.00004355555555555560	0.00002840399104047750	0.000057170422836577000
4609	0.00004355555555555560	0.00002840399104047750	0.00005710589639996690
4610	0.0000435	0.0000283501956029008	0.00005710589639996690
4611	0.00004344444444444440	0.0000283501956029008	0.00005704136996335670
4612	0.00004344444444444440	0.00002829640016532410	0.00005704136996335670
4613	0.00004338888888888890	0.00002829640016532410	0.00005697684352674660
4614	0.00004338888888888890	0.00002829640016532410	0.00005697684352674660
4615	0.00004338888888888890	0.00002829640016532410	0.00005697684352674660
4616	0.00004338888888888890	0.000028242604727747500	0.00005697684352674660
4617	0.00004338888888888890	0.000028242604727747500	0.00005697684352674660
4618	0.00004338888888888890	0.000028242604727747500	0.00005697684352674660
4619	0.000043333333333333300	0.000028188809290170800	0.00005697684352674660
4620	0.000043333333333333300	0.000028188809290170800	0.00005691231709013650
4621	0.000043333333333333300	0.000028188809290170800	0.00005691231709013650
4622	0.000043277777777777800	0.000028188809290170800	0.00005691231709013650
4623	0.000043222222222222200	0.000028135013852594200	0.00005684779065352630
4624	0.000043222222222222200	0.000028135013852594200	0.00005684779065352630
4625	0.00004316666666666670	0.000028135013852594200	0.00005684779065352630
4626	0.00004311111111111110	0.00002808121841501750	0.0000567832642169162
4627	0.00004311111111111110	0.00002808121841501750	0.0000567832642169162
4628	0.00004311111111111110	0.00002808121841501750	0.00005671873778030610
4629	0.00004311111111111110	0.00002808121841501750	0.00005671873778030610
4630	0.00004305555555555560	0.00002802742297744080	0.00005671873778030610
4631	0.00004305555555555560	0.00002802742297744080	0.00005665421134369590
4632	0.000043	0.00002802742297744080	0.00005665421134369590
4633	0.000042944444444444400	0.000027973627539864200	0.0000565896849070858
4634	0.000042944444444444400	0.000027973627539864200	0.0000565896849070858
4635	0.000042944444444444400	0.000027973627539864200	0.0000565896849070858
4636	0.000042944444444444400	0.000027973627539864200	0.0000565896849070858
4637	0.000042944444444444400	0.000027919832102287500	0.0000565896849070858
4638	0.000042944444444444400	0.000027919832102287500	0.0000565896849070858
4639	0.000042888888888888900	0.000027866036664710800	0.00005652515847047570
4640	0.000042888888888888900	0.000027866036664710800	0.00005652515847047570
4641	0.000042833333333333300	0.000027866036664710800	0.00005652515847047570
4642	0.000042833333333333300	0.000027866036664710800	0.000056460632033865500
4643	0.000042833333333333300	0.000027812241227134200	0.00005639610559725540
4644	0.000042833333333333300	0.00002775844578955750	0.00005639610559725540
4645	0.00004277777777777780	0.00002775844578955750	0.00005639610559725540
4646	0.00004277777777777780	0.00002775844578955750	0.00005639610559725540
4647	0.00004272222222222220	0.000027704650351980900	0.00005626705272403510
4648	0.00004272222222222220	0.000027704650351980900	0.00005620252628742500
4649	0.00004266666666666670	0.000027704650351980900	0.00005620252628742500
4650	0.00004266666666666670	0.000027704650351980900	0.00005620252628742500
4651	0.00004266666666666670	0.000027650854914404200	0.00005620252628742500
4652	0.00004266666666666670	0.000027650854914404200	0.000056137999850814900
4653	0.00004266666666666670	0.000027650854914404200	0.000056137999850814900
4654	0.00004266666666666670	0.000027650854914404200	0.000056137999850814900
4655	0.00004266666666666670	0.000027650854914404200	0.00005600894697759460
4656	0.00004261111111111110	0.000027597059476827500	0.00005600894697759460
4657	0.00004261111111111110	0.000027597059476827500	0.00005600894697759460
4658	0.000042555555555555600	0.000027597059476827500	0.00005600894697759460
4659	0.000042555555555555600	0.000027543264039250900	0.00005600894697759460
4660	0.0000425	0.000027489468601674200	0.00005600894697759460
4661	0.000042444444444444400	0.000027489468601674200	0.00005594442054098450
4662	0.00004238888888888890	0.000027489468601674200	0.00005594442054098450
4663	0.00004238888888888890	0.000027489468601674200	0.00005594442054098450
4664	0.00004233333333333330	0.000027435673164097500	0.00005594442054098450
4665	0.00004227777777777780	0.000027381877726520900	0.00005594442054098450
4666	0.00004227777777777780	0.000027381877726520900	0.00005587989410437440
4667	0.00004227777777777780	0.000027381877726520900	0.000055815367667764200
4668	0.00004227777777777780	0.000027381877726520900	0.000055815367667764200
4669	0.00004222222222222220	0.000027328082288944200	0.000055815367667764200
4670	0.00004222222222222220	0.000027328082288944200	0.000055815367667764200
4671	0.00004222222222222220	0.000027274286851367600	0.000055750841231154100
4672	0.00004222222222222220	0.000027220491413790900	0.000055750841231154100
4673	0.000042166666666666700	0.000027220491413790900	0.000055750841231154100
4674	0.000042166666666666700	0.000027220491413790900	0.000055750841231154100
4675	0.00004211111111111110	0.000027220491413790900	0.000055686314794544000
4676	0.000042055555555555600	0.00002716669597621420	0.000055686314794544000
4677	0.000042055555555555600	0.00002716669597621420	0.000055686314794544000
4678	0.000042055555555555600	0.00002716669597621420	0.000055686314794544000
4679	0.000042055555555555600	0.00002716669597621420	0.000055686314794544000
4680	0.000042	0.000027112900538637600	0.00005562178835793380
4681	0.000042	0.000027112900538637600	0.00005562178835793380
4682	0.00004194444444444450	0.000027059105101060900	0.00005555726192132370
4683	0.00004188888888888890	0.000027059105101060900	0.00005555726192132370
4684	0.00004188888888888890	0.000027059105101060900	0.00005555726192132370
4685	0.00004183333333333330	0.000027059105101060900	0.00005549273548471360
4686	0.00004177777777777780	0.000027005309663484300	0.00005549273548471360
4687	0.00004172222222222220	0.000027005309663484300	0.000055428209048103400
4688	0.00004172222222222220	0.000026951514225907600	0.000055428209048103400
4689	0.00004172222222222220	0.000026951514225907600	0.000055363682611493300
4690	0.00004172222222222220	0.000026951514225907600	0.000055363682611493300
4691	0.00004172222222222220	0.000026951514225907600	0.000055363682611493300
4692	0.00004172222222222220	0.000026951514225907600	0.000055363682611493300
4693	0.000041611111111111100	0.00002689771878833090	0.00005529915617488320
4694	0.000041611111111111100	0.00002689771878833090	0.00005529915617488320
4695	0.000041611111111111100	0.00002684392335075430	0.00005523462973827300
4696	0.00004155555555555560	0.00002684392335075430	0.00005523462973827300
4697	0.00004155555555555560	0.00002684392335075430	0.00005523462973827300
4698	0.00004155555555555560	0.00002684392335075430	0.0000551701033016629
4699	0.00004155555555555560	0.00002684392335075430	0.0000551701033016629
4700	0.00004155555555555560	0.00002684392335075430	0.0000551701033016629
4701	0.00004155555555555560	0.00002684392335075430	0.000055105576865052800
4702	0.0000415	0.000026790127913177600	0.000055105576865052800
4703	0.0000415	0.000026790127913177600	0.000055105576865052800
4704	0.0000415	0.000026790127913177600	0.000055105576865052800
4705	0.0000415	0.000026790127913177600	0.000055041050428442600
4706	0.00004144444444444440	0.000026790127913177600	0.000055041050428442600
4707	0.00004144444444444440	0.000026736332475600900	0.0000549765239918325
4708	0.00004144444444444440	0.000026736332475600900	0.0000549765239918325
4709	0.00004138888888888890	0.000026682537038024300	0.00005491199755522240
4710	0.00004138888888888890	0.000026682537038024300	0.00005491199755522240
4711	0.00004138888888888890	0.000026682537038024300	0.00005491199755522240
4712	0.00004133333333333330	0.000026682537038024300	0.00005491199755522240
4713	0.00004133333333333330	0.00002662874160044760	0.00005491199755522240
4714	0.00004133333333333330	0.00002662874160044760	0.00005484747111861220
4715	0.00004133333333333330	0.00002662874160044760	0.00005484747111861220
4716	0.00004133333333333330	0.00002657494616287100	0.000054782944682002100
4717	0.000041222222222222200	0.00002657494616287100	0.000054718418245392000
4718	0.000041222222222222200	0.00002657494616287100	0.000054718418245392000
4719	0.000041222222222222200	0.00002657494616287100	0.000054718418245392000
4720	0.00004116666666666670	0.00002657494616287100	0.000054718418245392000
4721	0.00004116666666666670	0.00002657494616287100	0.000054653891808781800
4722	0.00004116666666666670	0.0000265211507252943	0.00005458936537217170
4723	0.00004116666666666670	0.0000265211507252943	0.00005458936537217170
4724	0.00004111111111111110	0.0000265211507252943	0.00005452483893556160
4725	0.00004111111111111110	0.0000265211507252943	0.00005452483893556160
4726	0.00004111111111111110	0.0000265211507252943	0.00005452483893556160
4727	0.00004105555555555560	0.0000265211507252943	0.00005446031249895140
4728	0.00004105555555555560	0.000026467355287717600	0.000054395786062341300
4729	0.00004105555555555560	0.000026467355287717600	0.000054395786062341300
4730	0.00004105555555555560	0.000026467355287717600	0.000054395786062341300
4731	0.00004105555555555560	0.000026467355287717600	0.000054331259625731200
4732	0.00004105555555555560	0.000026467355287717600	0.000054331259625731200
4733	0.000041	0.000026467355287717600	0.000054331259625731200
4734	0.000041	0.000026413559850141000	0.000054331259625731200
4735	0.000041	0.000026413559850141000	0.000054331259625731200
4736	0.000041	0.000026413559850141000	0.000054331259625731200
4737	0.00004094444444444440	0.000026413559850141000	0.00005426673318912110
4738	0.00004094444444444440	0.000026413559850141000	0.00005426673318912110
4739	0.00004094444444444440	0.000026359764412564300	0.00005426673318912110
4740	0.00004094444444444440	0.000026359764412564300	0.00005426673318912110
4741	0.00004088888888888890	0.00002630596897498770	0.00005420220675251090
4742	0.00004088888888888890	0.00002630596897498770	0.00005420220675251090
4743	0.00004088888888888890	0.00002625217353741100	0.00005420220675251090
4744	0.00004088888888888890	0.00002625217353741100	0.00005420220675251090
4745	0.00004088888888888890	0.00002625217353741100	0.00005420220675251090
4746	0.00004088888888888890	0.00002625217353741100	0.00005420220675251090
4747	0.000040833333333333300	0.000026198378099834300	0.00005413768031590080
4748	0.000040833333333333300	0.000026198378099834300	0.00005407315387929070
4749	0.000040833333333333300	0.000026198378099834300	0.00005407315387929070
4750	0.000040833333333333300	0.000026198378099834300	0.00005407315387929070
4751	0.000040833333333333300	0.000026144582662257700	0.00005400862744268050
4752	0.00004077777777777780	0.000026144582662257700	0.00005400862744268050
4753	0.00004077777777777780	0.000026144582662257700	0.00005400862744268050
4754	0.00004077777777777780	0.000026144582662257700	0.00005394410100607040
4755	0.00004072222222222220	0.000026090787224681000	0.00005394410100607040
4756	0.00004072222222222220	0.000026090787224681000	0.00005387957456946030
4757	0.00004066666666666670	0.00002603699178710430	0.00005387957456946030
4758	0.00004066666666666670	0.00002603699178710430	0.00005381504813285010
4759	0.00004066666666666670	0.00002603699178710430	0.00005381504813285010
4760	0.00004066666666666670	0.00002603699178710430	0.00005381504813285010
4761	0.00004061111111111110	0.00002598319634952770	0.00005381504813285010
4762	0.00004055555555555560	0.00002598319634952770	0.00005381504813285010
4763	0.00004055555555555560	0.000025929400911951000	0.00005375052169624000
4764	0.00004055555555555560	0.000025929400911951000	0.00005375052169624000
4765	0.0000405	0.000025929400911951000	0.00005375052169624000
4766	0.0000405	0.000025875605474374400	0.00005375052169624000
4767	0.0000405	0.000025875605474374400	0.00005375052169624000
4768	0.0000405	0.000025875605474374400	0.00005368599525962990
4769	0.0000405	0.000025821810036797700	0.00005368599525962990
4770	0.000040444444444444400	0.000025821810036797700	0.00005368599525962990
4771	0.000040444444444444400	0.00002576801459922100	0.00005368599525962990
4772	0.000040444444444444400	0.00002576801459922100	0.000053621468823019700
4773	0.000040444444444444400	0.00002571421916164440	0.000053621468823019700
4774	0.000040388888888888900	0.00002571421916164440	0.000053621468823019700
4775	0.000040388888888888900	0.00002571421916164440	0.000053621468823019700
4776	0.000040388888888888900	0.000025660423724067700	0.000053621468823019700
4777	0.000040388888888888900	0.000025660423724067700	0.000053621468823019700
4778	0.000040333333333333300	0.000025660423724067700	0.000053621468823019700
4779	0.000040333333333333300	0.000025660423724067700	0.000053621468823019700
4780	0.000040333333333333300	0.000025660423724067700	0.000053621468823019700
4781	0.00004027777777777780	0.000025606628286491000	0.0000535569423864096
4782	0.00004027777777777780	0.000025606628286491000	0.0000535569423864096
4783	0.00004022222222222220	0.000025606628286491000	0.0000535569423864096
4784	0.00004022222222222220	0.000025606628286491000	0.00005349241594979950
4785	0.00004022222222222220	0.000025606628286491000	0.00005349241594979950
4786	0.00004022222222222220	0.000025606628286491000	0.00005349241594979950
4787	0.00004016666666666670	0.000025552832848914400	0.00005349241594979950
4788	0.00004016666666666670	0.000025552832848914400	0.00005349241594979950
4789	0.00004016666666666670	0.000025552832848914400	0.00005349241594979950
4790	0.00004016666666666670	0.00002549903741133770	0.00005342788951318930
4791	0.00004016666666666670	0.00002549903741133770	0.00005342788951318930
4792	0.00004011111111111110	0.00002549903741133770	0.0000533633630765792
4793	0.00004011111111111110	0.00002544524197376110	0.0000533633630765792
4794	0.00004011111111111110	0.00002544524197376110	0.0000533633630765792
4795	0.00004011111111111110	0.00002544524197376110	0.0000533633630765792
4796	0.00004011111111111110	0.00002544524197376110	0.0000533633630765792
4797	0.000040055555555555600	0.00002544524197376110	0.0000533633630765792
4798	0.000040055555555555600	0.0000253914465361844	0.000053298836639969100
4799	0.000040055555555555600	0.0000253914465361844	0.000053298836639969100
4800	0.00004	0.0000253914465361844	0.000053298836639969100
4801	0.000039944444444444400	0.0000253914465361844	0.000053298836639969100
4802	0.000039944444444444400	0.0000253914465361844	0.000053234310203358900
4803	0.000039944444444444400	0.0000253914465361844	0.000053234310203358900
4804	0.000039944444444444400	0.000025337651098607700	0.000053234310203358900
4805	0.00003988888888888890	0.000025283855661031100	0.00005316978376674880
4806	0.00003988888888888890	0.000025283855661031100	0.00005316978376674880
4807	0.00003988888888888890	0.000025283855661031100	0.00005316978376674880
4808	0.00003988888888888890	0.000025283855661031100	0.00005310525733013870
4809	0.00003983333333333330	0.00002523006022345440	0.00005310525733013870
4810	0.00003983333333333330	0.00002523006022345440	0.00005310525733013870
4811	0.00003977777777777780	0.00002523006022345440	0.00005310525733013870
4812	0.00003977777777777780	0.00002523006022345440	0.00005304073089352850
4813	0.00003977777777777780	0.00002523006022345440	0.00005304073089352850
4814	0.00003972222222222220	0.00002517626478587780	0.00005304073089352850
4815	0.00003972222222222220	0.00002517626478587780	0.00005304073089352850
4816	0.000039666666666666700	0.00002517626478587780	0.00005304073089352850
4817	0.000039555555555555600	0.00002517626478587780	0.000052976204456918400
4818	0.000039555555555555600	0.00002517626478587780	0.000052976204456918400
4819	0.000039555555555555600	0.00002517626478587780	0.000052911678020308300
4820	0.000039555555555555600	0.00002512246934830110	0.000052911678020308300
4821	0.0000395	0.00002512246934830110	0.000052911678020308300
4822	0.0000395	0.00002512246934830110	0.000052911678020308300
4823	0.0000395	0.000025068673910724400	0.000052911678020308300
4824	0.0000395	0.000025014878473147800	0.000052847151583698100
4825	0.0000395	0.000025014878473147800	0.000052847151583698100
4826	0.0000395	0.000025014878473147800	0.000052847151583698100
4827	0.0000395	0.000025014878473147800	0.00005278262514708800
4828	0.0000395	0.000024961083035571100	0.00005278262514708800
4829	0.0000395	0.000024961083035571100	0.00005278262514708800
4830	0.00003944444444444450	0.00002490728759799440	0.00005271809871047790
4831	0.00003944444444444450	0.00002490728759799440	0.00005271809871047790
4832	0.00003944444444444450	0.00002490728759799440	0.00005271809871047790
4833	0.00003938888888888890	0.00002490728759799440	0.00005271809871047790
4834	0.00003938888888888890	0.00002490728759799440	0.00005271809871047790
4835	0.00003938888888888890	0.00002490728759799440	0.00005265357227386780
4836	0.00003938888888888890	0.00002490728759799440	0.00005265357227386780
4837	0.00003938888888888890	0.00002485349216041780	0.000052589045837257600
4838	0.00003938888888888890	0.00002485349216041780	0.000052589045837257600
4839	0.00003938888888888890	0.00002485349216041780	0.000052524519400647500
4840	0.00003933333333333330	0.00002485349216041780	0.000052524519400647500
4841	0.00003933333333333330	0.000024799696722841100	0.000052524519400647500
4842	0.00003933333333333330	0.000024799696722841100	0.00005245999296403740
4843	0.00003927777777777780	0.000024799696722841100	0.00005245999296403740
4844	0.00003927777777777780	0.000024799696722841100	0.00005245999296403740
4845	0.00003927777777777780	0.000024745901285264500	0.00005245999296403740
4846	0.00003922222222222220	0.000024745901285264500	0.00005245999296403740
4847	0.00003922222222222220	0.000024692105847687800	0.00005239546652742720
4848	0.00003922222222222220	0.000024692105847687800	0.00005239546652742720
4849	0.00003922222222222220	0.000024692105847687800	0.00005239546652742720
4850	0.000039166666666666700	0.000024638310410111100	0.00005239546652742720
4851	0.00003911111111111110	0.000024638310410111100	0.00005233094009081710
4852	0.00003905555555555560	0.000024638310410111100	0.00005233094009081710
4853	0.000039	0.000024638310410111100	0.00005233094009081710
4854	0.000039	0.00002458451497253450	0.00005233094009081710
4855	0.00003894444444444440	0.00002458451497253450	0.000052266413654207000
4856	0.00003894444444444440	0.00002458451497253450	0.000052266413654207000
4857	0.00003894444444444440	0.00002458451497253450	0.000052266413654207000
4858	0.00003888888888888890	0.00002458451497253450	0.000052201887217596800
4859	0.000038722222222222200	0.00002458451497253450	0.000052201887217596800
4860	0.000038722222222222200	0.00002458451497253450	0.000052201887217596800
4861	0.000038722222222222200	0.00002458451497253450	0.000052201887217596800
4862	0.000038722222222222200	0.000024530719534957800	0.000052201887217596800
4863	0.00003866666666666670	0.000024530719534957800	0.00005213736078098670
4864	0.00003866666666666670	0.000024476924097381100	0.00005213736078098670
4865	0.00003866666666666670	0.000024476924097381100	0.00005213736078098670
4866	0.00003866666666666670	0.000024476924097381100	0.00005207283434437660
4867	0.00003861111111111110	0.000024476924097381100	0.00005207283434437660
4868	0.00003855555555555560	0.000024476924097381100	0.00005207283434437660
4869	0.0000385	0.000024423128659804500	0.00005200830790776640
4870	0.0000385	0.000024423128659804500	0.000051943781471156300
4871	0.0000385	0.000024423128659804500	0.000051943781471156300
4872	0.0000385	0.000024369333222227800	0.000051943781471156300
4873	0.00003844444444444440	0.000024369333222227800	0.000051879255034546200
4874	0.00003844444444444440	0.000024369333222227800	0.000051879255034546200
4875	0.00003844444444444440	0.000024369333222227800	0.000051814728597936000
4876	0.00003844444444444440	0.000024369333222227800	0.000051814728597936000
4877	0.00003838888888888890	0.000024369333222227800	0.000051814728597936000
4878	0.00003838888888888890	0.000024315537784651200	0.0000517502021613259
4879	0.000038333333333333300	0.000024315537784651200	0.0000517502021613259
4880	0.000038333333333333300	0.000024315537784651200	0.0000517502021613259
4881	0.000038333333333333300	0.000024261742347074500	0.0000517502021613259
4882	0.000038333333333333300	0.000024261742347074500	0.0000517502021613259
4883	0.000038333333333333300	0.000024261742347074500	0.00005168567572471580
4884	0.000038333333333333300	0.000024261742347074500	0.00005168567572471580
4885	0.000038333333333333300	0.000024261742347074500	0.00005162114928810560
4886	0.000038333333333333300	0.000024207946909497800	0.00005162114928810560
4887	0.00003827777777777780	0.000024207946909497800	0.00005162114928810560
4888	0.00003827777777777780	0.000024207946909497800	0.000051556622851495500
4889	0.00003827777777777780	0.000024154151471921200	0.000051556622851495500
4890	0.00003827777777777780	0.000024154151471921200	0.000051556622851495500
4891	0.00003816666666666670	0.000024154151471921200	0.000051556622851495500
4892	0.00003816666666666670	0.000024154151471921200	0.000051556622851495500
4893	0.00003816666666666670	0.000024100356034344500	0.000051556622851495500
4894	0.00003811111111111110	0.000024100356034344500	0.000051492096414885400
4895	0.00003811111111111110	0.000024100356034344500	0.000051492096414885400
4896	0.00003811111111111110	0.000024100356034344500	0.00005142756997827520
4897	0.000038	0.000024046560596767900	0.00005136304354166510
4898	0.000037944444444444400	0.000024046560596767900	0.00005136304354166510
4899	0.000037944444444444400	0.000024046560596767900	0.00005136304354166510
4900	0.000037944444444444400	0.000024046560596767900	0.00005136304354166510
4901	0.00003788888888888890	0.000024046560596767900	0.00005129851710505500
4902	0.00003788888888888890	0.000024046560596767900	0.00005129851710505500
4903	0.00003788888888888890	0.000024046560596767900	0.00005129851710505500
4904	0.00003788888888888890	0.000024046560596767900	0.00005129851710505500
4905	0.00003788888888888890	0.00002399276515919120	0.00005123399066844480
4906	0.00003788888888888890	0.00002399276515919120	0.00005123399066844480
4907	0.00003788888888888890	0.00002399276515919120	0.00005123399066844480
4908	0.00003788888888888890	0.00002399276515919120	0.00005123399066844480
4909	0.000037833333333333300	0.00002399276515919120	0.000051169464231834700
4910	0.000037833333333333300	0.00002399276515919120	0.000051169464231834700
4911	0.00003777777777777780	0.00002399276515919120	0.000051169464231834700
4912	0.00003772222222222220	0.00002399276515919120	0.000051169464231834700
4913	0.00003772222222222220	0.000023938969721614500	0.00005110493779522460
4914	0.00003766666666666670	0.000023938969721614500	0.00005110493779522460
4915	0.00003766666666666670	0.000023938969721614500	0.00005110493779522460
4916	0.00003761111111111110	0.000023938969721614500	0.00005110493779522460
4917	0.000037555555555555600	0.000023885174284037900	0.00005104041135861450
4918	0.000037555555555555600	0.000023885174284037900	0.00005104041135861450
4919	0.000037555555555555600	0.000023885174284037900	0.00005104041135861450
4920	0.0000375	0.000023885174284037900	0.00005097588492200430
4921	0.0000375	0.000023831378846461200	0.00005097588492200430
4922	0.0000375	0.000023831378846461200	0.00005091135848539420
4923	0.000037444444444444400	0.000023831378846461200	0.00005091135848539420
4924	0.000037444444444444400	0.000023831378846461200	0.00005091135848539420
4925	0.000037444444444444400	0.000023831378846461200	0.00005091135848539420
4926	0.00003738888888888890	0.000023831378846461200	0.00005084683204878410
4927	0.00003738888888888890	0.000023831378846461200	0.00005084683204878410
4928	0.00003738888888888890	0.000023777583408884500	0.00005084683204878410
4929	0.00003738888888888890	0.000023777583408884500	0.00005084683204878410
4930	0.00003738888888888890	0.000023777583408884500	0.00005084683204878410
4931	0.00003738888888888890	0.00002372378797130790	0.00005078230561217390
4932	0.00003738888888888890	0.00002372378797130790	0.00005078230561217390
4933	0.00003738888888888890	0.00002372378797130790	0.00005078230561217390
4934	0.00003733333333333330	0.00002366999253373120	0.00005071777917556380
4935	0.00003733333333333330	0.00002366999253373120	0.00005071777917556380
4936	0.00003733333333333330	0.00002366999253373120	0.00005065325273895370
4937	0.00003733333333333330	0.00002366999253373120	0.00005058872630234350
4938	0.00003733333333333330	0.00002366999253373120	0.00005058872630234350
4939	0.00003727777777777780	0.00002366999253373120	0.00005058872630234350
4940	0.00003727777777777780	0.000023616197096154600	0.00005058872630234350
4941	0.00003722222222222220	0.000023616197096154600	0.00005058872630234350
4942	0.00003722222222222220	0.000023616197096154600	0.00005052419986573340
4943	0.00003722222222222220	0.000023616197096154600	0.00005052419986573340
4944	0.00003722222222222220	0.000023616197096154600	0.00005052419986573340
4945	0.00003722222222222220	0.000023616197096154600	0.00005052419986573340
4946	0.000037166666666666700	0.000023616197096154600	0.000050459673429123300
4947	0.000037166666666666700	0.000023616197096154600	0.000050395146992513100
4948	0.000037166666666666700	0.000023616197096154600	0.000050395146992513100
4949	0.000037111111111111100	0.000023562401658577900	0.000050330620555903
4950	0.000037055555555555600	0.000023562401658577900	0.00005026609411929290
4951	0.000037055555555555600	0.000023562401658577900	0.00005026609411929290
4952	0.000037055555555555600	0.000023562401658577900	0.00005026609411929290
4953	0.000037055555555555600	0.000023508606221001200	0.00005020156768268270
4954	0.000037	0.000023508606221001200	0.000050137041246072600
4955	0.00003688888888888890	0.000023508606221001200	0.000050072514809462500
4956	0.00003683333333333330	0.000023508606221001200	0.000050072514809462500
4957	0.00003683333333333330	0.000023508606221001200	0.000050072514809462500
4958	0.00003683333333333330	0.000023454810783424600	0.000050072514809462500
4959	0.00003683333333333330	0.000023454810783424600	0.000050072514809462500
4960	0.00003677777777777780	0.000023454810783424600	0.000050072514809462500
4961	0.00003677777777777780	0.000023454810783424600	0.000050007988372852300
4962	0.00003677777777777780	0.000023454810783424600	0.000050007988372852300
4963	0.00003672222222222220	0.000023454810783424600	0.000050007988372852300
4964	0.00003672222222222220	0.000023454810783424600	0.0000499434619362422
4965	0.00003672222222222220	0.00002340101534584790	0.0000499434619362422
4966	0.000036666666666666700	0.00002340101534584790	0.00004987893549963210
4967	0.000036666666666666700	0.00002340101534584790	0.00004981440906302190
4968	0.000036666666666666700	0.00002340101534584790	0.00004981440906302190
4969	0.00003661111111111110	0.00002340101534584790	0.00004981440906302190
4970	0.00003661111111111110	0.00002340101534584790	0.00004981440906302190
4971	0.00003661111111111110	0.000023293424470694600	0.000049749882626411800
4972	0.00003661111111111110	0.000023293424470694600	0.000049749882626411800
4973	0.00003655555555555560	0.000023293424470694600	0.000049749882626411800
4974	0.00003655555555555560	0.000023293424470694600	0.000049749882626411800
4975	0.0000365	0.000023293424470694600	0.000049749882626411800
4976	0.0000365	0.000023239629033117900	0.000049685356189801700
4977	0.00003644444444444440	0.000023239629033117900	0.000049685356189801700
4978	0.00003644444444444440	0.000023239629033117900	0.000049685356189801700
4979	0.00003644444444444440	0.000023239629033117900	0.000049685356189801700
4980	0.00003644444444444440	0.000023239629033117900	0.000049685356189801700
4981	0.00003644444444444440	0.000023239629033117900	0.00004962082975319150
4982	0.00003644444444444440	0.000023185833595541300	0.00004955630331658140
4983	0.00003644444444444440	0.000023185833595541300	0.00004955630331658140
4984	0.00003644444444444440	0.0000231320381579646	0.00004949177687997130
4985	0.00003638888888888890	0.0000231320381579646	0.00004949177687997130
4986	0.00003638888888888890	0.00002307824272038790	0.00004949177687997130
4987	0.00003638888888888890	0.00002307824272038790	0.00004949177687997130
4988	0.00003638888888888890	0.00002307824272038790	0.000049427250443361100
4989	0.00003633333333333330	0.000023024447282811300	0.000049427250443361100
4990	0.00003633333333333330	0.000023024447282811300	0.000049427250443361100
4991	0.00003633333333333330	0.000023024447282811300	0.000049427250443361100
4992	0.000036277777777777800	0.000022970651845234600	0.000049362724006751000
4993	0.000036222222222222200	0.000022970651845234600	0.000049362724006751000
4994	0.000036222222222222200	0.000022970651845234600	0.00004929819757014090
4995	0.000036222222222222200	0.000022916856407658000	0.00004929819757014090
4996	0.00003616666666666670	0.000022916856407658000	0.00004929819757014090
4997	0.00003616666666666670	0.000022916856407658000	0.00004923367113353080
4998	0.00003611111111111110	0.000022916856407658000	0.00004923367113353080
4999	0.00003611111111111110	0.000022916856407658000	0.00004923367113353080
5000	0.00003605555555555560	0.000022916856407658000	0.00004923367113353080
5001	0.00003605555555555560	0.000022916856407658000	0.000049104618260310500
5002	0.00003605555555555560	0.00002286306097008130	0.000049104618260310500
5003	0.00003605555555555560	0.00002286306097008130	0.000049104618260310500
5004	0.00003605555555555560	0.00002286306097008130	0.000049040091823700400
5005	0.000036	0.00002286306097008130	0.000049040091823700400
5006	0.000036	0.00002286306097008130	0.000049040091823700400
5007	0.000036	0.00002286306097008130	0.000048975565387090200
5008	0.000036	0.00002286306097008130	0.000048975565387090200
5009	0.00003594444444444440	0.00002286306097008130	0.000048975565387090200
5010	0.00003594444444444440	0.00002280926553250460	0.000048975565387090200
5011	0.00003594444444444440	0.000022755470094928000	0.00004891103895048010
5012	0.00003594444444444440	0.000022755470094928000	0.00004891103895048010
5013	0.00003594444444444440	0.000022755470094928000	0.00004891103895048010
5014	0.00003594444444444440	0.000022701674657351300	0.00004891103895048010
5015	0.000035888888888888900	0.000022701674657351300	0.00004891103895048010
5016	0.000035888888888888900	0.000022701674657351300	0.00004884651251387000
5017	0.000035888888888888900	0.000022701674657351300	0.00004884651251387000
5018	0.000035833333333333300	0.000022647879219774600	0.00004884651251387000
5019	0.000035833333333333300	0.000022647879219774600	0.00004884651251387000
5020	0.000035833333333333300	0.000022647879219774600	0.00004884651251387000
5021	0.000035833333333333300	0.000022647879219774600	0.00004884651251387000
5022	0.000035833333333333300	0.000022647879219774600	0.00004878198607725980
5023	0.00003577777777777780	0.00002259408378219800	0.00004878198607725980
5024	0.00003577777777777780	0.00002259408378219800	0.00004878198607725980
5025	0.00003577777777777780	0.00002259408378219800	0.000048717459640649700
5026	0.00003577777777777780	0.00002259408378219800	0.000048717459640649700
5027	0.00003577777777777780	0.00002254028834462130	0.000048717459640649700
5028	0.00003572222222222220	0.00002254028834462130	0.000048652933204039600
5029	0.00003572222222222220	0.00002254028834462130	0.000048652933204039600
5030	0.00003572222222222220	0.00002254028834462130	0.000048652933204039600
5031	0.00003572222222222220	0.00002254028834462130	0.000048652933204039600
5032	0.00003572222222222220	0.00002248649290704470	0.000048652933204039600
5033	0.00003572222222222220	0.00002248649290704470	0.00004858840676742940
5034	0.00003566666666666670	0.00002248649290704470	0.00004858840676742940
5035	0.00003566666666666670	0.00002248649290704470	0.00004858840676742940
5036	0.00003566666666666670	0.00002248649290704470	0.00004858840676742940
5037	0.00003555555555555560	0.000022432697469468000	0.00004858840676742940
5038	0.00003555555555555560	0.000022432697469468000	0.00004858840676742940
5039	0.00003555555555555560	0.000022432697469468000	0.00004845935389420920
5040	0.0000355	0.000022432697469468000	0.00004839482745759900
5041	0.0000355	0.000022432697469468000	0.00004839482745759900
5042	0.0000355	0.000022432697469468000	0.00004839482745759900
5043	0.0000355	0.000022378902031891300	0.00004839482745759900
5044	0.0000355	0.000022378902031891300	0.00004839482745759900
5045	0.000035444444444444400	0.000022378902031891300	0.000048330301020988900
5046	0.000035444444444444400	0.000022378902031891300	0.000048330301020988900
5047	0.000035444444444444400	0.000022378902031891300	0.00004820124814776860
5048	0.000035444444444444400	0.00002232510659431470	0.00004820124814776860
5049	0.00003538888888888890	0.00002232510659431470	0.00004820124814776860
5050	0.000035333333333333300	0.00002232510659431470	0.0000481367217111585
5051	0.000035333333333333300	0.00002232510659431470	0.0000481367217111585
5052	0.00003527777777777780	0.00002227131115673800	0.0000481367217111585
5053	0.00003527777777777780	0.00002227131115673800	0.0000481367217111585
5054	0.00003522222222222220	0.00002227131115673800	0.00004807219527454840
5055	0.00003522222222222220	0.00002227131115673800	0.00004807219527454840
5056	0.00003522222222222220	0.00002227131115673800	0.00004800766883793820
5057	0.00003522222222222220	0.00002221751571916140	0.00004800766883793820
5058	0.00003522222222222220	0.00002221751571916140	0.00004800766883793820
5059	0.00003522222222222220	0.00002221751571916140	0.00004794314240132810
5060	0.00003516666666666670	0.00002221751571916140	0.00004794314240132810
5061	0.00003516666666666670	0.00002221751571916140	0.00004787861596471800
5062	0.00003516666666666670	0.000022163720281584700	0.00004787861596471800
5063	0.00003516666666666670	0.000022163720281584700	0.00004787861596471800
5064	0.00003511111111111110	0.000022163720281584700	0.00004781408952810790
5065	0.00003511111111111110	0.000022163720281584700	0.00004781408952810790
5066	0.00003511111111111110	0.000022163720281584700	0.00004781408952810790
5067	0.00003511111111111110	0.000022109924844008000	0.00004781408952810790
5068	0.00003511111111111110	0.000022109924844008000	0.00004781408952810790
5069	0.000035055555555555600	0.000022109924844008000	0.00004781408952810790
5070	0.000035	0.000022109924844008000	0.00004781408952810790
5071	0.000035	0.00002205612940643140	0.00004781408952810790
5072	0.000035	0.00002205612940643140	0.00004781408952810790
5073	0.000035	0.00002205612940643140	0.00004774956309149770
5074	0.000034944444444444400	0.00002205612940643140	0.00004774956309149770
5075	0.000034944444444444400	0.00002205612940643140	0.00004774956309149770
5076	0.000034944444444444400	0.0000220023339688547	0.00004774956309149770
5077	0.000034944444444444400	0.0000220023339688547	0.00004768503665488760
5078	0.00003488888888888890	0.0000220023339688547	0.000047620510218277400
5079	0.00003488888888888890	0.0000220023339688547	0.000047620510218277400
5080	0.00003488888888888890	0.00002194853853127800	0.000047620510218277400
5081	0.00003483333333333330	0.00002194853853127800	0.000047620510218277400
5082	0.00003483333333333330	0.000021894743093701400	0.000047620510218277400
5083	0.00003483333333333330	0.000021894743093701400	0.00004755598378166730
5084	0.00003483333333333330	0.000021894743093701400	0.00004755598378166730
5085	0.00003483333333333330	0.000021894743093701400	0.00004749145734505720
5086	0.00003483333333333330	0.000021840947656124700	0.00004749145734505720
5087	0.00003477777777777780	0.000021840947656124700	0.00004749145734505720
5088	0.00003477777777777780	0.000021840947656124700	0.00004742693090844710
5089	0.00003472222222222220	0.000021787152218548100	0.00004742693090844710
5090	0.00003472222222222220	0.000021787152218548100	0.00004742693090844710
5091	0.00003472222222222220	0.00002173335678097140	0.00004742693090844710
5092	0.000034666666666666700	0.00002173335678097140	0.00004742693090844710
5093	0.000034666666666666700	0.00002167956134339470	0.00004742693090844710
5094	0.000034611111111111100	0.00002167956134339470	0.000047233351598616700
5095	0.000034611111111111100	0.00002167956134339470	0.000047233351598616700
5096	0.000034611111111111100	0.00002167956134339470	0.000047233351598616700
5097	0.000034555555555555600	0.00002167956134339470	0.000047233351598616700
5098	0.000034555555555555600	0.000021625765905818100	0.000047168825162006500
5099	0.000034555555555555600	0.000021625765905818100	0.000047168825162006500
5100	0.000034555555555555600	0.000021625765905818100	0.000047168825162006500
5101	0.000034555555555555600	0.000021625765905818100	0.000047168825162006500
5102	0.0000345	0.000021625765905818100	0.00004710429872539640
5103	0.0000345	0.000021625765905818100	0.00004710429872539640
5104	0.0000345	0.000021625765905818100	0.00004710429872539640
5105	0.0000345	0.000021571970468241400	0.00004697524585217610
5106	0.00003444444444444450	0.000021571970468241400	0.00004697524585217610
5107	0.00003444444444444450	0.000021571970468241400	0.000046910719415566000
5108	0.00003444444444444450	0.000021518175030664700	0.000046910719415566000
5109	0.00003444444444444450	0.000021518175030664700	0.000046910719415566000
5110	0.00003444444444444450	0.000021518175030664700	0.000046846192978955900
5111	0.00003438888888888890	0.000021518175030664700	0.000046846192978955900
5112	0.00003438888888888890	0.000021518175030664700	0.00004678166654234570
5113	0.00003433333333333330	0.000021518175030664700	0.00004678166654234570
5114	0.00003433333333333330	0.000021518175030664700	0.00004678166654234570
5115	0.000034277777777777800	0.000021518175030664700	0.00004678166654234570
5116	0.000034277777777777800	0.000021464379593088100	0.00004678166654234570
5117	0.000034277777777777800	0.000021464379593088100	0.0000467171401057356
5118	0.000034222222222222200	0.000021464379593088100	0.0000467171401057356
5119	0.000034222222222222200	0.000021464379593088100	0.00004665261366912550
5120	0.000034222222222222200	0.000021464379593088100	0.00004665261366912550
5121	0.000034222222222222200	0.000021464379593088100	0.00004665261366912550
5122	0.000034222222222222200	0.000021464379593088100	0.00004665261366912550
5123	0.000034222222222222200	0.000021464379593088100	0.00004665261366912550
5124	0.000034222222222222200	0.00002141058415551140	0.00004665261366912550
5125	0.000034166666666666700	0.00002141058415551140	0.00004665261366912550
5126	0.000034166666666666700	0.00002141058415551140	0.000046588087232515300
5127	0.000034166666666666700	0.00002141058415551140	0.000046588087232515300
5128	0.00003411111111111110	0.00002141058415551140	0.000046523560795905200
5129	0.00003411111111111110	0.00002141058415551140	0.00004645903435929510
5130	0.00003411111111111110	0.000021356788717934800	0.00004645903435929510
5131	0.00003411111111111110	0.000021356788717934800	0.00004645903435929510
5132	0.00003411111111111110	0.000021356788717934800	0.00004639450792268490
5133	0.00003411111111111110	0.000021356788717934800	0.00004632998148607480
5134	0.00003411111111111110	0.000021302993280358100	0.00004632998148607480
5135	0.00003411111111111110	0.000021302993280358100	0.00004632998148607480
5136	0.00003405555555555560	0.000021302993280358100	0.00004632998148607480
5137	0.00003405555555555560	0.000021302993280358100	0.00004632998148607480
5138	0.00003405555555555560	0.000021249197842781400	0.000046265455049464700
5139	0.00003405555555555560	0.000021249197842781400	0.000046265455049464700
5140	0.000034	0.000021249197842781400	0.000046265455049464700
5141	0.000034	0.000021249197842781400	0.000046200928612854500
5142	0.000034	0.000021249197842781400	0.00004613640217624440
5143	0.00003394444444444440	0.000021249197842781400	0.00004613640217624440
5144	0.00003394444444444440	0.000021249197842781400	0.00004613640217624440
5145	0.00003394444444444440	0.000021249197842781400	0.00004613640217624440
5146	0.00003394444444444440	0.000021249197842781400	0.00004613640217624440
5147	0.00003388888888888890	0.000021195402405204800	0.00004607187573963430
5148	0.00003388888888888890	0.000021195402405204800	0.00004607187573963430
5149	0.00003388888888888890	0.000021195402405204800	0.00004607187573963430
5150	0.000033833333333333300	0.000021195402405204800	0.00004600734930302420
5151	0.000033833333333333300	0.000021195402405204800	0.00004600734930302420
5152	0.000033833333333333300	0.000021087811530051400	0.00004600734930302420
5153	0.000033777777777777800	0.000021087811530051400	0.00004594282286641400
5154	0.000033777777777777800	0.000021034016092474800	0.00004594282286641400
5155	0.000033777777777777800	0.000021034016092474800	0.000045878296429803900
5156	0.000033777777777777800	0.000021034016092474800	0.000045813769993193800
5157	0.000033777777777777800	0.000020980220654898100	0.000045813769993193800
5158	0.000033722222222222200	0.000020926425217321500	0.000045813769993193800
5159	0.000033722222222222200	0.000020926425217321500	0.00004574924355658360
5160	0.000033722222222222200	0.000020872629779744800	0.00004574924355658360
5161	0.000033722222222222200	0.000020872629779744800	0.00004574924355658360
5162	0.00003366666666666670	0.000020872629779744800	0.00004574924355658360
5163	0.00003366666666666670	0.000020872629779744800	0.00004568471711997350
5164	0.00003366666666666670	0.00002081883434216810	0.00004568471711997350
5165	0.00003361111111111110	0.00002081883434216810	0.00004568471711997350
5166	0.00003355555555555560	0.000020765038904591500	0.00004562019068336340
5167	0.0000335	0.000020765038904591500	0.00004555566424675320
5168	0.0000335	0.000020711243467014800	0.00004555566424675320
5169	0.0000335	0.000020711243467014800	0.000045491137810143100
5170	0.0000335	0.000020657448029438200	0.000045491137810143100
5171	0.0000335	0.000020657448029438200	0.00004542661137353300
5172	0.000033444444444444400	0.000020657448029438200	0.00004542661137353300
5173	0.000033388888888888900	0.000020603652591861500	0.00004542661137353300
5174	0.000033333333333333300	0.000020603652591861500	0.00004542661137353300
5175	0.000033333333333333300	0.000020549857154284800	0.00004536208493692280
5176	0.00003327777777777780	0.000020549857154284800	0.00004536208493692280
5177	0.00003327777777777780	0.000020549857154284800	0.00004536208493692280
5178	0.00003327777777777780	0.000020549857154284800	0.00004536208493692280
5179	0.00003327777777777780	0.000020549857154284800	0.00004536208493692280
5180	0.00003327777777777780	0.000020549857154284800	0.00004523303206370260
5181	0.00003327777777777780	0.00002049606171670820	0.00004523303206370260
5182	0.00003327777777777780	0.00002049606171670820	0.00004523303206370260
5183	0.00003327777777777780	0.00002049606171670820	0.00004516850562709240
5184	0.00003322222222222220	0.00002049606171670820	0.00004516850562709240
5185	0.00003322222222222220	0.000020442266279131500	0.0000451039791904823
5186	0.00003316666666666670	0.000020442266279131500	0.0000451039791904823
5187	0.00003316666666666670	0.000020442266279131500	0.0000451039791904823
5188	0.00003316666666666670	0.000020388470841554800	0.00004503945275387220
5189	0.00003316666666666670	0.000020388470841554800	0.00004497492631726200
5190	0.00003311111111111110	0.000020388470841554800	0.00004497492631726200
5191	0.00003311111111111110	0.000020388470841554800	0.00004497492631726200
5192	0.00003311111111111110	0.000020334675403978200	0.00004497492631726200
5193	0.00003311111111111110	0.000020334675403978200	0.00004497492631726200
5194	0.000033055555555555600	0.000020334675403978200	0.00004484587344404180
5195	0.000033055555555555600	0.000020334675403978200	0.00004484587344404180
5196	0.000033055555555555600	0.000020334675403978200	0.000044781347007431600
5197	0.000033055555555555600	0.000020280879966401500	0.000044781347007431600
5198	0.000033	0.000020280879966401500	0.000044781347007431600
5199	0.000033	0.000020280879966401500	0.000044781347007431600
5200	0.000033	0.000020280879966401500	0.000044781347007431600
5201	0.000033	0.000020280879966401500	0.00004471682057082150
5202	0.000032944444444444400	0.00002022708452882490	0.00004471682057082150
5203	0.000032944444444444400	0.00002022708452882490	0.00004465229413421140
5204	0.000032944444444444400	0.00002022708452882490	0.00004465229413421140
5205	0.000032944444444444400	0.00002022708452882490	0.00004465229413421140
5206	0.00003288888888888890	0.00002022708452882490	0.00004458776769760120
5207	0.00003288888888888890	0.0000201732890912482	0.00004452324126099110
5208	0.00003288888888888890	0.0000201732890912482	0.000044458714824381000
5209	0.00003288888888888890	0.0000201732890912482	0.000044394188387770800
5210	0.000032833333333333300	0.000020119493653671500	0.000044394188387770800
5211	0.000032833333333333300	0.000020119493653671500	0.00004432966195116070
5212	0.000032833333333333300	0.000020119493653671500	0.00004432966195116070
5213	0.000032833333333333300	0.000020119493653671500	0.00004432966195116070
5214	0.000032833333333333300	0.000020065698216094900	0.00004432966195116070
5215	0.000032833333333333300	0.000020065698216094900	0.00004426513551455060
5216	0.000032833333333333300	0.000020065698216094900	0.00004426513551455060
5217	0.000032833333333333300	0.000020065698216094900	0.00004426513551455060
5218	0.000032833333333333300	0.000020065698216094900	0.00004420060907794050
5219	0.00003277777777777780	0.000020065698216094900	0.00004420060907794050
5220	0.00003272222222222220	0.000020011902778518200	0.00004420060907794050
5221	0.00003272222222222220	0.000020011902778518200	0.00004420060907794050
5222	0.00003272222222222220	0.000020011902778518200	0.00004413608264133030
5223	0.00003272222222222220	0.000020011902778518200	0.000044071556204720200
5224	0.00003272222222222220	0.000020011902778518200	0.000044071556204720200
5225	0.00003272222222222220	0.000020011902778518200	0.000044071556204720200
5226	0.00003266666666666670	0.000020011902778518200	0.000044071556204720200
5227	0.00003266666666666670	0.000020011902778518200	0.000044007029768110100
5228	0.00003266666666666670	0.000020011902778518200	0.000044007029768110100
5229	0.00003266666666666670	0.000020011902778518200	0.000044007029768110100
5230	0.00003266666666666670	0.00001995810734094160	0.000044007029768110100
5231	0.00003261111111111110	0.000019850516465788200	0.00004394250333149990
5232	0.000032555555555555600	0.000019850516465788200	0.00004394250333149990
5233	0.000032555555555555600	0.000019850516465788200	0.00004387797689488980
5234	0.000032555555555555600	0.000019850516465788200	0.00004387797689488980
5235	0.000032555555555555600	0.000019850516465788200	0.00004381345045827970
5236	0.000032555555555555600	0.000019796721028211600	0.00004381345045827970
5237	0.000032555555555555600	0.000019796721028211600	0.000043748924021669500
5238	0.0000325	0.000019796721028211600	0.000043684397585059400
5239	0.0000325	0.000019796721028211600	0.000043684397585059400
5240	0.0000325	0.000019796721028211600	0.000043684397585059400
5241	0.0000325	0.000019742925590634900	0.000043684397585059400
5242	0.0000325	0.000019742925590634900	0.00004361987114844930
5243	0.0000325	0.000019742925590634900	0.00004355534471183910
5244	0.000032444444444444400	0.000019742925590634900	0.00004355534471183910
5245	0.000032444444444444400	0.000019742925590634900	0.000043490818275229
5246	0.000032444444444444400	0.000019742925590634900	0.000043426291838618900
5247	0.00003238888888888890	0.000019742925590634900	0.000043426291838618900
5248	0.00003238888888888890	0.000019742925590634900	0.000043361765402008700
5249	0.00003238888888888890	0.00001968913015305820	0.000043361765402008700
5250	0.00003238888888888890	0.00001968913015305820	0.0000432972389653986
5251	0.00003238888888888890	0.00001968913015305820	0.0000432972389653986
5252	0.00003233333333333330	0.00001968913015305820	0.00004323271252878850
5253	0.00003233333333333330	0.00001963533471548160	0.00004323271252878850
5254	0.00003233333333333330	0.00001963533471548160	0.00004323271252878850
5255	0.00003227777777777780	0.00001963533471548160	0.00004316818609217830
5256	0.00003227777777777780	0.00001963533471548160	0.00004316818609217830
5257	0.00003222222222222220	0.00001963533471548160	0.00004316818609217830
5258	0.00003222222222222220	0.00001963533471548160	0.00004316818609217830
5259	0.000032166666666666700	0.00001963533471548160	0.00004316818609217830
5260	0.000032166666666666700	0.00001958153927790490	0.000043103659655568200
5261	0.000032111111111111100	0.00001958153927790490	0.000043103659655568200
5262	0.000032111111111111100	0.00001958153927790490	0.000043103659655568200
5263	0.000032111111111111100	0.000019527743840328300	0.000043103659655568200
5264	0.000032111111111111100	0.000019527743840328300	0.000043103659655568200
5265	0.000032055555555555600	0.000019473948402751600	0.000043103659655568200
5266	0.000032	0.000019473948402751600	0.000043103659655568200
5267	0.00003194444444444450	0.000019473948402751600	0.000043039133218958100
5268	0.00003194444444444450	0.000019473948402751600	0.000043039133218958100
5269	0.00003194444444444450	0.000019473948402751600	0.000043039133218958100
5270	0.00003194444444444450	0.00001942015296517490	0.00004291008034573780
5271	0.00003188888888888890	0.00001942015296517490	0.00004291008034573780
5272	0.00003188888888888890	0.00001942015296517490	0.00004291008034573780
5273	0.00003183333333333330	0.00001942015296517490	0.00004291008034573780
5274	0.00003183333333333330	0.00001936635752759830	0.00004284555390912770
5275	0.00003183333333333330	0.00001936635752759830	0.00004284555390912770
5276	0.000031722222222222200	0.00001936635752759830	0.00004278102747251750
5277	0.000031722222222222200	0.00001936635752759830	0.00004278102747251750
5278	0.000031722222222222200	0.00001936635752759830	0.00004278102747251750
5279	0.000031722222222222200	0.00001931256209002160	0.00004271650103590740
5280	0.000031666666666666700	0.00001931256209002160	0.00004271650103590740
5281	0.000031666666666666700	0.00001931256209002160	0.000042651974599297300
5282	0.000031666666666666700	0.00001931256209002160	0.000042651974599297300
5283	0.000031666666666666700	0.00001931256209002160	0.000042651974599297300
5284	0.000031666666666666700	0.00001931256209002160	0.000042651974599297300
5285	0.00003161111111111110	0.00001931256209002160	0.00004258744816268720
5286	0.00003161111111111110	0.00001931256209002160	0.00004258744816268720
5287	0.00003161111111111110	0.000019258766652444900	0.00004252292172607700
5288	0.0000315	0.000019258766652444900	0.00004245839528946690
5289	0.0000315	0.000019258766652444900	0.00004245839528946690
5290	0.0000315	0.000019204971214868300	0.00004245839528946690
5291	0.0000315	0.000019204971214868300	0.00004239386885285680
5292	0.00003144444444444440	0.000019204971214868300	0.00004239386885285680
5293	0.00003144444444444440	0.000019204971214868300	0.00004239386885285680
5294	0.00003138888888888890	0.000019204971214868300	0.00004239386885285680
5295	0.000031333333333333300	0.000019204971214868300	0.00004232934241624660
5296	0.000031333333333333300	0.00001915117577729160	0.00004226481597963650
5297	0.000031333333333333300	0.00001915117577729160	0.00004226481597963650
5298	0.000031333333333333300	0.00001909738033971500	0.00004226481597963650
5299	0.000031333333333333300	0.00001909738033971500	0.00004220028954302640
5300	0.000031333333333333300	0.00001909738033971500	0.00004220028954302640
5301	0.000031277777777777800	0.0000190435849021383	0.00004220028954302640
5302	0.000031277777777777800	0.0000190435849021383	0.00004220028954302640
5303	0.000031277777777777800	0.0000190435849021383	0.00004213576310641620
5304	0.000031222222222222200	0.0000190435849021383	0.00004213576310641620
5305	0.00003116666666666670	0.000018989789464561600	0.00004213576310641620
5306	0.00003116666666666670	0.000018989789464561600	0.00004207123666980610
5307	0.00003116666666666670	0.000018989789464561600	0.00004200671023319600
5308	0.00003116666666666670	0.000018989789464561600	0.00004200671023319600
5309	0.00003111111111111110	0.000018989789464561600	0.00004200671023319600
5310	0.00003105555555555560	0.000018935994026985000	0.000041942183796585800
5311	0.00003105555555555560	0.000018935994026985000	0.000041942183796585800
5312	0.00003105555555555560	0.000018935994026985000	0.0000418776573599757
5313	0.000031	0.00001888219858940830	0.0000418776573599757
5314	0.000031	0.00001888219858940830	0.0000418776573599757
5315	0.000031	0.00001888219858940830	0.0000418776573599757
5316	0.000030944444444444400	0.00001888219858940830	0.0000418776573599757
5317	0.000030944444444444400	0.00001882840315183170	0.00004181313092336560
5318	0.000030944444444444400	0.00001882840315183170	0.00004181313092336560
5319	0.000030944444444444400	0.00001882840315183170	0.0000416840780501453
5320	0.000030944444444444400	0.00001882840315183170	0.000041619551613535200
5321	0.000030888888888888900	0.00001882840315183170	0.000041619551613535200
5322	0.000030888888888888900	0.00001882840315183170	0.000041619551613535200
5323	0.000030888888888888900	0.00001882840315183170	0.000041555025176925000
5324	0.000030833333333333300	0.00001877460771425500	0.000041555025176925000
5325	0.000030833333333333300	0.00001877460771425500	0.000041555025176925000
5326	0.000030833333333333300	0.00001877460771425500	0.000041555025176925000
5327	0.00003077777777777780	0.00001877460771425500	0.000041555025176925000
5328	0.00003077777777777780	0.00001877460771425500	0.00004149049874031490
5329	0.00003077777777777780	0.000018720812276678300	0.00004149049874031490
5330	0.00003072222222222220	0.000018720812276678300	0.00004149049874031490
5331	0.00003072222222222220	0.000018720812276678300	0.00004149049874031490
5332	0.00003072222222222220	0.000018667016839101700	0.00004149049874031490
5333	0.00003066666666666670	0.000018667016839101700	0.00004149049874031490
5334	0.00003066666666666670	0.000018667016839101700	0.00004142597230370480
5335	0.00003066666666666670	0.000018613221401525000	0.00004136144586709460
5336	0.00003066666666666670	0.000018613221401525000	0.00004136144586709460
5337	0.00003066666666666670	0.000018613221401525000	0.00004136144586709460
5338	0.00003066666666666670	0.00001855942596394830	0.000041296919430484500
5339	0.00003061111111111110	0.00001855942596394830	0.000041232392993874400
5340	0.000030555555555555600	0.00001850563052637170	0.000041167866557264200
5341	0.000030555555555555600	0.00001850563052637170	0.000041167866557264200
5342	0.000030555555555555600	0.00001850563052637170	0.000041167866557264200
5343	0.000030555555555555600	0.00001850563052637170	0.00004103881368404400
5344	0.0000305	0.00001850563052637170	0.00004103881368404400
5345	0.000030444444444444400	0.000018451835088795000	0.00004103881368404400
5346	0.000030444444444444400	0.000018451835088795000	0.00004097428724743390
5347	0.000030444444444444400	0.000018451835088795000	0.00004097428724743390
5348	0.000030388888888888900	0.000018451835088795000	0.00004097428724743390
5349	0.000030388888888888900	0.000018451835088795000	0.00004097428724743390
5350	0.000030388888888888900	0.000018451835088795000	0.000040909760810823700
5351	0.000030333333333333300	0.000018451835088795000	0.000040909760810823700
5352	0.000030333333333333300	0.000018398039651218400	0.000040909760810823700
5353	0.000030333333333333300	0.000018398039651218400	0.000040909760810823700
5354	0.000030333333333333300	0.000018398039651218400	0.000040909760810823700
5355	0.00003027777777777780	0.000018344244213641700	0.000040845234374213600
5356	0.00003027777777777780	0.000018344244213641700	0.000040845234374213600
5357	0.00003027777777777780	0.000018344244213641700	0.000040845234374213600
5358	0.00003022222222222220	0.000018290448776065000	0.00004078070793760350
5359	0.00003022222222222220	0.000018290448776065000	0.00004071618150099330
5360	0.00003022222222222220	0.00001823665333848840	0.00004065165506438320
5361	0.00003022222222222220	0.00001823665333848840	0.00004065165506438320
5362	0.00003022222222222220	0.00001823665333848840	0.00004065165506438320
5363	0.000030166666666666700	0.00001823665333848840	0.00004065165506438320
5364	0.000030166666666666700	0.000018182857900911700	0.00004065165506438320
5365	0.000030111111111111100	0.000018182857900911700	0.000040587128627773100
5366	0.000030111111111111100	0.000018182857900911700	0.000040587128627773100
5367	0.000030111111111111100	0.000018129062463335000	0.000040587128627773100
5368	0.00003	0.000018129062463335000	0.000040587128627773100
5369	0.00003	0.000018129062463335000	0.000040522602191162900
5370	0.000029944444444444400	0.000018075267025758400	0.000040522602191162900
5371	0.000029944444444444400	0.000018075267025758400	0.000040522602191162900
5372	0.000029944444444444400	0.000018075267025758400	0.000040522602191162900
5373	0.000029944444444444400	0.000018075267025758400	0.00004045807575455280
5374	0.000029944444444444400	0.000017967676150605100	0.00004045807575455280
5375	0.00002988888888888890	0.000017967676150605100	0.00004039354931794270
5376	0.000029833333333333300	0.000017967676150605100	0.00004039354931794270
5377	0.000029833333333333300	0.000017913880713028400	0.00004039354931794270
5378	0.000029833333333333300	0.000017913880713028400	0.00004039354931794270
5379	0.000029777777777777800	0.000017913880713028400	0.00004039354931794270
5380	0.000029777777777777800	0.000017913880713028400	0.00004039354931794270
5381	0.000029722222222222200	0.000017913880713028400	0.00004032902288133250
5382	0.000029722222222222200	0.000017860085275451700	0.00004032902288133250
5383	0.00002966666666666670	0.000017806289837875100	0.000040264496444722400
5384	0.00002966666666666670	0.000017806289837875100	0.000040264496444722400
5385	0.00002961111111111110	0.000017806289837875100	0.000040264496444722400
5386	0.00002961111111111110	0.000017806289837875100	0.000040264496444722400
5387	0.00002961111111111110	0.000017806289837875100	0.000040264496444722400
5388	0.000029555555555555600	0.000017752494400298400	0.000040264496444722400
5389	0.000029555555555555600	0.000017752494400298400	0.000040199970008112300
5390	0.000029444444444444400	0.000017752494400298400	0.000040199970008112300
5391	0.000029444444444444400	0.000017752494400298400	0.000040135443571502100
5392	0.000029444444444444400	0.000017752494400298400	0.000040135443571502100
5393	0.00002938888888888890	0.000017752494400298400	0.000040070917134892
5394	0.000029333333333333300	0.000017752494400298400	0.000040070917134892
5395	0.000029333333333333300	0.000017698698962721800	0.000040070917134892
5396	0.000029277777777777800	0.000017698698962721800	0.00004000639069828190
5397	0.000029277777777777800	0.000017698698962721800	0.00004000639069828190
5398	0.000029277777777777800	0.000017698698962721800	0.00004000639069828190
5399	0.000029277777777777800	0.000017698698962721800	0.00003994186426167170
5400	0.000029277777777777800	0.000017644903525145100	0.000039877337825061600
5401	0.000029277777777777800	0.000017644903525145100	0.000039877337825061600
5402	0.00002922222222222220	0.000017644903525145100	0.000039877337825061600
5403	0.00002922222222222220	0.000017644903525145100	0.000039812811388451500
5404	0.00002922222222222220	0.000017644903525145100	0.000039812811388451500
5405	0.000029166666666666700	0.000017644903525145100	0.000039812811388451500
5406	0.000029166666666666700	0.000017644903525145100	0.000039812811388451500
5407	0.000029166666666666700	0.000017644903525145100	0.00003974828495184130
5408	0.000029166666666666700	0.000017591108087568400	0.00003974828495184130
5409	0.000029111111111111100	0.000017591108087568400	0.00003974828495184130
5410	0.000029111111111111100	0.000017591108087568400	0.00003974828495184130
5411	0.000029111111111111100	0.000017591108087568400	0.00003968375851523120
5412	0.000029111111111111100	0.000017591108087568400	0.00003968375851523120
5413	0.000029111111111111100	0.000017591108087568400	0.00003968375851523120
5414	0.000029055555555555600	0.000017591108087568400	0.00003968375851523120
5415	0.000029055555555555600	0.000017537312649991800	0.00003961923207862110
5416	0.000029055555555555600	0.000017537312649991800	0.00003961923207862110
5417	0.000029055555555555600	0.000017537312649991800	0.00003961923207862110
5418	0.000029055555555555600	0.000017537312649991800	0.00003961923207862110
5419	0.000029	0.000017537312649991800	0.00003955470564201090
5420	0.000029	0.000017537312649991800	0.00003955470564201090
5421	0.000028888888888888900	0.000017483517212415100	0.00003955470564201090
5422	0.000028888888888888900	0.000017483517212415100	0.00003955470564201090
5423	0.000028888888888888900	0.000017483517212415100	0.000039490179205400800
5424	0.000028833333333333300	0.000017483517212415100	0.000039490179205400800
5425	0.000028833333333333300	0.000017483517212415100	0.000039490179205400800
5426	0.000028777777777777800	0.000017483517212415100	0.00003942565276879070
5427	0.000028777777777777800	0.000017429721774838400	0.00003936112633218060
5428	0.000028777777777777800	0.000017429721774838400	0.00003936112633218060
5429	0.000028777777777777800	0.000017429721774838400	0.00003936112633218060
5430	0.000028722222222222200	0.000017429721774838400	0.00003936112633218060
5431	0.000028722222222222200	0.000017375926337261800	0.00003929659989557040
5432	0.000028722222222222200	0.000017375926337261800	0.00003929659989557040
5433	0.000028666666666666700	0.000017375926337261800	0.00003923207345896030
5434	0.000028666666666666700	0.000017375926337261800	0.000039103020585740000
5435	0.000028666666666666700	0.00001732213089968510	0.000039103020585740000
5436	0.000028666666666666700	0.00001732213089968510	0.00003903849414912990
5437	0.00002861111111111110	0.00001732213089968510	0.00003897396771251980
5438	0.00002861111111111110	0.00001732213089968510	0.00003897396771251980
5439	0.00002861111111111110	0.000017268335462108500	0.00003897396771251980
5440	0.00002861111111111110	0.000017268335462108500	0.00003890944127590960
5441	0.000028555555555555600	0.000017214540024531800	0.00003890944127590960
5442	0.000028555555555555600	0.000017214540024531800	0.00003884491483929950
5443	0.000028555555555555600	0.000017214540024531800	0.00003884491483929950
5444	0.000028555555555555600	0.000017214540024531800	0.000038780388402689400
5445	0.000028555555555555600	0.000017214540024531800	0.000038780388402689400
5446	0.0000285	0.000017160744586955100	0.000038780388402689400
5447	0.0000285	0.000017160744586955100	0.000038715861966079200
5448	0.0000285	0.000017160744586955100	0.000038715861966079200
5449	0.0000285	0.000017160744586955100	0.000038715861966079200
5450	0.0000285	0.000017160744586955100	0.000038715861966079200
5451	0.0000285	0.000017160744586955100	0.0000386513355294691
5452	0.000028444444444444400	0.000017160744586955100	0.0000386513355294691
5453	0.000028444444444444400	0.000017160744586955100	0.00003858680909285900
5454	0.00002838888888888890	0.000017106949149378500	0.000038457756219638700
5455	0.000028333333333333300	0.000017106949149378500	0.000038393229783028600
5456	0.000028333333333333300	0.000017106949149378500	0.000038393229783028600
5457	0.000028333333333333300	0.000017106949149378500	0.000038328703346418400
5458	0.000028333333333333300	0.000017106949149378500	0.000038328703346418400
5459	0.000028277777777777800	0.000017106949149378500	0.000038328703346418400
5460	0.000028277777777777800	0.000017106949149378500	0.000038328703346418400
5461	0.000028277777777777800	0.000017106949149378500	0.000038328703346418400
5462	0.000028277777777777800	0.000017106949149378500	0.00003819965047319820
5463	0.000028277777777777800	0.00001705315371180180	0.00003813512403658800
5464	0.000028222222222222200	0.00001705315371180180	0.00003813512403658800
5465	0.000028222222222222200	0.00001705315371180180	0.00003813512403658800
5466	0.000028166666666666700	0.00001705315371180180	0.00003813512403658800
5467	0.000028166666666666700	0.00001705315371180180	0.000038070597599977900
5468	0.000028166666666666700	0.00001705315371180180	0.000038006071163367800
5469	0.000028166666666666700	0.00001699935827422520	0.00003794154472675760
5470	0.000028166666666666700	0.00001699935827422520	0.00003787701829014750
5471	0.00002811111111111110	0.00001699935827422520	0.00003787701829014750
5472	0.00002811111111111110	0.000016945562836648500	0.00003787701829014750
5473	0.00002811111111111110	0.000016945562836648500	0.00003787701829014750
5474	0.00002811111111111110	0.000016945562836648500	0.00003781249185353740
5475	0.00002811111111111110	0.000016945562836648500	0.00003781249185353740
5476	0.00002811111111111110	0.000016891767399071800	0.000037747965416927200
5477	0.000028055555555555600	0.000016891767399071800	0.000037683438980317100
5478	0.000028055555555555600	0.000016891767399071800	0.000037683438980317100
5479	0.000028055555555555600	0.000016891767399071800	0.000037683438980317100
5480	0.000028	0.000016891767399071800	0.00003761891254370700
5481	0.000028	0.000016837971961495200	0.00003755438610709690
5482	0.000027944444444444400	0.000016837971961495200	0.00003755438610709690
5483	0.000027944444444444400	0.000016837971961495200	0.00003748985967048670
5484	0.000027833333333333300	0.000016837971961495200	0.00003748985967048670
5485	0.000027833333333333300	0.0000167841765239185	0.00003748985967048670
5486	0.000027833333333333300	0.0000167841765239185	0.00003748985967048670
5487	0.000027833333333333300	0.0000167841765239185	0.00003748985967048670
5488	0.000027833333333333300	0.0000167841765239185	0.000037425333233876600
5489	0.000027833333333333300	0.00001667658564876520	0.000037425333233876600
5490	0.00002777777777777780	0.00001667658564876520	0.000037425333233876600
5491	0.00002777777777777780	0.000016622790211188500	0.000037360806797266500
5492	0.00002772222222222220	0.000016622790211188500	0.000037360806797266500
5493	0.00002772222222222220	0.000016622790211188500	0.000037360806797266500
5494	0.00002772222222222220	0.000016622790211188500	0.000037296280360656300
5495	0.00002772222222222220	0.000016622790211188500	0.000037296280360656300
5496	0.000027666666666666700	0.000016622790211188500	0.00003723175392404620
5497	0.000027666666666666700	0.000016568994773611900	0.00003723175392404620
5498	0.000027666666666666700	0.000016568994773611900	0.00003723175392404620
5499	0.000027666666666666700	0.000016568994773611900	0.00003716722748743610
5500	0.000027666666666666700	0.00001651519933603520	0.00003716722748743610
5501	0.00002761111111111110	0.00001651519933603520	0.00003716722748743610
5502	0.00002761111111111110	0.00001651519933603520	0.00003716722748743610
5503	0.00002761111111111110	0.00001651519933603520	0.00003710270105082590
5504	0.000027555555555555600	0.00001651519933603520	0.00003710270105082590
5505	0.000027555555555555600	0.00001646140389845850	0.00003710270105082590
5506	0.000027555555555555600	0.00001646140389845850	0.000037038174614215800
5507	0.000027555555555555600	0.00001646140389845850	0.000036973648177605700
5508	0.000027555555555555600	0.00001640760846088190	0.000036973648177605700
5509	0.000027555555555555600	0.00001640760846088190	0.00003690912174099550
5510	0.0000275	0.00001640760846088190	0.00003690912174099550
5511	0.0000275	0.000016300017585728500	0.00003690912174099550
5512	0.000027444444444444400	0.000016300017585728500	0.0000368445953043854
5513	0.00002738888888888890	0.000016300017585728500	0.00003678006886777530
5514	0.00002738888888888890	0.00001624622214815190	0.00003678006886777530
5515	0.00002738888888888890	0.00001624622214815190	0.00003678006886777530
5516	0.000027333333333333300	0.00001624622214815190	0.00003678006886777530
5517	0.000027333333333333300	0.00001624622214815190	0.00003671554243116510
5518	0.000027277777777777800	0.00001624622214815190	0.00003671554243116510
5519	0.000027277777777777800	0.00001624622214815190	0.00003658648955794490
5520	0.000027277777777777800	0.00001624622214815190	0.00003658648955794490
5521	0.000027222222222222200	0.00001624622214815190	0.00003652196312133470
5522	0.000027222222222222200	0.00001619242671057520	0.00003652196312133470
5523	0.000027222222222222200	0.00001619242671057520	0.00003652196312133470
5524	0.000027166666666666700	0.00001619242671057520	0.00003652196312133470
5525	0.00002711111111111110	0.00001619242671057520	0.00003652196312133470
5526	0.00002711111111111110	0.00001619242671057520	0.0000364574366847246
5527	0.000027055555555555600	0.00001619242671057520	0.0000364574366847246
5528	0.000027	0.00001613863127299860	0.0000364574366847246
5529	0.000027	0.00001613863127299860	0.0000364574366847246
5530	0.000027	0.00001613863127299860	0.00003639291024811450
5531	0.000027	0.00001613863127299860	0.00003613480450167400
5532	0.000027	0.00001613863127299860	0.00003613480450167400
5533	0.000026944444444444400	0.00001613863127299860	0.00003613480450167400
5534	0.000026944444444444400	0.00001613863127299860	0.00003607027806506380
5535	0.000026944444444444400	0.000016084835835421900	0.00003607027806506380
5536	0.00002688888888888890	0.000016031040397845200	0.00003600575162845370
5537	0.00002688888888888890	0.000016031040397845200	0.00003600575162845370
5538	0.00002688888888888890	0.000016031040397845200	0.00003600575162845370
5539	0.00002688888888888890	0.000016031040397845200	0.00003600575162845370
5540	0.00002688888888888890	0.00001597724496026860	0.000035941225191843500
5541	0.000026833333333333300	0.00001597724496026860	0.000035941225191843500
5542	0.000026833333333333300	0.00001597724496026860	0.000035941225191843500
5543	0.000026833333333333300	0.00001597724496026860	0.000035876698755233400
5544	0.000026833333333333300	0.00001592344952269190	0.000035876698755233400
5545	0.000026833333333333300	0.00001592344952269190	0.000035876698755233400
5546	0.00002677777777777780	0.00001592344952269190	0.000035876698755233400
5547	0.00002677777777777780	0.00001592344952269190	0.00003574764588201320
5548	0.00002677777777777780	0.00001592344952269190	0.00003574764588201320
5549	0.00002677777777777780	0.00001592344952269190	0.00003574764588201320
5550	0.00002677777777777780	0.00001586965408511530	0.00003574764588201320
5551	0.00002672222222222220	0.00001586965408511530	0.00003574764588201320
5552	0.00002672222222222220	0.00001586965408511530	0.00003574764588201320
5553	0.00002672222222222220	0.000015815858647538600	0.00003574764588201320
5554	0.000026666666666666700	0.000015815858647538600	0.00003568311944540300
5555	0.000026666666666666700	0.000015815858647538600	0.00003568311944540300
5556	0.000026666666666666700	0.000015815858647538600	0.000035618593008792900
5557	0.000026666666666666700	0.000015762063209961900	0.000035554066572182800
5558	0.000026611111111111100	0.000015762063209961900	0.000035489540135572600
5559	0.000026611111111111100	0.000015762063209961900	0.000035489540135572600
5560	0.000026555555555555600	0.000015762063209961900	0.000035489540135572600
5561	0.0000265	0.000015708267772385300	0.000035489540135572600
5562	0.000026444444444444400	0.000015708267772385300	0.00003542501369896250
5563	0.000026444444444444400	0.000015708267772385300	0.00003542501369896250
5564	0.000026444444444444400	0.000015708267772385300	0.00003542501369896250
5565	0.00002638888888888890	0.0000156544723348086	0.00003542501369896250
5566	0.00002638888888888890	0.00001560067689723190	0.00003536048726235240
5567	0.000026333333333333300	0.00001560067689723190	0.00003536048726235240
5568	0.000026333333333333300	0.00001560067689723190	0.00003536048726235240
5569	0.000026333333333333300	0.00001560067689723190	0.00003529596082574220
5570	0.000026333333333333300	0.00001560067689723190	0.00003529596082574220
5571	0.000026333333333333300	0.00001560067689723190	0.000035231434389132100
5572	0.000026333333333333300	0.00001560067689723190	0.000035231434389132100
5573	0.000026333333333333300	0.00001560067689723190	0.000035231434389132100
5574	0.000026333333333333300	0.000015546881459655300	0.000035231434389132100
5575	0.000026277777777777800	0.000015546881459655300	0.000035231434389132100
5576	0.000026277777777777800	0.000015546881459655300	0.000035166907952522000
5577	0.000026277777777777800	0.000015546881459655300	0.000035166907952522000
5578	0.000026277777777777800	0.000015546881459655300	0.000035166907952522000
5579	0.000026222222222222200	0.000015546881459655300	0.000035166907952522000
5580	0.000026222222222222200	0.000015493086022078600	0.00003510238151591180
5581	0.000026166666666666700	0.000015493086022078600	0.00003510238151591180
5582	0.000026166666666666700	0.000015493086022078600	0.0000350378550793017
5583	0.000026166666666666700	0.000015439290584502000	0.0000350378550793017
5584	0.00002611111111111110	0.000015439290584502000	0.0000350378550793017
5585	0.00002611111111111110	0.000015439290584502000	0.000034908802206081400
5586	0.00002611111111111110	0.000015439290584502000	0.000034844275769471300
5587	0.00002611111111111110	0.000015439290584502000	0.000034844275769471300
5588	0.000026055555555555600	0.00001538549514692530	0.00003477974933286120
5589	0.000026055555555555600	0.00001538549514692530	0.00003477974933286120
5590	0.000026055555555555600	0.00001538549514692530	0.00003477974933286120
5591	0.000026055555555555600	0.00001538549514692530	0.00003471522289625100
5592	0.000026	0.00001538549514692530	0.00003471522289625100
5593	0.000025944444444444400	0.00001533169970934860	0.00003471522289625100
5594	0.000025944444444444400	0.00001533169970934860	0.00003471522289625100
5595	0.000025833333333333300	0.00001533169970934860	0.00003465069645964090
5596	0.000025833333333333300	0.00001533169970934860	0.00003465069645964090
5597	0.000025777777777777800	0.000015277904271772000	0.000034586170023030800
5598	0.000025777777777777800	0.000015277904271772000	0.000034586170023030800
5599	0.000025777777777777800	0.000015277904271772000	0.000034586170023030800
5600	0.000025722222222222200	0.000015224108834195300	0.000034521643586420600
5601	0.000025666666666666700	0.000015224108834195300	0.000034521643586420600
5602	0.000025666666666666700	0.000015224108834195300	0.000034521643586420600
5603	0.000025666666666666700	0.000015170313396618600	0.00003439259071320040
5604	0.000025666666666666700	0.000015170313396618600	0.00003439259071320040
5605	0.000025611111111111100	0.000015170313396618600	0.00003432806427659030
5606	0.000025611111111111100	0.000015170313396618600	0.00003432806427659030
5607	0.000025611111111111100	0.000015170313396618600	0.00003426353783998010
5608	0.000025611111111111100	0.000015116517959042000	0.00003426353783998010
5609	0.000025555555555555600	0.000015116517959042000	0.000034199011403370000
5610	0.000025555555555555600	0.000015116517959042000	0.000034199011403370000
5611	0.000025555555555555600	0.000015116517959042000	0.000034199011403370000
5612	0.000025555555555555600	0.000015116517959042000	0.000034134484966759900
5613	0.0000255	0.000015116517959042000	0.00003406995853014970
5614	0.0000255	0.000015116517959042000	0.00003406995853014970
5615	0.0000255	0.000015062722521465300	0.00003406995853014970
5616	0.0000255	0.000015062722521465300	0.00003400543209353960
5617	0.0000255	0.000015062722521465300	0.00003400543209353960
5618	0.000025444444444444400	0.000015062722521465300	0.00003394090565692950
5619	0.000025444444444444400	0.000015062722521465300	0.00003394090565692950
5620	0.000025444444444444400	0.000015062722521465300	0.00003394090565692950
5621	0.000025388888888888900	0.00001500892708388870	0.00003387637922031930
5622	0.000025388888888888900	0.00001500892708388870	0.00003387637922031930
5623	0.000025388888888888900	0.00001500892708388870	0.00003387637922031930
5624	0.000025388888888888900	0.00001500892708388870	0.00003387637922031930
5625	0.000025388888888888900	0.000014955131646312000	0.00003387637922031930
5626	0.000025333333333333300	0.000014955131646312000	0.000033811852783709200
5627	0.00002527777777777780	0.000014955131646312000	0.000033811852783709200
5628	0.00002522222222222220	0.000014955131646312000	0.000033811852783709200
5629	0.00002522222222222220	0.000014955131646312000	0.000033811852783709200
5630	0.000025166666666666700	0.000014955131646312000	0.000033811852783709200
5631	0.000025166666666666700	0.000014955131646312000	0.00003374732634709910
5632	0.000025166666666666700	0.000014901336208735300	0.00003374732634709910
5633	0.000025166666666666700	0.000014901336208735300	0.00003374732634709910
5634	0.000025166666666666700	0.000014901336208735300	0.00003374732634709910
5635	0.000025166666666666700	0.000014901336208735300	0.00003368279991048890
5636	0.000025166666666666700	0.000014901336208735300	0.00003361827347387880
5637	0.00002511111111111110	0.000014847540771158700	0.00003355374703726870
5638	0.00002511111111111110	0.000014847540771158700	0.00003355374703726870
5639	0.00002511111111111110	0.000014847540771158700	0.00003348922060065850
5640	0.00002511111111111110	0.000014793745333582000	0.00003348922060065850
5641	0.000025055555555555600	0.000014793745333582000	0.00003348922060065850
5642	0.000025055555555555600	0.000014793745333582000	0.00003348922060065850
5643	0.000025055555555555600	0.000014793745333582000	0.0000334246941640484
5644	0.000025055555555555600	0.000014793745333582000	0.0000334246941640484
5645	0.000025	0.000014793745333582000	0.0000334246941640484
5646	0.000024944444444444400	0.000014793745333582000	0.0000334246941640484
5647	0.000024944444444444400	0.000014686154458428700	0.00003336016772743830
5648	0.000024944444444444400	0.000014686154458428700	0.00003336016772743830
5649	0.000024944444444444400	0.000014686154458428700	0.00003336016772743830
5650	0.000024944444444444400	0.000014686154458428700	0.00003329564129082810
5651	0.000024944444444444400	0.000014632359020852000	0.000033231114854218
5652	0.00002488888888888890	0.000014632359020852000	0.000033231114854218
5653	0.00002488888888888890	0.000014632359020852000	0.000033231114854218
5654	0.00002488888888888890	0.000014632359020852000	0.00003316658841760790
5655	0.00002488888888888890	0.000014578563583275400	0.00003316658841760790
5656	0.00002488888888888890	0.000014578563583275400	0.000033102061980997700
5657	0.00002488888888888890	0.000014578563583275400	0.000033102061980997700
5658	0.00002488888888888890	0.000014578563583275400	0.000033102061980997700
5659	0.000024833333333333300	0.000014524768145698700	0.000033102061980997700
5660	0.000024833333333333300	0.000014524768145698700	0.000033102061980997700
5661	0.000024777777777777800	0.000014524768145698700	0.000033102061980997700
5662	0.000024777777777777800	0.00001447097270812200	0.000033102061980997700
5663	0.000024777777777777800	0.00001447097270812200	0.00003303753554438760
5664	0.000024777777777777800	0.00001447097270812200	0.00003303753554438760
5665	0.000024722222222222200	0.000014417177270545400	0.00003303753554438760
5666	0.000024666666666666700	0.000014417177270545400	0.00003290848267116730
5667	0.000024666666666666700	0.000014417177270545400	0.00003284395623455720
5668	0.000024666666666666700	0.000014417177270545400	0.00003284395623455720
5669	0.000024666666666666700	0.000014417177270545400	0.00003284395623455720
5670	0.000024666666666666700	0.000014417177270545400	0.000032779429797947100
5671	0.00002461111111111110	0.000014417177270545400	0.000032779429797947100
5672	0.00002461111111111110	0.000014363381832968700	0.000032779429797947100
5673	0.00002461111111111110	0.000014363381832968700	0.000032779429797947100
5674	0.00002461111111111110	0.000014363381832968700	0.000032779429797947100
5675	0.00002461111111111110	0.000014363381832968700	0.000032779429797947100
5676	0.000024555555555555600	0.000014309586395392100	0.000032714903361336900
5677	0.000024555555555555600	0.000014309586395392100	0.000032714903361336900
5678	0.000024444444444444400	0.000014309586395392100	0.000032714903361336900
5679	0.000024444444444444400	0.000014255790957815400	0.00003265037692472680
5680	0.000024444444444444400	0.000014255790957815400	0.00003265037692472680
5681	0.000024444444444444400	0.000014255790957815400	0.00003258585048811670
5682	0.000024388888888888900	0.000014255790957815400	0.00003258585048811670
5683	0.000024388888888888900	0.00001420199552023870	0.00003258585048811670
5684	0.000024388888888888900	0.00001420199552023870	0.00003252132405150660
5685	0.00002427777777777780	0.00001420199552023870	0.00003245679761489640
5686	0.00002427777777777780	0.00001420199552023870	0.00003245679761489640
5687	0.00002427777777777780	0.00001420199552023870	0.000032392271178286300
5688	0.00002427777777777780	0.00001420199552023870	0.000032392271178286300
5689	0.00002422222222222220	0.00001420199552023870	0.000032392271178286300
5690	0.00002422222222222220	0.00001414820008266210	0.000032327744741676200
5691	0.00002422222222222220	0.000014094404645085400	0.000032327744741676200
5692	0.00002422222222222220	0.000014094404645085400	0.00003219869186845590
5693	0.00002422222222222220	0.000014094404645085400	0.00003219869186845590
5694	0.00002422222222222220	0.000014094404645085400	0.00003213416543184580
5695	0.000024166666666666700	0.000014094404645085400	0.000032069638995235600
5696	0.000024166666666666700	0.000014040609207508700	0.000032069638995235600
5697	0.000024166666666666700	0.000014040609207508700	0.000032069638995235600
5698	0.000024111111111111100	0.000014040609207508700	0.000032005112558625500
5699	0.000024111111111111100	0.000014040609207508700	0.000032005112558625500
5700	0.000024111111111111100	0.000014040609207508700	0.00003194058612201540
5701	0.000024111111111111100	0.000013986813769932100	0.00003194058612201540
5702	0.000024111111111111100	0.000013986813769932100	0.00003194058612201540
5703	0.000024055555555555600	0.000013986813769932100	0.00003187605968540520
5704	0.000024055555555555600	0.000013986813769932100	0.0000318115332487951
5705	0.000024055555555555600	0.000013986813769932100	0.0000318115332487951
5706	0.000024055555555555600	0.000013986813769932100	0.0000318115332487951
5707	0.000024	0.000013986813769932100	0.0000318115332487951
5708	0.000024	0.000013986813769932100	0.000031747006812185000
5709	0.000023944444444444400	0.000013986813769932100	0.000031747006812185000
5710	0.000023944444444444400	0.000013933018332355400	0.000031747006812185000
5711	0.000023944444444444400	0.00001387922289477880	0.000031747006812185000
5712	0.000023944444444444400	0.00001387922289477880	0.000031682480375574800
5713	0.000023944444444444400	0.000013825427457202100	0.0000316179539389647
5714	0.000023944444444444400	0.000013825427457202100	0.0000316179539389647
5715	0.000023944444444444400	0.000013825427457202100	0.00003155342750235460
5716	0.00002388888888888890	0.000013825427457202100	0.00003155342750235460
5717	0.000023833333333333300	0.000013825427457202100	0.00003148890106574440
5718	0.000023833333333333300	0.000013825427457202100	0.00003148890106574440
5719	0.000023833333333333300	0.000013825427457202100	0.000031424374629134300
5720	0.000023777777777777800	0.000013771632019625400	0.000031424374629134300
5721	0.000023777777777777800	0.000013771632019625400	0.000031424374629134300
5722	0.000023777777777777800	0.000013771632019625400	0.000031359848192524200
5723	0.000023722222222222200	0.000013771632019625400	0.000031295321755914000
5724	0.000023666666666666700	0.000013771632019625400	0.000031295321755914000
5725	0.00002361111111111110	0.000013771632019625400	0.00003123079531930390
5726	0.000023555555555555600	0.000013771632019625400	0.00003123079531930390
5727	0.000023555555555555600	0.000013717836582048800	0.00003116626888269380
5728	0.000023555555555555600	0.000013717836582048800	0.00003103721600947350
5729	0.000023555555555555600	0.000013664041144472100	0.000030972689572863400
5730	0.0000235	0.000013610245706895500	0.000030972689572863400
5731	0.0000235	0.000013610245706895500	0.00003090816313625330
5732	0.0000235	0.000013556450269318800	0.00003090816313625330
5733	0.000023444444444444400	0.000013556450269318800	0.00003090816313625330
5734	0.000023444444444444400	0.000013556450269318800	0.00003084363669964310
5735	0.000023444444444444400	0.000013556450269318800	0.00003084363669964310
5736	0.000023444444444444400	0.000013556450269318800	0.00003084363669964310
5737	0.00002338888888888890	0.000013556450269318800	0.00003084363669964310
5738	0.00002338888888888890	0.000013502654831742100	0.00003077911026303300
5739	0.00002338888888888890	0.000013502654831742100	0.00003077911026303300
5740	0.000023333333333333300	0.000013502654831742100	0.00003077911026303300
5741	0.000023333333333333300	0.000013502654831742100	0.00003071458382642290
5742	0.000023333333333333300	0.000013448859394165500	0.00003071458382642290
5743	0.000023333333333333300	0.000013448859394165500	0.00003065005738981270
5744	0.000023333333333333300	0.000013395063956588800	0.00003058553095320260
5745	0.000023277777777777800	0.000013395063956588800	0.00003052100451659250
5746	0.000023277777777777800	0.000013395063956588800	0.000030456478079982300
5747	0.000023222222222222200	0.000013395063956588800	0.000030456478079982300
5748	0.000023222222222222200	0.000013341268519012100	0.000030456478079982300
5749	0.000023166666666666700	0.000013341268519012100	0.000030391951643372200
5750	0.000023166666666666700	0.000013341268519012100	0.000030391951643372200
5751	0.000023111111111111100	0.000013341268519012100	0.00003026289877015190
5752	0.000023111111111111100	0.00001328747308143550	0.00003026289877015190
5753	0.000023111111111111100	0.00001328747308143550	0.000030198372333541800
5754	0.000023111111111111100	0.00001328747308143550	0.00003006931946032150
5755	0.000023111111111111100	0.00001328747308143550	0.00003006931946032150
5756	0.000023111111111111100	0.000013233677643858800	0.000030004793023711400
5757	0.000023111111111111100	0.000013179882206282200	0.000030004793023711400
5758	0.000023055555555555600	0.000013179882206282200	0.000030004793023711400
5759	0.000023055555555555600	0.000013179882206282200	0.000030004793023711400
5760	0.000023055555555555600	0.000013179882206282200	0.000029875740150491100
5761	0.000023	0.000013179882206282200	0.000029875740150491100
5762	0.000023	0.000013179882206282200	0.000029875740150491100
5763	0.000023	0.000013126086768705500	0.000029811213713881000
5764	0.000023	0.000013072291331128800	0.000029811213713881000
5765	0.000023	0.000013072291331128800	0.000029811213713881000
5766	0.000022944444444444400	0.000013072291331128800	0.000029811213713881000
5767	0.000022944444444444400	0.00001301849589355220	0.000029746687277270900
5768	0.000022888888888888900	0.00001301849589355220	0.000029746687277270900
5769	0.000022888888888888900	0.000012964700455975500	0.000029746687277270900
5770	0.000022888888888888900	0.000012964700455975500	0.00002968216084066070
5771	0.000022833333333333300	0.000012964700455975500	0.00002968216084066070
5772	0.000022833333333333300	0.000012964700455975500	0.00002968216084066070
5773	0.000022833333333333300	0.000012910905018398800	0.00002961763440405060
5774	0.000022833333333333300	0.000012910905018398800	0.00002961763440405060
5775	0.000022777777777777800	0.000012910905018398800	0.00002961763440405060
5776	0.000022777777777777800	0.000012910905018398800	0.000029488581530830300
5777	0.000022722222222222200	0.000012857109580822200	0.000029488581530830300
5778	0.000022722222222222200	0.000012857109580822200	0.000029295002220999900
5779	0.000022722222222222200	0.000012803314143245500	0.000029101422911169600
5780	0.000022722222222222200	0.000012803314143245500	0.000029101422911169600
5781	0.000022722222222222200	0.00001274951870566890	0.000029101422911169600
5782	0.000022666666666666700	0.00001274951870566890	0.00002903689647455940
5783	0.00002261111111111110	0.00001274951870566890	0.00002903689647455940
5784	0.00002261111111111110	0.0000126957232680922	0.00002903689647455940
5785	0.00002261111111111110	0.0000126957232680922	0.000028843317164729000
5786	0.00002261111111111110	0.0000126957232680922	0.000028843317164729000
5787	0.000022555555555555600	0.000012641927830515500	0.000028843317164729000
5788	0.000022555555555555600	0.000012641927830515500	0.00002871426429150880
5789	0.0000225	0.000012641927830515500	0.000028649737854898600
5790	0.0000225	0.000012641927830515500	0.000028585211418288500
5791	0.0000225	0.000012588132392938900	0.000028520684981678400
5792	0.000022444444444444400	0.000012588132392938900	0.00002832710567184800
5793	0.000022444444444444400	0.000012588132392938900	0.00002832710567184800
5794	0.00002238888888888890	0.000012588132392938900	0.00002832710567184800
5795	0.00002238888888888890	0.000012588132392938900	0.00002832710567184800
5796	0.00002238888888888890	0.000012534336955362200	0.000028262579235237800
5797	0.000022333333333333300	0.000012534336955362200	0.000028262579235237800
5798	0.000022333333333333300	0.000012534336955362200	0.000028198052798627700
5799	0.000022333333333333300	0.000012534336955362200	0.000028198052798627700
5800	0.000022333333333333300	0.000012534336955362200	0.00002813352636201760
5801	0.000022333333333333300	0.000012534336955362200	0.000028068999925407400
5802	0.000022333333333333300	0.000012480541517785600	0.000028068999925407400
5803	0.000022277777777777800	0.000012480541517785600	0.000028068999925407400
5804	0.000022277777777777800	0.000012480541517785600	0.00002800447348879730
5805	0.000022277777777777800	0.000012480541517785600	0.00002800447348879730
5806	0.000022277777777777800	0.000012480541517785600	0.000027939947052187200
5807	0.000022222222222222200	0.000012480541517785600	0.000027875420615577000
5808	0.000022222222222222200	0.00001242674608020890	0.000027875420615577000
5809	0.000022166666666666700	0.00001242674608020890	0.000027875420615577000
5810	0.00002211111111111110	0.00001242674608020890	0.000027875420615577000
5811	0.00002211111111111110	0.00001242674608020890	0.000027875420615577000
5812	0.000022055555555555600	0.00001242674608020890	0.00002774636774235680
5813	0.000022055555555555600	0.000012372950642632200	0.00002774636774235680
5814	0.000022055555555555600	0.000012372950642632200	0.00002774636774235680
5815	0.000022	0.000012372950642632200	0.000027681841305746600
5816	0.000022	0.000012372950642632200	0.000027681841305746600
5817	0.000021944444444444400	0.000012319155205055600	0.000027617314869136500
5818	0.000021944444444444400	0.000012265359767478900	0.000027617314869136500
5819	0.000021833333333333300	0.000012265359767478900	0.000027617314869136500
5820	0.00002177777777777780	0.000012265359767478900	0.000027617314869136500
5821	0.00002177777777777780	0.000012265359767478900	0.000027617314869136500
5822	0.00002172222222222220	0.000012265359767478900	0.000027617314869136500
5823	0.00002172222222222220	0.000012211564329902200	0.000027552788432526400
5824	0.00002172222222222220	0.000012211564329902200	0.000027552788432526400
5825	0.000021611111111111100	0.000012211564329902200	0.00002748826199591630
5826	0.000021611111111111100	0.000012211564329902200	0.00002742373555930610
5827	0.000021611111111111100	0.000012157768892325600	0.00002742373555930610
5828	0.000021555555555555600	0.000012157768892325600	0.000027359209122696000
5829	0.000021555555555555600	0.000012050178017172300	0.000027359209122696000
5830	0.000021555555555555600	0.000012050178017172300	0.000027359209122696000
5831	0.0000215	0.000011996382579595600	0.000027294682686085900
5832	0.0000215	0.000011996382579595600	0.000027294682686085900
5833	0.0000215	0.000011996382579595600	0.00002723015624947570
5834	0.000021444444444444400	0.000011996382579595600	0.00002723015624947570
5835	0.000021444444444444400	0.000011942587142018900	0.000027165629812865600
5836	0.00002138888888888890	0.000011942587142018900	0.00002710110337625550
5837	0.00002138888888888890	0.000011888791704442300	0.00002710110337625550
5838	0.000021333333333333300	0.00001183499626686560	0.00002710110337625550
5839	0.000021333333333333300	0.000011781200829288900	0.000026907524066425100
5840	0.000021333333333333300	0.000011781200829288900	0.000026907524066425100
5841	0.000021333333333333300	0.000011727405391712300	0.00002684299762981490
5842	0.000021277777777777800	0.000011727405391712300	0.0000267784711932048
5843	0.000021277777777777800	0.000011727405391712300	0.0000267784711932048
5844	0.000021222222222222200	0.000011727405391712300	0.000026713944756594700
5845	0.000021222222222222200	0.000011673609954135600	0.000026713944756594700
5846	0.000021166666666666700	0.000011673609954135600	0.000026649418319984500
5847	0.000021166666666666700	0.000011673609954135600	0.000026649418319984500
5848	0.000021166666666666700	0.000011619814516559000	0.000026649418319984500
5849	0.000021166666666666700	0.000011619814516559000	0.00002652036544676430
5850	0.00002111111111111110	0.0000115660190789823	0.00002652036544676430
5851	0.00002111111111111110	0.0000115660190789823	0.00002652036544676430
5852	0.000021	0.000011512223641405600	0.000026455839010154100
5853	0.000021	0.000011512223641405600	0.000026455839010154100
5854	0.000021	0.000011512223641405600	0.000026455839010154100
5855	0.00002088888888888890	0.000011512223641405600	0.000026391312573544000
5856	0.00002088888888888890	0.000011458428203829000	0.000026391312573544000
5857	0.00002088888888888890	0.000011458428203829000	0.000026326786136933900
5858	0.00002088888888888890	0.000011404632766252300	0.00002619773326371360
5859	0.000020833333333333300	0.000011404632766252300	0.000026133206827103500
5860	0.000020833333333333300	0.000011404632766252300	0.000026133206827103500
5861	0.00002077777777777780	0.000011404632766252300	0.000026133206827103500
5862	0.00002072222222222220	0.000011350837328675700	0.000026133206827103500
5863	0.00002072222222222220	0.000011350837328675700	0.000026068680390493300
5864	0.000020666666666666700	0.000011350837328675700	0.000026004153953883200
5865	0.000020611111111111100	0.000011350837328675700	0.000026004153953883200
5866	0.000020611111111111100	0.000011350837328675700	0.000025939627517273100
5867	0.000020611111111111100	0.000011350837328675700	0.000025939627517273100
5868	0.000020611111111111100	0.00001129704189109900	0.000025746048207442700
5869	0.0000205	0.00001129704189109900	0.000025746048207442700
5870	0.000020444444444444400	0.00001129704189109900	0.000025746048207442700
5871	0.00002038888888888890	0.00001129704189109900	0.000025681521770832600
5872	0.00002038888888888890	0.00001124324645352230	0.000025681521770832600
5873	0.00002038888888888890	0.00001124324645352230	0.00002561699533422240
5874	0.000020333333333333300	0.00001124324645352230	0.00002561699533422240
5875	0.000020333333333333300	0.00001124324645352230	0.00002555246889761230
5876	0.000020333333333333300	0.00001124324645352230	0.000025487942461002200
5877	0.000020333333333333300	0.000011189451015945700	0.000025487942461002200
5878	0.000020277777777777800	0.000011189451015945700	0.000025423416024392000
5879	0.000020277777777777800	0.000011189451015945700	0.000025423416024392000
5880	0.000020277777777777800	0.000011189451015945700	0.000025423416024392000
5881	0.000020277777777777800	0.000011189451015945700	0.000025423416024392000
5882	0.000020277777777777800	0.000011135655578369000	0.000025358889587781900
5883	0.000020222222222222200	0.000011135655578369000	0.00002529436315117180
5884	0.000020222222222222200	0.000011135655578369000	0.000025229836714561600
5885	0.000020222222222222200	0.000011135655578369000	0.000025229836714561600
5886	0.000020166666666666700	0.000011135655578369000	0.0000251653102779515
5887	0.000020166666666666700	0.000011135655578369000	0.0000251653102779515
5888	0.000020166666666666700	0.000011081860140792300	0.000025100783841341400
5889	0.00002011111111111110	0.000011081860140792300	0.000025100783841341400
5890	0.00002011111111111110	0.000011081860140792300	0.000025100783841341400
5891	0.000020055555555555600	0.000011081860140792300	0.000025036257404731200
5892	0.000020055555555555600	0.00001102806470321570	0.0000249717309681211
5893	0.000020055555555555600	0.00001102806470321570	0.000024842678094900800
5894	0.00002	0.00001097426926563900	0.000024842678094900800
5895	0.00002	0.00001097426926563900	0.000024842678094900800
5896	0.000019944444444444400	0.00001097426926563900	0.000024778151658290700
5897	0.00001988888888888890	0.00001097426926563900	0.000024778151658290700
5898	0.00001988888888888890	0.000010920473828062400	0.000024713625221680600
5899	0.000019833333333333300	0.000010920473828062400	0.00002464909878507040
5900	0.000019833333333333300	0.000010920473828062400	0.00002464909878507040
5901	0.000019833333333333300	0.000010920473828062400	0.00002458457234846030
5902	0.000019833333333333300	0.000010866678390485700	0.00002458457234846030
5903	0.000019833333333333300	0.000010866678390485700	0.000024520045911850200
5904	0.000019833333333333300	0.000010866678390485700	0.000024455519475240000
5905	0.000019777777777777800	0.000010866678390485700	0.00002439099303862990
5906	0.000019777777777777800	0.000010866678390485700	0.000024326466602019800
5907	0.000019722222222222200	0.000010812882952909000	0.000024326466602019800
5908	0.000019722222222222200	0.000010812882952909000	0.00002426194016540970
5909	0.000019722222222222200	0.000010812882952909000	0.000024197413728799500
5910	0.000019666666666666700	0.000010812882952909000	0.000024197413728799500
5911	0.000019555555555555600	0.000010812882952909000	0.000024197413728799500
5912	0.0000195	0.000010812882952909000	0.00002406836085557930
5913	0.000019444444444444400	0.000010812882952909000	0.00002406836085557930
5914	0.000019388888888888900	0.000010759087515332400	0.00002406836085557930
5915	0.000019388888888888900	0.000010759087515332400	0.00002400383441896910
5916	0.000019388888888888900	0.00001070529207775570	0.00002400383441896910
5917	0.00001927777777777780	0.00001070529207775570	0.00002393930798235900
5918	0.00001922222222222220	0.00001070529207775570	0.00002393930798235900
5919	0.000019166666666666700	0.00001070529207775570	0.00002393930798235900
5920	0.00001911111111111110	0.00001070529207775570	0.000023810255109138700
5921	0.00001911111111111110	0.00001070529207775570	0.000023810255109138700
5922	0.000019055555555555600	0.000010651496640179000	0.000023745728672528600
5923	0.000019	0.000010597701202602400	0.000023745728672528600
5924	0.000019	0.000010597701202602400	0.000023616675799308300
5925	0.000018944444444444400	0.000010597701202602400	0.000023552149362698200
5926	0.000018944444444444400	0.000010597701202602400	0.000023423096489477900
5927	0.000018833333333333300	0.000010543905765025700	0.000023229517179647500
5928	0.000018833333333333300	0.000010490110327449100	0.000023229517179647500
5929	0.000018777777777777800	0.000010436314889872400	0.000023164990743037400
5930	0.000018777777777777800	0.000010436314889872400	0.000023164990743037400
5931	0.000018777777777777800	0.000010382519452295700	0.000023164990743037400
5932	0.000018722222222222200	0.000010382519452295700	0.000023100464306427300
5933	0.000018722222222222200	0.000010328724014719100	0.000023100464306427300
5934	0.000018722222222222200	0.000010328724014719100	0.00002303593786981710
5935	0.000018722222222222200	0.000010274928577142400	0.00002303593786981710
5936	0.000018666666666666700	0.000010274928577142400	0.000022971411433207000
5937	0.000018666666666666700	0.000010221133139565800	0.000022971411433207000
5938	0.000018666666666666700	0.000010221133139565800	0.000022971411433207000
5939	0.00001861111111111110	0.000010221133139565800	0.000022906884996596900
5940	0.00001861111111111110	0.000010167337701989100	0.000022906884996596900
5941	0.00001861111111111110	0.000010167337701989100	0.000022842358559986700
5942	0.000018555555555555600	0.00001011354226441240	0.000022842358559986700
5943	0.0000185	0.00001011354226441240	0.00002271330568676650
5944	0.0000185	0.00001011354226441240	0.00002271330568676650
5945	0.0000185	0.00001011354226441240	0.00002271330568676650
5946	0.000018444444444444400	0.000010059746826835800	0.000022584252813546200
5947	0.000018444444444444400	0.000010059746826835800	0.000022584252813546200
5948	0.000018444444444444400	0.000010059746826835800	0.000022519726376936100
5949	0.000018444444444444400	0.000010059746826835800	0.00002245519994032600
5950	0.00001838888888888890	0.000010005951389259100	0.00002245519994032600
5951	0.00001838888888888890	0.000010005951389259100	0.000022390673503715800
5952	0.000018333333333333300	0.000010005951389259100	0.000022390673503715800
5953	0.000018333333333333300	0.000010005951389259100	0.000022390673503715800
5954	0.000018333333333333300	0.000010005951389259100	0.00002232614706710570
5955	0.00001827777777777780	9.95215595168244E-06	0.000022197094193885400
5956	0.00001827777777777780	9.95215595168244E-06	0.00002213256775727530
5957	0.00001827777777777780	9.89836051410578E-06	0.00002206804132066520
5958	0.00001822222222222220	9.89836051410578E-06	0.000022003514884055000
5959	0.00001822222222222220	9.89836051410578E-06	0.000022003514884055000
5960	0.000018166666666666700	9.89836051410578E-06	0.000021938988447444900
5961	0.000018166666666666700	9.89836051410578E-06	0.000021874462010834800
5962	0.000018166666666666700	9.84456507652912E-06	0.000021874462010834800
5963	0.000018166666666666700	9.84456507652912E-06	0.000021874462010834800
5964	0.000018055555555555600	9.84456507652912E-06	0.00002180993557422460
5965	0.000017944444444444400	9.79076963895246E-06	0.0000217454091376145
5966	0.000017944444444444400	9.79076963895246E-06	0.000021551829827784100
5967	0.000017944444444444400	9.79076963895246E-06	0.000021551829827784100
5968	0.00001788888888888890	9.7369742013758E-06	0.00002142277695456380
5969	0.00001788888888888890	9.7369742013758E-06	0.00002142277695456380
5970	0.00001788888888888890	9.7369742013758E-06	0.000021358250517953700
5971	0.000017833333333333300	9.7369742013758E-06	0.000021293724081343600
5972	0.000017777777777777800	9.68317876379914E-06	0.000021293724081343600
5973	0.000017777777777777800	9.68317876379914E-06	0.000021293724081343600
5974	0.000017777777777777800	9.62938332622247E-06	0.00002110014477151320
5975	0.000017722222222222200	9.62938332622247E-06	0.00002110014477151320
5976	0.000017666666666666700	9.62938332622247E-06	0.000021035618334903000
5977	0.00001761111111111110	9.57558788864581E-06	0.000020906565461682800
5978	0.00001761111111111110	9.57558788864581E-06	0.000020906565461682800
5979	0.000017555555555555600	9.57558788864581E-06	0.00002084203902507270
5980	0.000017555555555555600	9.57558788864581E-06	0.00002084203902507270
5981	0.000017555555555555600	9.52179245106915E-06	0.00002084203902507270
5982	0.0000175	9.52179245106915E-06	0.00002084203902507270
5983	0.0000175	9.46799701349249E-06	0.000020777512588462500
5984	0.000017444444444444400	9.41420157591583E-06	0.000020777512588462500
5985	0.00001738888888888890	9.36040613833916E-06	0.000020712986151852400
5986	0.000017333333333333300	9.36040613833916E-06	0.000020648459715242300
5987	0.000017333333333333300	9.36040613833916E-06	0.000020583933278632100
5988	0.000017333333333333300	9.25281526318584E-06	0.000020583933278632100
5989	0.000017277777777777800	9.25281526318584E-06	0.00002051940684202200
5990	0.000017222222222222200	9.25281526318584E-06	0.00002051940684202200
5991	0.000017111111111111100	9.25281526318584E-06	0.00002051940684202200
5992	0.000017111111111111100	9.19901982560918E-06	0.00002051940684202200
5993	0.000017055555555555600	9.19901982560918E-06	0.00002051940684202200
5994	0.000017055555555555600	9.14522438803252E-06	0.000020454880405411900
5995	0.000017055555555555600	9.09142895045585E-06	0.000020454880405411900
5996	0.000017	9.09142895045585E-06	0.000020390353968801700
5997	0.000017	9.09142895045585E-06	0.000020390353968801700
5998	0.000017	9.09142895045585E-06	0.000020390353968801700
5999	0.000017	9.03763351287919E-06	0.000020261301095581500
6000	0.000017	8.98383807530253E-06	0.000020261301095581500
6001	0.000016944444444444400	8.93004263772587E-06	0.000020261301095581500
6002	0.000016944444444444400	8.93004263772587E-06	0.000020132248222361200
6003	0.000016888888888888900	8.93004263772587E-06	0.000020067721785751100
6004	0.000016833333333333300	8.93004263772587E-06	0.000020067721785751100
6005	0.00001677777777777780	8.87624720014921E-06	0.000020003195349140900
6006	0.000016722222222222200	8.82245176257255E-06	0.000020003195349140900
6007	0.000016722222222222200	8.82245176257255E-06	0.000020003195349140900
6008	0.000016666666666666700	8.82245176257255E-06	0.000019938668912530800
6009	0.000016666666666666700	8.82245176257255E-06	0.00001987414247592070
6010	0.00001661111111111110	8.76865632499588E-06	0.00001987414247592070
6011	0.000016555555555555600	8.76865632499588E-06	0.00001987414247592070
6012	0.0000165	8.76865632499588E-06	0.000019809616039310500
6013	0.0000165	8.71486088741922E-06	0.000019745089602700400
6014	0.0000165	8.71486088741922E-06	0.000019680563166090300
6015	0.000016444444444444400	8.66106544984256E-06	0.00001961603672948010
6016	0.000016444444444444400	8.66106544984256E-06	0.00001961603672948010
6017	0.00001638888888888890	8.66106544984256E-06	0.000019551510292870000
6018	0.00001638888888888890	8.66106544984256E-06	0.000019551510292870000
6019	0.00001638888888888890	8.6072700122659E-06	0.00001948698385625990
6020	0.00001638888888888890	8.6072700122659E-06	0.000019422457419649700
6021	0.00001638888888888890	8.6072700122659E-06	0.000019357930983039600
6022	0.00001633333333333330	8.6072700122659E-06	0.00001929340454642950
6023	0.000016277777777777800	8.55347457468924E-06	0.00001929340454642950
6024	0.000016222222222222200	8.55347457468924E-06	0.000019228878109819300
6025	0.000016222222222222200	8.49967913711257E-06	0.000019164351673209200
6026	0.000016166666666666700	8.49967913711257E-06	0.000019099825236599100
6027	0.000016166666666666700	8.49967913711257E-06	0.000019099825236599100
6028	0.00001611111111111110	8.49967913711257E-06	0.000019099825236599100
6029	0.00001611111111111110	8.49967913711257E-06	0.000019099825236599100
6030	0.00001611111111111110	8.44588369953591E-06	0.000019099825236599100
6031	0.000016055555555555600	8.44588369953591E-06	0.000019035298799989000
6032	0.000016055555555555600	8.44588369953591E-06	0.000019035298799989000
6033	0.000016	8.39208826195925E-06	0.00001897077236337880
6034	0.000015944444444444400	8.39208826195925E-06	0.00001897077236337880
6035	0.000015944444444444400	8.39208826195925E-06	0.00001890624592676870
6036	0.000015888888888888900	8.33829282438259E-06	0.000018841719490158600
6037	0.000015833333333333300	8.28449738680593E-06	0.000018777193053548400
6038	0.000015833333333333300	8.23070194922927E-06	0.000018712666616938300
6039	0.000015833333333333300	8.23070194922927E-06	0.000018712666616938300
6040	0.00001572222222222220	8.23070194922927E-06	0.000018712666616938300
6041	0.000015666666666666700	8.23070194922927E-06	0.000018712666616938300
6042	0.000015611111111111100	8.1769065116526E-06	0.000018648140180328200
6043	0.000015555555555555600	8.1769065116526E-06	0.00001858361374371800
6044	0.0000155	8.12311107407594E-06	0.00001858361374371800
6045	0.0000155	8.12311107407594E-06	0.00001858361374371800
6046	0.000015444444444444400	8.06931563649928E-06	0.00001858361374371800
6047	0.000015333333333333300	8.06931563649928E-06	0.000018519087307107900
6048	0.000015333333333333300	8.01552019892262E-06	0.000018519087307107900
6049	0.000015333333333333300	8.01552019892262E-06	0.00001839003443388760
6050	0.000015333333333333300	8.01552019892262E-06	0.00001826098156066740
6051	0.000015333333333333300	8.01552019892262E-06	0.00001826098156066740
6052	0.000015166666666666700	7.96172476134596E-06	0.000018131928687447100
6053	0.000015166666666666700	7.96172476134596E-06	0.000018067402250837000
6054	0.00001511111111111110	7.96172476134596E-06	0.000018067402250837000
6055	0.00001511111111111110	7.90792932376929E-06	0.00001800287581422680
6056	0.000015055555555555600	7.90792932376929E-06	0.000017938349377616700
6057	0.000015055555555555600	7.90792932376929E-06	0.000017938349377616700
6058	0.000015	7.80033844861597E-06	0.000017873822941006600
6059	0.000015	7.80033844861597E-06	0.000017809296504396400
6060	0.000014888888888888900	7.80033844861597E-06	0.000017809296504396400
6061	0.000014722222222222200	7.74654301103931E-06	0.000017422137884735700
6062	0.000014666666666666700	7.69274757346265E-06	0.000017422137884735700
6063	0.000014666666666666700	7.69274757346265E-06	0.000017422137884735700
6064	0.00001461111111111110	7.63895213588598E-06	0.000017422137884735700
6065	0.00001461111111111110	7.63895213588598E-06	0.00001735761144812550
6066	0.000014555555555555600	7.63895213588598E-06	0.00001735761144812550
6067	0.0000145	7.63895213588598E-06	0.00001735761144812550
6068	0.0000145	7.58515669830932E-06	0.000017228558574905300
6069	0.0000145	7.58515669830932E-06	0.000017228558574905300
6070	0.0000145	7.58515669830932E-06	0.000017228558574905300
6071	0.000014444444444444400	7.53136126073266E-06	0.000017164032138295100
6072	0.000014388888888888900	7.53136126073266E-06	0.000017164032138295100
6073	0.000014333333333333300	7.477565823156E-06	0.000017099505701685000
6074	0.000014333333333333300	7.477565823156E-06	0.00001703497926507490
6075	0.000014222222222222200	7.42377038557934E-06	0.00001703497926507490
6076	0.000014222222222222200	7.36997494800268E-06	0.000016905926391854600
6077	0.000014166666666666700	7.36997494800268E-06	0.000016905926391854600
6078	0.000014166666666666700	7.36997494800268E-06	0.000016841399955244500
6079	0.000014055555555555600	7.31617951042601E-06	0.000016841399955244500
6080	0.000014055555555555600	7.31617951042601E-06	0.00001677687351863430
6081	0.000014055555555555600	7.31617951042601E-06	0.00001677687351863430
6082	0.000014	7.26238407284935E-06	0.0000167123470820242
6083	0.000013944444444444400	7.26238407284935E-06	0.00001664782064541410
6084	0.000013833333333333300	7.26238407284935E-06	0.00001664782064541410
6085	0.000013833333333333300	7.20858863527269E-06	0.00001664782064541410
6086	0.000013833333333333300	7.20858863527269E-06	0.00001645424133558370
6087	0.000013833333333333300	7.20858863527269E-06	0.00001645424133558370
6088	0.000013722222222222200	7.20858863527269E-06	0.000016389714898973500
6089	0.000013722222222222200	7.20858863527269E-06	0.00001632518846236340
6090	0.000013722222222222200	7.15479319769603E-06	0.000016260662025753300
6091	0.000013555555555555600	7.15479319769603E-06	0.00001613160915253300
6092	0.000013555555555555600	7.15479319769603E-06	0.00001613160915253300
6093	0.000013444444444444400	7.10099776011937E-06	0.00001613160915253300
6094	0.00001338888888888890	7.10099776011937E-06	0.00001606708271592290
6095	0.00001338888888888890	7.0472023225427E-06	0.000015938029842702600
6096	0.000013333333333333300	6.99340688496604E-06	0.00001574445053287220
6097	0.000013277777777777800	6.99340688496604E-06	0.000015679924096262100
6098	0.000013277777777777800	6.99340688496604E-06	0.000015615397659652000
6099	0.000013222222222222200	6.99340688496604E-06	0.000015486344786431700
6100	0.000013166666666666700	6.93961144738938E-06	0.00001542181834982160
6101	0.000013111111111111100	6.93961144738938E-06	0.000015357291913211400
6102	0.000013111111111111100	6.93961144738938E-06	0.000015357291913211400
6103	0.000013111111111111100	6.88581600981272E-06	0.000015292765476601300
6104	0.000013111111111111100	6.88581600981272E-06	0.000015292765476601300
6105	0.000013055555555555600	6.83202057223606E-06	0.000014970133293550600
6106	0.000013	6.83202057223606E-06	0.000014905606856940500
6107	0.000012944444444444400	6.77822513465939E-06	0.000014905606856940500
6108	0.000012944444444444400	6.72442969708273E-06	0.000014905606856940500
6109	0.000012833333333333300	6.72442969708273E-06	0.000014776553983720200
6110	0.000012833333333333300	6.67063425950607E-06	0.000014582974673889800
6111	0.000012777777777777800	6.67063425950607E-06	0.000014389395364059400
6112	0.000012777777777777800	6.61683882192941E-06	0.000014131289617618900
6113	0.000012722222222222200	6.61683882192941E-06	0.000014066763181008800
6114	0.000012666666666666700	6.56304338435275E-06	0.000013808657434568300
6115	0.000012666666666666700	6.50924794677609E-06	0.000013744130997958100
6116	0.000012666666666666700	6.50924794677609E-06	0.000013744130997958100
6117	0.000012666666666666700	6.50924794677609E-06	0.000013679604561348000
6118	0.000012555555555555600	6.50924794677609E-06	0.00001355055168812770
6119	0.000012555555555555600	6.50924794677609E-06	0.000013486025251517600
6120	0.0000125	6.45545250919942E-06	0.000013356972378297300
6121	0.000012444444444444400	6.45545250919942E-06	0.000013227919505077100
6122	0.000012444444444444400	6.45545250919942E-06	0.000013163393068466900
6123	0.000012444444444444400	6.40165707162276E-06	0.000013034340195246700
6124	0.000012277777777777800	6.40165707162276E-06	0.000013034340195246700
6125	0.000012222222222222200	6.29406619646944E-06	0.000013034340195246700
6126	0.000012222222222222200	6.24027075889278E-06	0.000012969813758636500
6127	0.000012166666666666700	6.24027075889278E-06	0.000012905287322026400
6128	0.00001211111111111110	6.18647532131611E-06	0.000012905287322026400
6129	0.000012055555555555600	6.13267988373945E-06	0.000012711708012196000
6130	0.000012055555555555600	6.07888444616279E-06	0.00001264718157558590
6131	0.000012055555555555600	6.07888444616279E-06	0.000012389075829145400
6132	0.000012055555555555600	6.02508900858613E-06	0.00001232454939253520
6133	0.000012	6.02508900858613E-06	0.000012195496519315000
6134	0.000012	5.97129357100947E-06	0.000012195496519315000
6135	0.000011944444444444400	5.97129357100947E-06	0.000012130970082704800
6136	0.000011833333333333300	5.9174981334328E-06	0.00001200191720948460
6137	0.000011833333333333300	5.9174981334328E-06	0.00001200191720948460
6138	0.000011777777777777800	5.86370269585614E-06	0.000011937390772874400
6139	0.000011777777777777800	5.75611182070282E-06	0.000011937390772874400
6140	0.000011722222222222200	5.75611182070282E-06	0.000011808337899654200
6141	0.000011611111111111100	5.70231638312616E-06	0.000011808337899654200
6142	0.000011555555555555600	5.70231638312616E-06	0.000011743811463044000
6143	0.0000115	5.70231638312616E-06	0.0000116792850264339
6144	0.000011333333333333300	5.70231638312616E-06	0.000011550232153213600
6145	0.000011277777777777800	5.6485209455495E-06	0.000011550232153213600
6146	0.000011277777777777800	5.6485209455495E-06	0.000011421179279993400
6147	0.000011166666666666700	5.6485209455495E-06	0.00001135665284338320
6148	0.000011111111111111100	5.6485209455495E-06	0.000011098547096942700
6149	0.000011111111111111100	5.59472550797283E-06	0.00001103402066033260
6150	0.000011111111111111100	5.59472550797283E-06	0.000010969494223722400
6151	0.000011055555555555600	5.59472550797283E-06	0.000010969494223722400
6152	0.000011	5.54093007039617E-06	0.000010904967787112300
6153	0.000010944444444444400	5.54093007039617E-06	0.000010840441350502200
6154	0.000010944444444444400	5.48713463281951E-06	0.000010840441350502200
6155	0.000010944444444444400	5.43333919524285E-06	0.000010775914913892100
6156	0.00001088888888888890	5.43333919524285E-06	0.000010775914913892100
6157	0.000010666666666666700	5.37954375766619E-06	0.00001071138847728190
6158	0.000010666666666666700	5.32574832008952E-06	0.000010582335604061700
6159	0.000010666666666666700	5.27195288251286E-06	0.000010582335604061700
6160	0.000010555555555555600	5.27195288251286E-06	0.000010582335604061700
6161	0.0000105	5.2181574449362E-06	0.000010453282730841400
6162	0.0000105	5.2181574449362E-06	0.000010324229857621100
6163	0.000010333333333333300	5.16436200735954E-06	0.000010259703421011000
6164	0.000010166666666666700	5.11056656978288E-06	0.000010259703421011000
6165	0.000010166666666666700	5.11056656978288E-06	0.000010259703421011000
6166	0.000010166666666666700	5.11056656978288E-06	0.000010259703421011000
6167	0.000010111111111111100	5.05677113220622E-06	0.000010195176984400900
6168	0.00001	4.94918025705289E-06	0.000010066124111180600
6169	9.94444444444445E-06	4.89538481947623E-06	0.000010066124111180600
6170	9.83333333333333E-06	4.89538481947623E-06	0.000010001597674570500
6171	9.83333333333333E-06	4.89538481947623E-06	9.93707123796033E-06
6172	9.77777777777778E-06	4.89538481947623E-06	9.8725448013502E-06
6173	9.77777777777778E-06	4.84158938189957E-06	9.8725448013502E-06
6174	9.72222222222222E-06	4.7877939443229E-06	9.80801836474007E-06
6175	9.61111111111111E-06	4.73399850674624E-06	9.74349192812994E-06
6176	9.44444444444445E-06	4.62640763159292E-06	9.67896549151981E-06
6177	9.44444444444445E-06	4.46502131886293E-06	9.54991261829954E-06
6178	9.27777777777778E-06	4.41122588128627E-06	9.54991261829954E-06
6179	9.16666666666667E-06	4.41122588128627E-06	9.54991261829954E-06
6180	9.11111111111111E-06	4.35743044370961E-06	9.54991261829954E-06
6181	9.05555555555556E-06	4.35743044370961E-06	9.54991261829954E-06
6182	8.5E-06	4.35743044370961E-06	9.48538618168941E-06
6183	8.5E-06	4.19604413097963E-06	9.48538618168941E-06
6184	8.38888888888889E-06	4.14224869340296E-06	9.48538618168941E-06
6185	8.11111111111111E-06	4.0884532558263E-06	9.29180687185902E-06
6186	7.83333333333333E-06	3.98086238067298E-06	9.29180687185902E-06
6187	7.83333333333333E-06	3.87327150551965E-06	9.22728043524888E-06
6188	7.77777777777778E-06	3.87327150551965E-06	9.22728043524888E-06
6189	7.72222222222222E-06	3.81947606794299E-06	9.16275399863875E-06
6190	7.61111111111111E-06	3.76568063036633E-06	9.09822756202862E-06
6191	7.44444444444444E-06	3.71188519278967E-06	8.96917468880835E-06
6192	7.33333333333333E-06	3.71188519278967E-06	8.90464825219822E-06
6193	7.33333333333333E-06	3.60429431763634E-06	8.71106894236783E-06
6194	7.27777777777778E-06	3.55049888005968E-06	8.51748963253743E-06
6195	7.16666666666667E-06	3.55049888005968E-06	8.4529631959273E-06
6196	7.05555555555556E-06	3.49670344248302E-06	8.13033101287664E-06
6197	6.88888888888889E-06	3.49670344248302E-06	8.00127813965637E-06
6198	6.66666666666667E-06	3.49670344248302E-06	7.93675170304624E-06
6199	6.61111111111111E-06	3.44290800490636E-06	7.80769882982598E-06
6200	6.44444444444444E-06	3.44290800490636E-06	7.80769882982598E-06
6201	6.38888888888889E-06	3.17393081702305E-06	7.80769882982598E-06
6202	6.33333333333333E-06	3.12013537944639E-06	7.80769882982598E-06
6203	6.33333333333333E-06	2.90495362913974E-06	7.61411951999558E-06
6204	6.27777777777778E-06	2.79736275398642E-06	7.48506664677532E-06
6205	6.22222222222222E-06	2.79736275398642E-06	7.48506664677532E-06
6206	6E-06	2.74356731640976E-06	7.42054021016519E-06
6207	5.94444444444444E-06	2.74356731640976E-06	7.29148733694492E-06
6208	5.72222222222222E-06	2.74356731640976E-06	7.29148733694492E-06
6209	5.66666666666667E-06	2.63597644125643E-06	7.16243446372466E-06
6210	5.22222222222222E-06	2.58218100367977E-06	7.03338159050439E-06
6211	5.16666666666667E-06	2.52838556610311E-06	6.90432871728413E-06
6212	5.11111111111111E-06	2.52838556610311E-06	6.77527584406387E-06
6213	5E-06	2.47459012852645E-06	6.77527584406387E-06
6214	4.83333333333333E-06	2.42079469094978E-06	6.6462229708436E-06
6215	4.83333333333333E-06	2.42079469094978E-06	6.58169653423347E-06
6216	4.72222222222222E-06	2.42079469094978E-06	6.51717009762334E-06
6217	4.72222222222222E-06	2.36699925337312E-06	6.4526436610132E-06
6218	4.66666666666667E-06	2.31320381579646E-06	6.4526436610132E-06
6219	4.66666666666667E-06	2.15181750306647E-06	6.38811722440307E-06
6220	4.5E-06	2.09802206548981E-06	6.25906435118281E-06
6221	4.44444444444444E-06	2.04422662791315E-06	6.00095860474228E-06
6222	4.27777777777778E-06	1.99043119033649E-06	5.87190573152202E-06
6223	4.16666666666667E-06	1.99043119033649E-06	5.42022067525109E-06
6224	3.94444444444445E-06	1.99043119033649E-06	5.35569423864096E-06
6225	3.77777777777778E-06	1.8290448776065E-06	5.09758849220043E-06
6226	3.77777777777778E-06	1.72145400245318E-06	4.8394827457599E-06
6227	3.77777777777778E-06	1.61386312729986E-06	4.25874481626872E-06
6228	3.77777777777778E-06	1.61386312729986E-06	4.19421837965858E-06
6229	3.33333333333333E-06	1.45247681456987E-06	3.48442757694713E-06
6230	3E-06	1.34488593941655E-06	3.48442757694713E-06
6231	2.27777777777778E-06	1.07590875153324E-06	3.16179539389647E-06
6232	2.05555555555556E-06	8.6072700122659E-07	2.83916321084581E-06
6233	2E-06	6.45545250919942E-07	2.71011033762555E-06
6234	1.83333333333333E-06	6.45545250919942E-07	2.45200459118502E-06
6235	1.61111111111111E-06	5.9174981334328E-07	2.19389884474449E-06
6236	1.5E-06	5.37954375766619E-07	2.12937240813436E-06
6237	1.22222222222222E-06	3.22772625459971E-07	1.93579309830396E-06
}{\topicproportionselfsorted}


==> figures/resnet_augmentations.tex <==
\input{figures/pgfplotsdata}

\pgfplotsset{
    mybarstyle3/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetraaugmentations}{aug},
        x tick label style={font=\tiny, rotate=45, anchor=north east, scale=0.6},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\pgfplotsset{
    mybarstyle4/.style={
        ybar=1pt, 
        bar width=4pt,
        width=0.3\linewidth,
        height=3cm,
        enlarge x limits=0.1,
        xtick=data,
        xticklabels from table={\resnetraaugmentations}{aug},
        x tick label style={font=\tiny, rotate=45, anchor=north east, scale=0.6},
        title style={font=\tiny, yshift=-7pt},
        label style={font=\tiny},
        tick label style={font=\tiny},
        y label style={yshift=-4pt},
        x label style={yshift=5pt},
        ymajorgrids=true,
        xtick pos=bottom,
        ytick pos=left,
    }
}

\newcommand{\addhatchplot}[2]{
    \addplot[draw=none, fill=none, forget plot] table[x expr=\coordindex, y=#1] {#2};
    
    \addplot[bar shift=0pt, fill=supervisedcolor, draw=black, restrict expr to domain={\thisrow{type}}{0:0}] table[x expr=\coordindex, y=#1] {#2};
    \addplot[bar shift=0pt, fill=supervisedcolor, postaction={pattern=north west lines}, draw=black, restrict expr to domain={\thisrow{type}}{1:1}] table[x expr=\coordindex, y=#1] {#2};
    \addplot[bar shift=0pt, fill=supervisedcolor, postaction={pattern=north east lines}, draw=black, restrict expr to domain={\thisrow{type}}{2:2}] table[x expr=\coordindex, y=#1] {#2};
}

\newcommand{\addhatchplotalt}[2]{
    \addplot[draw=none, fill=none, forget plot] table[x expr=\coordindex, y=#1] {#2};
    
    \addplot[bar shift=0pt, fill=supervisedcolor, draw=black, restrict expr to domain={\thisrow{type}}{0:0}] table[x expr=\coordindex, y=#1] {#2};
    \addplot[bar shift=0pt, fill=raminuscolor, postaction={pattern=north west lines}, draw=black, restrict expr to domain={\thisrow{type}}{1:1}] table[x expr=\coordindex, y=#1] {#2};
    \addplot[bar shift=0pt, fill=rapluscolor, postaction={pattern=north east lines}, draw=black, restrict expr to domain={\thisrow{type}}{2:2}] table[x expr=\coordindex, y=#1] {#2};
}


\centering
    \begin{tabular}{cccc}
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={MP$_\text{p}$ - JPEG}, ylabel={accuracy}]
                \addhatchplotalt{jpeg}{\resnetraaugmentations};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 16.67) (7, 16.67)};
            \end{axis}
        \end{tikzpicture} &
        
        
        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={MP$_\text{p}$ - Resizing}, ymin=28, ylabel={\phantom{$\Delta_p$}}]
                \addhatchplotalt{resizing}
                {\resnetraaugmentations};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 33.33) (7, 33.33)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={MP$_\text{a}$ - Make}, ymin=8]
                \addhatchplotalt{make}{\resnetraaugmentations};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 11.11) (7, 11.11)};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{blue!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={MP$_\text{a}$ - Aperture}, ylabel={\phantom{$\Delta_a$}}]
                \addhatchplotalt{aperture}{\resnetraaugmentations};
                \addplot[
                black, 
                dashed, 
                thick, 
                sharp plot, %
                dash pattern=on 5pt off 3pt,
                mark=none,  %
                shorten <=-8pt, %
                shorten >=-8pt  %
            ] coordinates {(0, 5.88) (7, 5.88)};
            \end{axis}
        \end{tikzpicture} \\

        \cellcolor{green!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={SP\phantom{$_\text{p}$}}, ylabel={accuracy}, ymin=74.5, ymax=78.5]
                \addhatchplotalt{knn-val}{\resnetraaugmentations};
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
         \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={SPD$_\text{p}$ - JPEG}, ylabel={$\Delta_p$}, ymin=0, ytick={1,2,3}, yticklabels={\phantom{0}1,2,3}]
                \addhatchplotalt{jpeg}{\resnetraaugmentationssemantics}
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={SPD$_\text{p}$ - Resizing}, ymin=0, ytick={2,4,6}, yticklabels={\phantom{0}2,4,6}]
                \addhatchplotalt{resizing}{\resnetraaugmentationssemantics}
            \end{axis}
        \end{tikzpicture} &

        \cellcolor{orange!10}
        \begin{tikzpicture}
            \begin{axis}[mybarstyle3, title={SPD$_\text{a}$ - Camera}, ylabel={$\Delta_a$}, ymin=0, ytick={1,2,3}, yticklabels={\phantom{0}1,2,3}]
                \addhatchplotalt{spd-a}{\resnetraaugmentationssemantics};
            \end{axis}
        \end{tikzpicture} \\
        
        
        
        
        
        
        
        
        
    \end{tabular}

